The Tempered Finite Element Method

In this paper, we propose a new approach -- the Tempered Finite Element Method (TFEM) -- that extends the Finite Element Method (FEM) to classes of meshes that include zero-measure or nearly degenerate elements for which standard FEM approaches do not allow convergence. First, we review why the maximum angle condition [2] is not necessary for FEM convergence and what are the real limitations in terms of meshes. Next, we propose a simple modification of the classical FEM for elliptic problems that provably allows convergence for a wider class of meshes including bands of caps that cause locking of the solution in standard FEM formulations. The proposed method is trivial to implement in an existing FEM code and can be theoretically analyzed. We prove that in the case of exactly zero-measure elements it corresponds to mortaring. We show numerically and theoretically that what we propose is functional and sound. The remainder of the paper is devoted to extensions of the TFEM method to linear elasticity, mortaring of non-conforming meshes, high-order elements, and advection.

==> 2D_band.tex <==
\begin{figure}[!ht]
\begin{center}
    \begin{tikzpicture}
        %draw 2d band of caps triangles
        \draw (0,0) -- (3,0) -- (1.5,0.5) -- cycle;
        \draw (3,0) -- (1.5,0.5) -- (4.5,0.5) -- cycle;
        \draw (3,0) -- (4.5,0.5) -- (6,0) -- cycle;
        \draw (4.5,0.5) -- (6,0) -- (7.5,0.5) -- cycle;
        \draw (6,0) -- (7.5,0.5) -- (9,0) -- cycle;
        \draw (7.5,0.5) -- (9,0) -- (10.5,0.5) -- cycle;
        \draw (9,0) -- (10.5,0.5) -- (12,0) -- cycle;
        \draw[<->] (12.1,0) -- (12.1,0.5) node[midway, right] {$\bar{h}$};
        \draw[<->] (7.5,0.6) -- (10.5,0.6) node[midway, above] {$h$};
        \node at (0,-0.25) {$x_1$};
        \node at (3,-0.25) {$x_3$};
        % \node at (6,-0.25) {$x_5$};
        \node at (1.5, 0.75) {$x_2$};
        \node at (4.5, 0.75) {$x_4$};
        \node at (1.5, -0.25) {$p_{2}$};
        \fill (1.5,0) circle (2pt);
        % \node at (4.5, -0.25) {$x_{p3}$};
        % \fill (4.5,0) circle (2pt);
        \node at (3, 0.75) {$p_{3}$};
        \fill (3,0.5) circle (2pt);
        \draw[<->] (0,-0.5) -- (12,-0.5) node[midway, below] {$L$};
    \end{tikzpicture}
\end{center}
\caption{Band of caps triangles in 2D.} \label{fig:2D_band}
\end{figure}


==> Band_zero_measure.tex <==
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% User Packages:
\begin{figure}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.4148746)(13.928227,2.1490848)
\definecolor{colour0}{rgb}{0.92941177,0.92941177,0.92941177}
\definecolor{colour1}{rgb}{0.94509804,0.94509804,0.94509804}
\definecolor{colour2}{rgb}{0.6,0.6,0.6}
\pspolygon[linecolor=colour0, linewidth=0.01, fillstyle=solid,fillcolor=colour1](0.2159213,0.7530908)(1.5848101,0.9930908)(13.109255,0.9975352)(11.691477,0.7486463)
\rput[bl](6.6860614,-1.3970525){$\bar{h}\to 0+$}
\psline[linecolor=black, linewidth=0.02](0.13281018,0.7446464)(1.5772547,0.991313)(3.021699,0.7446464)(4.4661436,0.991313)(5.910588,0.7446464)(7.3550324,0.991313)(8.799477,0.7446464)(10.243921,0.991313)(11.688366,0.7446464)(13.132811,0.991313)(1.5772547,0.991313)
\psline[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black](0.13281018,0.7446464)(11.688366,0.7446464)
\psline[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(0.14133193,0.5515449)(2.967419,0.5515449)
\rput[bl](1.4248102,0.24864635){$h$}
\psline[linecolor=black, linewidth=0.03, fillstyle=solid,fillcolor=black, arrowsize=0.05291667cm 2.0,arrowlength=0.93333334,arrowinset=0.0]{->}(6.54637,-0.76227)(6.54637,-1.7796613)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.6552327,2.0481768)(1.5848101,0.98902196)(2.9763594,2.132684)(4.446782,0.98902196)(5.9510074,2.1270502)(7.3425565,0.9946557)(8.818613,2.1157825)(10.238331,1.0059234)(11.652416,2.098881)(13.145373,0.98902196)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.6244635,2.1040816)(2.9577274,2.1270502)(5.9293904,2.1270502)(8.816311,2.1270502)(11.663684,2.1193938)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.14384632,0.7325821)(1.5607138,-0.4915143)(3.0546896,0.7518592)(4.4378223,-0.52524924)(5.931798,0.7470399)(7.2811956,-0.52042997)(8.828184,0.74222064)(10.278786,-0.56380343)(11.681195,0.7470399)(12.746256,-0.5011529)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.5612807,-0.50037324)(4.4436336,-0.52390265)(7.3024573,-0.51213795)(10.290692,-0.53566736)(12.755399,-0.52978504)
\rput[bl](12.591112,0.5625498){$\mathcal{B}$}
\psdots[linecolor=black, dotsize=0.1](7.354041,0.9999284)
\psdots[linecolor=black, dotsize=0.1](7.359169,0.7332617)
\psdots[linecolor=black, dotsize=0.1](5.9130154,0.9845438)
\psdots[linecolor=black, dotsize=0.1](5.9130154,0.7435181)
\rput[bl](7.206331,1.0778673){$x_{i+1}$}
\rput[bl](7.262337,0.3021969){$p_{i+1}$}
\rput[bl](5.778962,0.3008602){$x_i$}
\rput[bl](5.7929974,1.0925059){$p_i$}
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=black](0.14995304,-3.0896394)(13.202651,-3.0667822)
\psline[linecolor=black, linewidth=0.02, fillstyle=solid,fillcolor=black, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(1.5778296,-3.2827408)(3.0619812,-3.2827408)
\rput[bl](1.9451789,-3.6824136){$h/2$}
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.67237556,-2.0032518)(1.601953,-3.0624065)(2.9935024,-1.9187447)(4.463925,-3.0624065)(5.96815,-1.9243785)(7.3596997,-3.056773)(8.835756,-1.935646)(10.255474,-3.0455053)(11.669559,-1.9525474)(13.162517,-3.0624065)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.64160633,-1.947347)(2.9748704,-1.9243785)(5.946533,-1.9243785)(8.833453,-1.9243785)(11.680826,-1.9320346)
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.16098918,-3.1017036)(1.5778567,-4.3258)(3.0718327,-3.0824265)(4.454965,-4.3595347)(5.9489408,-3.0872457)(7.2983384,-4.354716)(8.845326,-3.092065)(10.295929,-4.3980894)(11.6983385,-3.0872457)(12.763399,-4.3354387)
\rput[bl](12.400882,-3.420123){$\Gamma$}
\psdots[linecolor=black, dotsize=0.1](7.371184,-3.0772145)
\psdots[linecolor=black, dotsize=0.1](8.842612,-3.0724525)
\psdots[linecolor=black, dotsize=0.1](10.246715,-3.0704012)
\psdots[linecolor=black, dotsize=0.1](11.680048,-3.0751631)
\psdots[linecolor=black, dotsize=0.1](13.170525,-3.0608776)
\psdots[linecolor=black, dotsize=0.1](4.451477,-3.089449)
\psdots[linecolor=black, dotsize=0.1](3.0800483,-3.084687)
\psdots[linecolor=black, dotsize=0.1](1.594334,-3.084687)
\psdots[linecolor=black, dotsize=0.1](0.16576256,-3.0942109)
\psdots[linecolor=black, dotsize=0.1](5.944304,-3.077514)
\rput[bl](5.873418,-2.9813116){$x_i$}
\rput[bl](4.364557,-3.426881){$x_{i-1}$}
\rput[bl](7.250633,-3.4319444){$x_{i+1}$}
\rput[bl](0.0,-2.9408052){$x_0$}
\rput[bl](13.058228,-3.4825773){$x_{N+1}$}
\psline[linecolor=black, linewidth=0.01, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.5870873,-4.351986)(4.46944,-4.3755155)(7.3282638,-4.363751)(10.316499,-4.3872805)(12.781205,-4.3813977)
\psline[linecolor=colour2, linewidth=0.03, fillstyle=solid,fillcolor=black, arrowsize=0.05291667cm 2.0,arrowlength=0.93333334,arrowinset=0.0]{->}(10.8025875,-3.0913537)(10.793699,-4.2024646)
\rput[bl](10.349255,-3.7935758){$n_\Gamma$}
\end{pspicture}
}
\end{figure}


==> L_effect.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={2D, $\|u-\tilde{u}_h \|_{L^2}$},
            xtick={1e-5, 1e-3, 1e-1, 1e1, 1e3, 1e5},
            ytick={1e-3, 1e-1, 1e1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymax = 1.8e-1,
            ymin = 1.6e-2,
            xmin = 4e-5,
            ytick = {1e-1, 0.031622777},
        ]

        \addplot[
            color=blue,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 0.03029386330988135) 
                (0.0009415226483755851, 0.030262122833168984) 
                (0.0016692535557919414, 0.03020625385615548) 
                (0.0029594693641533235, 0.03010845679608519) 
                (0.005246931412529965, 0.029938919649181918) 
                (0.009302441032590243, 0.02964994428597597) 
                (0.016492574871127007, 0.029171497119013377) 
                (0.029240177382128637, 0.028417127543833912) 
                (0.05184078168625723, 0.027318322586813992) 
                (0.09191006643772057, 0.02590081744697622) 
                (0.16295009523024986, 0.024359787655833857) 
                (0.28889907890056876, 0.023008151946531084) 
                (0.5121977846755081, 0.022067669131665392) 
                (0.9080907132860407, 0.021536870905508286) 
                (1.6099810819735896, 0.021284846527134867) 
                (2.854383429308764, 0.021199291195384898) 
                (5.0606214276287655, 0.02126165042680515) 
                (8.972126509288612, 0.021620688145798574) 
                (15.90695041110763, 0.022793898328830164) 
            }; % L=0.1
        
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates { 
                (0.0005310546707109522, 0.044515424771064745) 
                (0.0009415226483755851, 0.04438098987639495) 
                (0.0016692535557919414, 0.044149582508781635) 
                (0.0029594693641533235, 0.04375930673971963) 
                (0.005246931412529965, 0.04312169686697737) 
                (0.009302441032590243, 0.042126059774518804) 
                (0.016492574871127007, 0.04065595070591902) 
                (0.029240177382128637, 0.038608317070487834) 
                (0.05184078168625723, 0.035915657709609826) 
                (0.09191006643772057, 0.03262925230897289) 
                (0.16295009523024986, 0.02907648917740433) 
                (0.28889907890056876, 0.025865137601008014) 
                (0.5121977846755081, 0.02352753717290606) 
                (0.9080907132860407, 0.022152327737926806) 
                (1.6099810819735896, 0.021477801740043517) 
                (2.854383429308764, 0.021232782695381366) 
                (5.0606214276287655, 0.021352722862012716) 
                (8.972126509288612, 0.022153094524894387) 
                (15.90695041110763, 0.024725557206945213) 
            }; % L=0.2
        
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 0.06368160674185257) 
                (0.0009415226483755851, 0.06316254719145833) 
                (0.0016692535557919414, 0.06243253335653648) 
                (0.0029594693641533235, 0.06148663506428061) 
                (0.005246931412529965, 0.060314651964891046) 
                (0.009302441032590243, 0.058819048954358334) 
                (0.016492574871127007, 0.056766882238582714) 
                (0.029240177382128637, 0.053832517509159315) 
                (0.05184078168625723, 0.049719876303087704) 
                (0.09191006643772057, 0.044386702383510446) 
                (0.16295009523024986, 0.038323477910356986) 
                (0.28889907890056876, 0.032564938823698535) 
                (0.5121977846755081, 0.028141372926864895) 
                (0.9080907132860407, 0.025398651443336147) 
                (1.6099810819735896, 0.023987845221036613) 
                (2.854383429308764, 0.02342357960717837) 
                (5.0606214276287655, 0.02354000473855662) 
                (8.972126509288612, 0.024813052313841875) 
                (15.90695041110763, 0.028931822394584267) 
            }; % L=0.4

        % \addplot[
        %     color=brown,
        %     mark=*,
        %     mark options={scale=0.6},
        %     line width=1.pt
        %     ]
        %     coordinates {
        %         (1e-05, 0.07949220467362085) 
        %         (1.7012542798525893e-05, 0.0794454635311087) 
        %         (2.8942661247167517e-05, 0.07936756702036514) 
        %         (4.9238826317067415e-05, 0.07923955185631393) 
        %         (8.376776400682924e-05, 0.07903394671215999) 
        %         (0.00014251026703029993, 0.07871564093498974) 
        %         (0.00024244620170823307, 0.07824989693545006) 
        %         (0.00041246263829013564, 0.07762126766662453) 
        %         (0.0007017038286703836, 0.07685503628497854) 
        %         (0.0011937766417144382, 0.07601081612508531) 
        %         (0.002030917620904739, 0.07512672699325446) 
        %         (0.003455107294592218, 0.07415678126170265) 
        %         (0.0058780160722749115, 0.07296206585196681) 
        %         (0.01, 0.071334138719929) 
        %         (0.017012542798525893, 0.06899998904050215) 
        %         (0.028942661247167517, 0.06562885240699311) 
        %         (0.04923882631706741, 0.060909511727707526) 
        %         (0.08376776400682924, 0.054747845313622354) 
        %         (0.14251026703029993, 0.047533604256102605) 
        %         (0.24244620170823308, 0.040231568748029446) 
        %         (0.41246263829013563, 0.034018354473854116) 
        %         (0.7017038286703837, 0.029623293669653834) 
        %         (1.1937766417144358, 0.02700236278650851) 
        %         (2.030917620904739, 0.02564923444780179) 
        %         (3.455107294592218, 0.025106977028472133) 
        %         (5.8780160722749235, 0.025279609608979098) 
        %         (10.0, 0.02668994424123934)
        %     }; %L=0.6

            \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 0.08802242813947038) 
                (0.0009415226483755851, 0.08713348097360672) 
                (0.0016692535557919414, 0.08627025586251391) 
                (0.0029594693641533235, 0.08530230761506336) 
                (0.005246931412529965, 0.08404042009214754) 
                (0.009302441032590243, 0.0822238700654721) 
                (0.016492574871127007, 0.07947806517272613) 
                (0.029240177382128637, 0.07531668654320735) 
                (0.05184078168625723, 0.06926767801664245) 
                (0.09191006643772057, 0.061206167629696634) 
                (0.16295009523024986, 0.05179868986830784) 
                (0.28889907890056876, 0.0425770437640656) 
                (0.5121977846755081, 0.03519849589280547) 
                (0.9080907132860407, 0.030403696161050913) 
                (1.6099810819735896, 0.027794763651779013) 
                (2.854383429308764, 0.026549396616882298) 
                (5.0606214276287655, 0.026114068961842353) 
                (8.972126509288612, 0.02651133728294929) 
                (15.90695041110763, 0.02873445827451174)  
            }; %L=0.8

            \addplot[
            color=gray,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates { 
                (0.0005310546707109522, 0.0964962163623307) 
                (0.0009415226483755851, 0.09631390111917147) 
                (0.0016692535557919414, 0.09599264508339196) 
                (0.0029594693641533235, 0.09542921340113732) 
                (0.005246931412529965, 0.09444914042653145) 
                (0.009302441032590243, 0.09276852704209317) 
                (0.016492574871127007, 0.08995630252163145) 
                (0.029240177382128637, 0.08543895169412141) 
                (0.05184078168625723, 0.07864330955387584) 
                (0.09191006643772057, 0.06938560604531802) 
                (0.16295009523024986, 0.058402215305826954) 
                (0.28889907890056876, 0.04746198675725301) 
                (0.5121977846755081, 0.038538042407763165) 
                (0.9080907132860407, 0.0325994580517079) 
                (1.6099810819735896, 0.029271754414230872) 
                (2.854383429308764, 0.02757622339490583) 
                (5.0606214276287655, 0.02671207578825339) 
                (8.972126509288612, 0.026302410987104122) 
                (15.90695041110763, 0.026470314056175864) 
            }; %L=1.0
        
        \node [blue, rotate=0] at (rel axis cs: 0.09, 0.27) { $L=0.1$ };
        \node [orange, rotate=0] at (rel axis cs: 0.09,0.43) { $L=0.2$ };
        \node [red, rotate=0] at (rel axis cs: 0.09,0.58) { $L=0.4$ };
        \node [brown, rotate=0] at (rel axis cs: 0.09,0.7) { $L=0.8$ };
        \node [gray, rotate=0] at (rel axis cs: 0.09,0.77) { $L=1$ };
        
        % \node [black, rotate=35] at (rel axis cs: 0.40,0.26) { slope 2 };

        
        % \legend{$L=0.1$, $L=0.2$, $L=0.4$, $L=0.8$}
        \end{axis}

    \draw[] (5,3.5) rectangle (7,5.5);
    \node[] at (6.8, 3.7) {\small $\Omega$};
    \draw[line width=1.2pt] (6, 4) -- (6,5);
    \draw[<->] (5.8, 4) -- node[left]{$L$} (5.8,5);
    \end{tikzpicture}%
    %
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={2D, $|u-\tilde{u}_h|_{H^1(\Omega \setminus \mathcal{B})}$},
            xtick={1e-5, 1e-3, 1e-1, 1e1, 1e3, 1e5},
            ytick={10, 100},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymin = 7.5,
            ymax = 1.5e1,
            xmin = 4e-5,
            ytick = {7.94328, 12.58925},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 8.862394894689686) 
                (0.0009415226483755851, 8.861245870878264) 
                (0.0016692535557919414, 8.859226180637515) 
                (0.0029594693641533235, 8.855699375815439) 
                (0.005246931412529965, 8.849611455903947) 
                (0.009302441032590243, 8.839310952652566) 
                (0.016492574871127007, 8.822469667469267) 
                (0.029240177382128637, 8.796461378850056) 
                (0.05184078168625723, 8.759795219544195) 
                (0.09191006643772057, 8.714695684706102) 
                (0.16295009523024986, 8.668640819508575) 
                (0.28889907890056876, 8.631080141627258) 
                (0.5121977846755081, 8.606883275095369) 
                (0.9080907132860407, 8.59429208877563) 
                (1.6099810819735896, 8.588771053674682) 
                (2.854383429308764, 8.58669960578623) 
                (5.0606214276287655, 8.586262817287402) 
                (8.972126509288612, 8.587142051402513) 
                (15.90695041110763, 8.590743183037958) 
            }; % L=0.1
        
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 9.196654037140702) 
                (0.0009415226483755851, 9.193391796338409) 
                (0.0016692535557919414, 9.187721586262303) 
                (0.0029594693641533235, 9.177999596998715) 
                (0.005246931412529965, 9.16168179846724) 
                (0.009302441032590243, 9.135128523054746) 
                (0.016492574871127007, 9.093689262981632) 
                (0.029240177382128637, 9.032496598985759) 
                (0.05184078168625723, 8.948978331233738) 
                (0.09191006643772057, 8.84789024166887) 
                (0.16295009523024986, 8.74503165639305) 
                (0.28889907890056876, 8.6609152328543) 
                (0.5121977846755081, 8.606481228142284) 
                (0.9080907132860407, 8.578037465926247) 
                (1.6099810819735896, 8.565516654696621) 
                (2.854383429308764, 8.560758979091231) 
                (5.0606214276287655, 8.559566363904333) 
                (8.972126509288612, 8.56091146024145) 
                (15.90695041110763, 8.566982279571553) 
            }; % L=0.2
        
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 10.229804235970173) 
                (0.0009415226483755851, 10.222820077501316) 
                (0.0016692535557919414, 10.211383637297136) 
                (0.0029594693641533235, 10.192924736993085) 
                (0.005246931412529965, 10.163209736609572) 
                (0.009302441032590243, 10.11535024524081) 
                (0.016492574871127007, 10.03940104058463) 
                (0.029240177382128637, 9.924048940232199) 
                (0.05184078168625723, 9.762573127019584) 
                (0.09191006643772057, 9.563763611190481) 
                (0.16295009523024986, 9.359335749050144) 
                (0.28889907890056876, 9.191039856405505) 
                (0.5121977846755081, 9.081715847869988) 
                (0.9080907132860407, 9.024517755453292) 
                (1.6099810819735896, 8.999345268594356) 
                (2.854383429308764, 8.989746420107926) 
                (5.0606214276287655, 8.98716747414194) 
                (8.972126509288612, 8.9892442906714) 
                (15.90695041110763, 8.999452204801335) 
            }; % L=0.4

        \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 11.867635671709941) 
                (0.0009415226483755851, 11.856677042981609) 
                (0.0016692535557919414, 11.838843899853076) 
                (0.0029594693641533235, 11.809199927186114) 
                (0.005246931412529965, 11.759638368498646) 
                (0.009302441032590243, 11.677417076387137) 
                (0.016492574871127007, 11.544284255777791) 
                (0.029240177382128637, 11.338833895568177) 
                (0.05184078168625723, 11.046818834555987) 
                (0.09191006643772057, 10.68159475318526) 
                (0.16295009523024986, 10.30003583946683) 
                (0.28889907890056876, 9.981399669936557) 
                (0.5121977846755081, 9.772247246984842) 
                (0.9080907132860407, 9.66218752244202) 
                (1.6099810819735896, 9.613632189632954) 
                (2.854383429308764, 9.59504887494564) 
                (5.0606214276287655, 9.58983958449223) 
                (8.972126509288612, 9.593081683493574) 
                (15.90695041110763, 9.610340518687659) 
            }; % L=0.8

        \addplot[
            color=gray,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0005310546707109522, 12.55262853480901) 
                (0.0009415226483755851, 12.542030289092201) 
                (0.0016692535557919414, 12.523384801618672) 
                (0.0029594693641533235, 12.490775246750427) 
                (0.005246931412529965, 12.434332463808383) 
                (0.009302441032590243, 12.338387380276801) 
                (0.016492574871127007, 12.1802808647325) 
                (0.029240177382128637, 11.932984179634925) 
                (0.05184078168625723, 11.57751449797175) 
                (0.09191006643772057, 11.128415357252077) 
                (0.16295009523024986, 10.654951164323622) 
                (0.28889907890056876, 10.256673236792492) 
                (0.5121977846755081, 9.994060829820295) 
                (0.9080907132860407, 9.855628663587167) 
                (1.6099810819735896, 9.79451018403854) 
                (2.854383429308764, 9.770987537319705) 
                (5.0606214276287655, 9.764056510999396) 
                (8.972126509288612, 9.767217415809515) 
                (15.90695041110763, 9.7864643466976) 
            }; % L= 1

        
        
        % \legend{$L=0.1$, $L=0.2$, $L=0.4$, $L=0.8$}
        \node [blue, rotate=0] at (rel axis cs: 0.09, 0.24) { $L=0.1$ };
        \node [orange, rotate=0] at (rel axis cs: 0.09,0.31) { $L=0.2$ };
        \node [red, rotate=0] at (rel axis cs: 0.09,0.455) { $L=0.4$ };
        \node [brown, rotate=0] at (rel axis cs: 0.09,0.665) { $L=0.8$ };
        \node [gray, rotate=0] at (rel axis cs: 0.09,0.75) { $L=1$ };

        \end{axis}
    \draw[] (5,3.5) rectangle (7,5.5);
    \node[] at (6.8, 3.7) {\small $\Omega$};
    \draw[line width=1.2pt] (6, 4) -- (6,5);
    \draw[<->] (5.8, 4) -- node[left]{$L$} (5.8,5);
    \end{tikzpicture}
    \caption{Effect of the length $L$ of the band of cap on the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) in 2D.}
    \label{fig:L_effect}
\end{figure}


==> S_effect.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={3D, $\|u-\tilde{u}_h \|_{L^2}$},
            xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2},
            ytick={1e-2, 1e-1, 1, 1e1, 1e2},
            xmin=3e-9,
            xmax=0.5e2,
            ymin=1e-2,
            ymax=2e-1,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]
        %N=80
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 0.020866145477143237) 
                (2.1544346900318827e-06, 0.019733634238117265) 
                (4.641588833612783e-06, 0.018775790646294442) 
                (1.0000000000000003e-05, 0.018093656154120123) 
                (2.1544346900318827e-05, 0.01771709684918175) 
                (4.641588833612773e-05, 0.017556418183515374) 
                (0.00010000000000000002, 0.01750038733610135) 
                (0.00021544346900318826, 0.01748303866974844) 
                (0.0004641588833612778, 0.017477808786879857) 
                (0.0010000000000000002, 0.0174761376256175) 
                (0.0021544346900318825, 0.017475530939410344) 
                (0.004641588833612778, 0.017475266907307312) 
                (0.010000000000000002, 0.01747510236791995) 
                (0.021544346900318825, 0.017474938449230006) 
                (0.04641588833612773, 0.01747477011150895) 
                (0.10000000000000002, 0.01747496237813856) 
                (0.21544346900318825, 0.017477870711140066) 
                (0.46415888336127736, 0.017496261690483593) 
                (1.0000000000000002, 0.017609916503351405) 
                (2.1544346900318825, 0.019729274768399273) 
                (2.5, 0.025)
                % (4.641588833612773, 0.06675219328097978) 
                % (10.000000000000002, 0.5568175917932164)  
            }; %s=0.2
        
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 0.03771647828107328) 
                (2.1544346900318827e-06, 0.037433172857568225) 
                (4.641588833612783e-06, 0.036945442398636584) 
                (1.0000000000000003e-05, 0.03611874047973086) 
                (2.1544346900318827e-05, 0.034730595322231786) 
                (4.641588833612773e-05, 0.03255972014606428) 
                (0.00010000000000000002, 0.029545539893044228) 
                (0.00021544346900318826, 0.02593133002815236) 
                (0.0004641588833612778, 0.022440155574854004) 
                (0.0010000000000000002, 0.019965565726712074) 
                (0.0021544346900318825, 0.01871684191812929) 
                (0.004641588833612778, 0.018232859739508476) 
                (0.010000000000000002, 0.018068181637892495) 
                (0.021544346900318825, 0.018012461715359283) 
                (0.04641588833612773, 0.01799145762919473) 
                (0.10000000000000002, 0.01798140587784652) 
                (0.21544346900318825, 0.017973949392194852) 
                (0.46415888336127736, 0.017966102179608423) 
                (1.0000000000000002, 0.017963378760286447) 
                (2.1544346900318825, 0.01801599899168022) 
                (4.641588833612773, 0.018429006158545737) 
                (10.000000000000002, 0.02243753206910259)
            }; %S = 0.4
        
        % \addplot[
        %     color=red,
        %     mark=*,
        %     mark options={scale=0.6},
        %     line width=1.pt
        %     ]
        %     coordinates {
        %         (0.0000031623, 0.0544866567) (0.0000100000, 0.0544792506) (0.0000316228, 0.0544563244) (0.0001000000, 0.0543841727) (0.0003162278, 0.0541045450) (0.0010000000, 0.0476672188) (0.0031622777, 0.0364755136) (0.0100000000, 0.0262148765) (0.0316227766, 0.0215515651) (0.1000000000, 0.0203188668) (0.3162277660, 0.0200366952) (1.0000000000, 0.0199270053) (3.1622776602, 0.0198232951) (10.0000000000, 0.0202862777) (31.6227766017, 0.0334505821) (100.0000000000, 0.4574770067) 
        %     };

        \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 0.07168190445636778) 
                (2.1544346900318827e-06, 0.07166911812368541) 
                (4.641588833612783e-06, 0.0716436203144103) 
                (1.0000000000000003e-05, 0.07159583022437178) 
                (2.1544346900318827e-05, 0.07151217029576934) 
                (4.641588833612773e-05, 0.07136748728309818) 
                (0.00010000000000000002, 0.07109928316245205) 
                (0.00021544346900318826, 0.0705743350504828) 
                (0.0004641588833612778, 0.06955404850607454) 
                (0.0010000000000000002, 0.06765080965348075) 
                (0.0021544346900318825, 0.06432380225648873) 
                (0.004641588833612778, 0.05897404414652752) 
                (0.010000000000000002, 0.05123847350303883) 
                (0.021544346900318825, 0.04168127907599929) 
                (0.04641588833612773, 0.03270138675683735) 
                (0.10000000000000002, 0.026645708355895182) 
                (0.21544346900318825, 0.023618494822436255) 
                (0.46415888336127736, 0.022343329588467197) 
                (1.0000000000000002, 0.021795927257817642) 
                (2.1544346900318825, 0.021492934741534665) 
                (4.641588833612773, 0.02123968144911327) 
                (10.000000000000002, 0.02107686669246512)
            };

        \addplot[
            color=gray,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 0.08296702149724967) 
                (2.1544346900318827e-06, 0.08295968993558521) 
                (4.641588833612783e-06, 0.08294637071883716) 
                (1.0000000000000003e-05, 0.08292512483762553) 
                (2.1544346900318827e-05, 0.08289532090419313) 
                (4.641588833612773e-05, 0.08285261212227824) 
                (0.00010000000000000002, 0.0827782489343687) 
                (0.00021544346900318826, 0.08262639506547885) 
                (0.0004641588833612778, 0.0823031343026331) 
                (0.0010000000000000002, 0.08164001889031366) 
                (0.0021544346900318825, 0.08035524481879618) 
                (0.004641588833612778, 0.07799069490573099) 
                (0.010000000000000002, 0.0737989051771921) 
                (0.021544346900318825, 0.06674927699385468) 
                (0.04641588833612773, 0.0562560017014728) 
                (0.10000000000000002, 0.04400107104654725) 
                (0.21544346900318825, 0.03344665526265629) 
                (0.46415888336127736, 0.026864475170880524) 
                (1.0000000000000002, 0.02369170018610329) 
                (2.1544346900318825, 0.022291676367706816) 
                (4.641588833612773, 0.021561367922708297) 
                (10.000000000000002, 0.0210345566832114)
            };
        
        % \legend{$\sqrt{S} = 0.2$, $\sqrt{S} = 0.4$, $\sqrt{S} = 0.6$, $\sqrt{S} = 0.8$}
        \node [orange, rotate=0] at (rel axis cs: 0.12, 0.27) { $\sqrt{S}=0.2$ };
        \node [red, rotate=0] at (rel axis cs: 0.12,0.45) { $\sqrt{S}=0.4$ };
        % \node [red, rotate=0] at (rel axis cs: 0.12,0.30) { $\sqrt{S}=0.6$ };
        \node [brown, rotate=0] at (rel axis cs: 0.12,0.65) { $\sqrt{S}=0.8$ };
        \node [gray, rotate=0] at (rel axis cs: 0.12,0.73) { $\sqrt{S}=1$ };

        \end{axis}
    \end{tikzpicture}%
    %
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={3D, $|u-\tilde{u}_h|_{H^1(\Omega \setminus \mathcal{B})}$},
            xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2},
            ytick={5.011872, 7.943282},
            xmin=3e-9,
            xmax=0.5e2,
            ymax=9,
            ymin=3.5,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]
        
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 4.214373119577314) 
                (2.1544346900318827e-06, 4.197176527613858) 
                (4.641588833612783e-06, 4.178523703363606) 
                (1.0000000000000003e-05, 4.160933073821235) 
                (2.1544346900318827e-05, 4.146967880599625) 
                (4.641588833612773e-05, 4.137567501653179) 
                (0.00010000000000000002, 4.132021232675242) 
                (0.00021544346900318826, 4.129040083106946) 
                (0.0004641588833612778, 4.127531165380497) 
                (0.0010000000000000002, 4.126794728218221) 
                (0.0021544346900318825, 4.126445992826331) 
                (0.004641588833612778, 4.126298645752078) 
                (0.010000000000000002, 4.1262679050039) 
                (0.021544346900318825, 4.126337123859788) 
                (0.04641588833612773, 4.126551344987738) 
                (0.10000000000000002, 4.127049825301177) 
                (0.21544346900318825, 4.128169911216615) 
                (0.46415888336127736, 4.130738076587868) 
                (1.0000000000000002, 4.137120141589799) 
                (2.1544346900318825, 4.168492085209501) 
                (4.641588833612773, 4.506792597059071) 
            }; %S=0.2
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 4.657862106761649) 
                (2.1544346900318827e-06, 4.654831407488393) 
                (4.641588833612783e-06, 4.6488938105210735) 
                (1.0000000000000003e-05, 4.637658874239457) 
                (2.1544346900318827e-05, 4.617292090140825) 
                (4.641588833612773e-05, 4.582935020207052) 
                (0.00010000000000000002, 4.530943376385558) 
                (0.00021544346900318826, 4.4625526757223355) 
                (0.0004641588833612778, 4.387053681427324) 
                (0.0010000000000000002, 4.319350818960132) 
                (0.0021544346900318825, 4.270096058731042) 
                (0.004641588833612778, 4.2397536415419825) 
                (0.010000000000000002, 4.223127938855805) 
                (0.021544346900318825, 4.214788093721638) 
                (0.04641588833612773, 4.210899325845371) 
                (0.10000000000000002, 4.2094192251262745) 
                (0.21544346900318825, 4.209541183304181) 
                (0.46415888336127736, 4.21140935837991) 
                (1.0000000000000002, 4.21634895272223) 
                (2.1544346900318825, 4.228118429955214) 
                (4.641588833612773, 4.257201559388992) 
                (10.000000000000002, 4.351081132257098) 
            }; % S=0.4
        
        % \addplot[
        %     color=red,
        %     mark=*,
        %     mark options={scale=0.6},
        %     line width=1.pt
        %     ]
        %     coordinates {
        %         (0.0000031623, 5.3620794939) (0.0000100000, 5.3617986436) (0.0000316228, 5.3609249142) (0.0001000000, 5.3581154753) (0.0003162278, 5.3473351522) (0.0010000000, 5.1827034591) (0.0031622777, 4.9516166374) (0.0100000000, 4.7187171088) (0.0316227766, 4.5623314372) (0.1000000000, 4.4919703231) (0.3162277660, 4.4677887031) (1.0000000000, 4.4649378789) (3.1622776602, 4.4818397302) (10.0000000000, 4.5531286548) (31.6227766017, 4.9103753460) (100.0000000000, 11.7491937294) 
        %     };

        \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 6.089533269496512) 
                (2.1544346900318827e-06, 6.08939959104485) 
                (4.641588833612783e-06, 6.089115899612487) 
                (1.0000000000000003e-05, 6.088521326704743) 
                (2.1544346900318827e-05, 6.087294981128834) 
                (4.641588833612773e-05, 6.084795930924776) 
                (0.00010000000000000002, 6.079713405284725) 
                (0.00021544346900318826, 6.069376649523148) 
                (0.0004641588833612778, 6.048618828969816) 
                (0.0010000000000000002, 6.008340521917835) 
                (0.0021544346900318825, 5.934819648927829) 
                (0.004641588833612778, 5.811841719991777) 
                (0.010000000000000002, 5.6277388047467385) 
                (0.021544346900318825, 5.384996244623166) 
                (0.04641588833612773, 5.128715492919932) 
                (0.10000000000000002, 4.918736941559727) 
                (0.21544346900318825, 4.780346294460097) 
                (0.46415888336127736, 4.703257654436088) 
                (1.0000000000000002, 4.666707001358794) 
                (2.1544346900318825, 4.656177347701108) 
                (4.641588833612773, 4.668081127003479) 
                (10.000000000000002, 4.7135473851689635)
           }; % S=0.8

        \addplot[
            color=gray,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (1.0000000000000002e-06, 6.921495725361176) 
                (2.1544346900318827e-06, 6.92129529478329) 
                (4.641588833612783e-06, 6.920885590849407) 
                (1.0000000000000003e-05, 6.920078848609952) 
                (2.1544346900318827e-05, 6.918552355775502) 
                (4.641588833612773e-05, 6.915714462194328) 
                (0.00010000000000000002, 6.910368265813756) 
                (0.00021544346900318826, 6.90010000427911) 
                (0.0004641588833612778, 6.880323024497865) 
                (0.0010000000000000002, 6.843112616230523) 
                (0.0021544346900318825, 6.777007669024038) 
                (0.004641588833612778, 6.669761057348855) 
                (0.010000000000000002, 6.511468875446871) 
                (0.021544346900318825, 6.287949901055198) 
                (0.04641588833612773, 5.970762774993754) 
                (0.10000000000000002, 5.59995943657174) 
                (0.21544346900318825, 5.247058910556092) 
                (0.46415888336127736, 4.98116817820602) 
                (1.0000000000000002, 4.818495587135934) 
                (2.1544346900318825, 4.736727196180563) 
                (4.641588833612773, 4.711523320754612) 
                (10.000000000000002, 4.736546168284477)
           }; % S=1
        
        % \legend{$\sqrt{S} = 0.2$, $\sqrt{S} = 0.4$, $\sqrt{S} = 0.6$, $\sqrt{S} = 0.8$}
        \node [orange, rotate=0] at (rel axis cs: 0.12, 0.2) { $\sqrt{S}=0.2$ };
        \node [red, rotate=0] at (rel axis cs: 0.12,0.31) { $\sqrt{S}=0.4$ };
        % \node [red, rotate=0] at (rel axis cs: 0.12,0.33) { $\sqrt{S}=0.6$ };
        \node [brown, rotate=0] at (rel axis cs: 0.12,0.59) { $\sqrt{S}=0.8$ };
        \node [gray, rotate=0] at (rel axis cs: 0.12,0.73) { $\sqrt{S}=1$ };

        \end{axis}
    \end{tikzpicture}
    \caption{Effect of the area of the surface $S$ of the plane of degenerated tetrahedra on the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) in 3D.}
    \label{fig:S_effect}
\end{figure}


==> advection_conv.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$L^2$ and $H^1$ error},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.55\textwidth,
            height=0.53\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (1/10, 0.003910385113149787) (1/20, 0.0010346097251722388) (1/40, 0.00028015316384580183) (1/80, 6.845425111372198e-05) (1/160, 1.578095900058351e-05) (1/320, 3.7322530362378394e-06) (1/640, 1.346191592094355e-06)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (1/10, 0.12407048742455996) (1/20, 0.06663017072666223) (1/40, 0.03973383634384713) (1/80, 0.01674360133918608) (1/160, 0.008383988895923651) (1/320, 0.004108213436125981) (1/640, 0.0019194318377061762)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
               (1/10, 0.002639597153469465) (1/20, 0.0010271761580565048) (1/40, 0.0002090478082740479) (1/80, 5.524196585607772e-05) (1/160, 1.3874210188415771e-05) (1/320, 3.6571675759439442e-06) (1/640, 1.1294361882246936e-06)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1, 0.12316102387729941) (1/20, 0.07350592792428678) (1/40, 0.030208242770870565) (1/80, 0.015516984150621011) (1/160, 0.0073069371017189565) (1/320, 0.003507995565460786) (1/640, 0.001804142726268357)
            };

        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};

        \addplot[color=black, mark=none] 
            coordinates {(0.05, 0.04) (0.01, 0.008)};

            \node [blue, rotate=32] at (rel axis cs: 0.14, 0.22) { $L^2$ TFEM };
            \node [orange, rotate=18] at (rel axis cs: 0.2,0.75) { $H^1$ TFEM };
            \node [brown, rotate=18] at (rel axis cs: 0.2,0.6) { $H^1$ Reference };
            
            \node [red, rotate=32] at (rel axis cs: 0.3,0.15) {$L^2$ Reference};
            \node [black, rotate=32] at (rel axis cs: 0.40,0.42) { slope 2 };
            \node [black, rotate=18] at (rel axis cs: 0.63,0.73) { slope 1 };

        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}%
        \hspace{0.1cm}
        \includegraphics[height=0.47\textwidth]{figures/advection_caps.pdf}
    
        \caption{Convergence of the error in the $L^2$ (left) and $H^1$ semi-norm (right) in 2D.}
        \label{fig:conv_advection}
\end{figure}

==> advection_problem.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        % Draw the square
        \draw[thick] (0.3,0) -- (7,0) -- (7,6.7);
        
        % Draw the vector field arrows
        \foreach \x in {0.96, 1.92, 2.88, 3.84, 4.8, 5.76} {
            \foreach \y in {0.96, 1.92, 2.88, 3.84, 4.8, 5.76} {
                % Random direction for vectors
                \draw[->, thick] (\x, \y) -- ++(0.1*\y, -0.1*\x);
            }
        }

        \node at (5, 6.6) [below right, brown] {$\Gamma_D$};
        \draw[ultra thick, brown] (0.3,0) -- (0.3,6.7) -- (7,6.7);
    \node at (0 ,3.34) {\includegraphics[height=6.75cm]{figures/colorbar_advection.png}};
    \node at (11.95,3.05) {\includegraphics[width=0.47\textwidth]{figures/advection_reference.pdf}};
    \end{tikzpicture}
    \caption{Advection problem set up (left) and finite element result for a regular mesh (right).}
    \label{fig:adv_problem}
\end{figure}

==> coeff_2D.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={2D, $\|u - \tilde{u}_h\|_{L^2}$},
            xtick={1e-6, 1e-4, 1e-2, 1, 1e2},
            ytick={ 1e-4, 1e-2, 1, 1e2, 1e4},
            xmin = 2e-5,
            xmax = 1500,
            ymin = 0.9e-5,
            ymax = 2.5e-0,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2771942698) (0.0001778279, 0.2729296696) (0.0003162278, 0.2656659463) (0.0005623413, 0.2536736475) (0.0010000000, 0.2348581550) (0.0017782794, 0.2075752201) (0.0031622777, 0.1722200007) (0.0056234133, 0.1325250902) (0.0100000000, 0.0945393448) (0.0177827941, 0.0633686110) (0.0316227766, 0.0408768209) (0.0562341325, 0.0261343506) (0.1000000000, 0.0170915582) (0.1778279410, 0.0117593278) (0.3162277660, 0.0086176705) (0.5623413252, 0.0066688065) (1.0000000000, 0.0055882920) (1.7782794100, 0.0063765288) (3.1622776602, 0.0110044448) (5.6234132519, 0.0211645244) (10.0000000000, 0.0418382516)  
            }; % (17.7827941004, 0.1792304284) (31.6227766017, 1.9088357263) (56.2341325190, 9.7055144204) (100.0000000000, 43.1385868246) (177.8279410039, 184.8628181327) (316.2277660168, 783.4927804805)
            
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2588483067) (0.0001778279, 0.2443382915) (0.0003162278, 0.2222021457) (0.0005623413, 0.1914004098) (0.0010000000, 0.1536090222) (0.0017782794, 0.1137934825) (0.0031622777, 0.0780436233) (0.0056234133, 0.0502692575) (0.0100000000, 0.0310219808) (0.0177827941, 0.0187202946) (0.0316227766, 0.0112654656) (0.0562341325, 0.0069004845) (0.1000000000, 0.0044025695) (0.1778279410, 0.0029900740) (0.3162277660, 0.0021788624) (0.5623413252, 0.0016831360) (1.0000000000, 0.0014094087) (1.7782794100, 0.0016041764) (3.1622776602, 0.0027633444) (5.6234132519, 0.0053040856) (10.0000000000, 0.0100162534) (17.7827941004, 0.0188069798)  
            }; % (31.6227766017, 0.0546210197) (56.2341325190, 1.0867435972) (100.0000000000, 6.1330179755) (177.8279410039, 27.9315050359) (316.2277660168, 120.5453680411)
        
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2099829349) (0.0001778279, 0.1759333774) (0.0003162278, 0.1365754671) (0.0005623413, 0.0977367622) (0.0010000000, 0.0649538196) (0.0017782794, 0.0407387229) (0.0031622777, 0.0245583623) (0.0056234133, 0.0144587172) (0.0100000000, 0.0084209268) (0.0177827941, 0.0049051757) (0.0316227766, 0.0028908662) (0.0562341325, 0.0017494940) (0.1000000000, 0.0011084994) (0.1778279410, 0.0007498756) (0.3162277660, 0.0005451262) (0.5623413252, 0.0004203535) (1.0000000000, 0.0003514386) (1.7782794100, 0.0004001768) (3.1622776602, 0.0006906784) (5.6234132519, 0.0013268561) (10.0000000000, 0.0025063703) (17.7827941004, 0.0046241086) (31.6227766017, 0.0084525504)  
            }; % (56.2341325190, 0.0177480046) (100.0000000000, 0.5933766188) (177.8279410039, 3.9439144679) (316.2277660168, 18.5541411525) 

        \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.1201283740) (0.0001778279, 0.0832278192) (0.0003162278, 0.0538374434) (0.0005623413, 0.0330842867) (0.0010000000, 0.0196444187) (0.0017782794, 0.0114218542) (0.0031622777, 0.0065651911) (0.0056234133, 0.0037561194) (0.0100000000, 0.0021512001) (0.0177827941, 0.0012409517) (0.0316227766, 0.0007272419) (0.0562341325, 0.0004386461) (0.1000000000, 0.0002773675) (0.1778279410, 0.0001874060) (0.3162277660, 0.0001361586) (0.5623413252, 0.0001050062) (1.0000000000, 0.0000879023) (1.7782794100, 0.0001002743) (3.1622776602, 0.0001730074) (5.6234132519, 0.0003321108) (10.0000000000, 0.0006270718) (17.7827941004, 0.0011566542) (31.6227766017, 0.0021007622) (56.2341325190, 0.0037854579) 
            }; % (100.0000000000, 0.0074129569) (177.8279410039, 0.3366152685) (316.2277660168, 2.7834427024) 

        \addplot[
            color=blue,
            mark=none,
            dashed
            ]
            coordinates {
                (0.0001000000, 0.0068525003) (56, 0.0068525003)
            };
        % \addplot[
        %     color=orange,
        %     mark=none,
        %     dashed
        %     ]
        %     coordinates {
        %         (0.0001000000, 0.0016951800) (316.2277660, 0.0016951800)
        %     };
        % \addplot[
        %     color=red,
        %     mark=none,
        %     dashed
        %     ]
        %     coordinates {
        %         (0.0001000000, 0.0004247803) (316.2277660, 0.0004247803)
        %     };
        \addplot[
            color=brown,
            mark=none,
            dashed
            ]
            coordinates {
                (0.0001000000, 0.0001055128) (56, 0.0001055128)
            };
        
        \node [blue] at (rel axis cs: 0.79,0.72) { $h=\frac{1}{20}$ };
        \node [orange] at (rel axis cs: 0.83,0.65) { $h = \frac{1}{40}$ };
        \node [red] at (rel axis cs: 0.87,0.58) { $h = \frac{1}{80}$ };
        \node [brown] at (rel axis cs: 0.92,0.48) { $h = \frac{1}{160}$ };

        \node [blue, align=center] at (rel axis cs: 0.15,0.45) { reference \\ $h=\frac{1}{20}$ };
        \node [brown] at (rel axis cs: 0.22,0.25) { reference $h = \frac{1}{160}$ };
        % \node [black] at (rel axis cs: 0.5,0.85) {\LARGE $J_{\text{min}} = C h^3$ };

        \end{axis}
        \end{tikzpicture}%
        %
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={$C$},
                ylabel={2D, $|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
                xtick={100, 1, 0.01, 0.0001, 1e-06},
                ytick={0.01, 0.1, 1, 10, 100, 1000},
                xmin = 2e-5,
                xmax = 2000,
                ymin = 1e-2,
                ymax = 10,
                legend pos=north west,
                ymajorgrids=true,
                grid=none,
                xmode=log,
                ymode=log,
                width=0.56\textwidth,
                height=0.47\textwidth,
                x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
                xticklabel style={above, yshift=1ex, xshift=1ex},
            ]
            
            \addplot[
                color=blue,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 2.5071457484) (0.0001778279, 2.4695221576) (0.0003162278, 2.4054931847) (0.0005623413, 2.2999440089) (0.0010000000, 2.1348106899) (0.0017782794, 1.8966559264) (0.0031622777, 1.5913303684) (0.0056234133, 1.2560750607) (0.0100000000, 0.9502717794) (0.0177827941, 0.7237575810) (0.0316227766, 0.5898563068) (0.0562341325, 0.5264381477) (0.1000000000, 0.5012361402) (0.1778279410, 0.4922724585) (0.3162277660, 0.4893421183) (0.5623413252, 0.4886785808) (1.0000000000, 0.4894145218) (1.7782794100, 0.4926587637) (3.1622776602, 0.5030896088) (5.6234132519, 0.5348901813) (10.0000000000, 0.6346118148) 
                }; %(17.7827941004, 1.2881649396) (31.6227766017, 6.3748462288) (56.2341325190, 19.9068267181) (100.0000000000, 53.6802321372) (177.8279410039, 136.1331871479) (316.2277660168, 334.8295698864)
                
            \addplot[
                color=orange,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 2.3319754092) (0.0001778279, 2.2022746300) (0.0003162278, 2.0045992400) (0.0005623413, 1.7300636424) (0.0010000000, 1.3945437838) (0.0017782794, 1.0440649471) (0.0031622777, 0.7355888550) (0.0056234133, 0.5071882622) (0.0100000000, 0.3656675581) (0.0177827941, 0.2935027506) (0.0316227766, 0.2631135342) (0.0562341325, 0.2519944836) (0.1000000000, 0.2482281414) (0.1778279410, 0.2469990058) (0.3162277660, 0.2466123431) (0.5623413252, 0.2465220043) (1.0000000000, 0.2466069404) (1.7782794100, 0.2470055166) (3.1622776602, 0.2483184965) (5.6234132519, 0.2524608974) (10.0000000000, 0.2651625544) (17.7827941004, 0.3056461581)  
                }; % (31.6227766017, 0.5258164131) (56.2341325190, 3.9981817855) (100.0000000000, 14.0597337531) (177.8279410039, 39.3993696741) (316.2277660168, 101.6708963270) 
            
            \addplot[
                color=red,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 1.8900027077) (0.0001778279, 1.5846119092) (0.0003162278, 1.2320916246) (0.0005623413, 0.8853021286) (0.0010000000, 0.5948128859) (0.0017782794, 0.3844601102) (0.0031622777, 0.2510249092) (0.0056234133, 0.1776079112) (0.0100000000, 0.1435608967) (0.0177827941, 0.1302240111) (0.0316227766, 0.1255671147) (0.0562341325, 0.1240309803) (0.1000000000, 0.1235363109) (0.1778279410, 0.1233788534) (0.3162277660, 0.1233300759) (0.5623413252, 0.1233189672) (1.0000000000, 0.1233299333) (1.7782794100, 0.1233802488) (3.1622776602, 0.1235455930) (5.6234132519, 0.1240707122) (10.0000000000, 0.1257197769) (17.7827941004, 0.1308003726) (31.6227766017, 0.1464878643)  
                }; % (56.2341325190, 0.2149372808) (100.0000000000, 2.4211174504) (177.8279410039, 10.1273110773) (316.2277660168, 29.6888047862)
    
            \addplot[
                color=brown,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 1.0814050749) (0.0001778279, 0.7503768158) (0.0003162278, 0.4874785813) (0.0005623413, 0.3032862186) (0.0010000000, 0.1865837937) (0.0017782794, 0.1193278258) (0.0031622777, 0.0849873249) (0.0056234133, 0.0700410423) (0.0100000000, 0.0644569260) (0.0177827941, 0.0625607363) (0.0316227766, 0.0619441510) (0.0562341325, 0.0617470080) (0.1000000000, 0.0616843846) (0.1778279410, 0.0616645824) (0.3162277660, 0.0616584772) (0.5623413252, 0.0616571035) (1.0000000000, 0.0616584973) (1.7782794100, 0.0616648136) (3.1622776602, 0.0616855224) (5.6234132519, 0.0617513834) (10.0000000000, 0.0619595689) (17.7827941004, 0.0626137635) (31.6227766017, 0.0646393822) (56.2341325190, 0.0708102871)     
                }; % (100.0000000000, 0.0964862904) (177.8279410039, 1.4923389167) (316.2277660168, 7.7810049848) 

            \addplot[
                color=blue,
                mark=none,
                dashed
                ]
                coordinates {
                    (0.0001000000, 0.4975812972) (56, 0.4975812972)
                };
            % \addplot[
            %     color=orange,
            %     mark=none,
            %     dashed
            %     ]
            %     coordinates {
            %         (0.0001000000, 0.2474763333) (316.2277660, 0.2474763333)
            %     };
            % \addplot[
            %     color=red,
            %     mark=none,
            %     dashed
            %     ]
            %     coordinates {
            %         (0.0001000000, 0.1238719022) (316.2277660, 0.1238719022)
            %     };
            \addplot[
                color=brown,
                mark=none,
                dashed
                ]
                coordinates {
                    (0.0001000000, 0.0616525345) (56, 0.0616525345)
                };

            \addplot[
                color=black,
                mark=none,
                dotted,
                line width=1pt,
            ]
                coordinates{
                    (0.1, 0.8) (0.0025, 0.02)
                };

            \addplot[
                color=black,
                mark=none,
                dotted,
                line width=1pt,
            ]
                coordinates{
                    (3, 0.8) (120, 0.02)
                };

                \node [blue] at (rel axis cs: 0.8,0.63) { $h=\frac{1}{20}$ };
                \node [orange] at (rel axis cs: 0.83,0.51) { $h = \frac{1}{40}$ };
                \node [red] at (rel axis cs: 0.86,0.40) { $h = \frac{1}{80}$ };
                \node [brown] at (rel axis cs: 0.90,0.30) { $h = \frac{1}{160}$ };
                % \node [black] a   t (rel axis cs: 0.5,0.85) {\LARGE $J_{\text{min}} = C h^3$ };
                \node [black] at (rel axis cs: 0.72,0.18) { $C \sim \frac{1}{h}$ };
                \node [black] at (rel axis cs: 0.38,0.18) { $C \sim h$ };

                \node [brown, align=center] at (rel axis cs: 0.15,0.25) { reference \\ $h = \frac{1}{160}$ };

            \end{axis}
        \end{tikzpicture}
        \caption{Effect of $C$ on the error in the $L^2$ norm (left) and the $H^1$ semi-norm (right) in 2D.}
        \label{fig:coeff_2D}
\end{figure}

==> coeff_3D.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={3D, $\|u - \tilde{u}_h\|_{L^2}$},
            xtick={1e-6, 1e-4, 1e-2, 1},
            ytick={1e-3, 1e-2, 1e-1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmin=5e-5,  xmax=200,
            ymin = 7e-4,
            ymax = 1,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1.25ex},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.3095094205) (0.0003162278, 0.2713403482) (0.0010000000, 0.1988105012) (0.0031622777, 0.1178097704) (0.0100000000, 0.0650798152) (0.0316227766, 0.0361357008) (0.1000000000, 0.0208831697) (0.3162277660, 0.0144928350) (1.0000000000, 0.0116527365) (3.1622776602, 0.0094734532) (10.0000000000, 0.0187749512) 
            }; %(31.6227766017, 0.2030682611) (100.0000000000, 6.7381555449) 
            
        \addplot[
            color=orange,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2957523808) (0.0003162278, 0.2449711597) (0.0010000000, 0.1639255279) (0.0031622777, 0.0912050792) (0.0100000000, 0.0490240171) (0.0316227766, 0.0256047887) (0.1000000000, 0.0139544869) (0.3162277660, 0.0094361565) (1.0000000000, 0.0075337394) (3.1622776602, 0.0061018106) (10.0000000000, 0.0117126337) 
            }; %(31.6227766017, 0.0842110962) (100.0000000000, 3.5601711977) 
        
        \addplot[
            color=red,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2794835541) (0.0003162278, 0.2157572905) (0.0010000000, 0.1322409756) (0.0031622777, 0.0707212660) (0.0100000000, 0.0368006632) (0.0316227766, 0.0179996954) (0.1000000000, 0.0093116505) (0.3162277660, 0.0061501840) (1.0000000000, 0.0048785609) (3.1622776602, 0.0039635924) (10.0000000000, 0.0075405178) 
            }; % (31.6227766017, 0.0391682807) (100.0000000000, 1.9132436851) 

        \addplot[
            color=brown,
            mark=*,
            mark options={scale=0.6},
            line width=1.pt
            ]
            coordinates {
                (0.0001000000, 0.2549345095) (0.0003162278, 0.1780059500) (0.0010000000, 0.0999368014) (0.0031622777, 0.0520582627) (0.0100000000, 0.0256603701) (0.0316227766, 0.0116425859) (0.1000000000, 0.0057325934) (0.3162277660, 0.0037056295) (1.0000000000, 0.0029216546) (3.1622776602, 0.0023726302) (10.0000000000, 0.0044774369) 
            }; % (31.6227766017, 0.0192986524) (100.0000000000, 0.8122370541) 

        \addplot[
            color=blue,
            mark=none,
            dashed
            ]
            coordinates {
                (0.0001000000, 0.0121773052) (10, 0.0121773052)
            };
        % \addplot[
        %     color=orange,
        %     mark=none,
        %     dashed
        %     ]
        %     coordinates {
        %         (0.0001000000, 0.0077376665) (316.2277660, 0.0077376665)
        %     };
        % \addplot[
        %     color=red,
        %     mark=none,
        %     dashed
        %     ]
        %     coordinates {
        %         (0.0001000000, 0.0050139097) (316.2277660, 0.0050139097)
        %     };
        \addplot[
            color=brown,
            mark=none,
            dashed
            ]
            coordinates {
                (0.0001000000, 0.0030221421) (10, 0.0030221421)
            };

        \node [blue, rotate=0] at (rel axis cs: 0.9, 0.48) { $h=\frac{1}{10}$ };
        \node [orange, rotate=0] at (rel axis cs: 0.9,0.40) { $h=\frac{1}{15}$ };
        \node [red, rotate=0] at (rel axis cs: 0.9,0.32) { $h=\frac{1}{20}$ };
        \node [brown, rotate=0] at (rel axis cs: 0.9,0.24) { $h=\frac{1}{25}$ };

        \node [blue, align=center] at (rel axis cs: 0.15,0.47) { reference \\ $h=\frac{1}{10}$ };
        \node [brown] at (rel axis cs: 0.22,0.25) { reference $h = \frac{1}{25}$ };

        

        % \legend{$h=0.05$, $h=0.04$, $h=0.032$, $h=0.025$}

        \end{axis}
        \end{tikzpicture}%
        %
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={$C$},
                ylabel={3D, $|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
                xtick={1, 0.01, 0.0001, 1e-06},
                ytick={0.01, 0.1, 1, 10},
                xmin=5e-5,  xmax=200,
                ymin=0.25,
                ymax = 5.5,
                legend pos=north west,
                ymajorgrids=true,
                grid=none,
                xmode=log,
                ymode=log,
                width=0.56\textwidth,
                height=0.47\textwidth,
                x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
                xticklabel style={above, yshift=1ex, xshift=1ex},
            ]
            
            \addplot[
                color=blue,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 3.2865509926) (0.0003162278, 3.0900254557) (0.0010000000, 2.6697956857) (0.0031622777, 2.0742797428) (0.0100000000, 1.5300362552) (0.0316227766, 1.1484518535) (0.1000000000, 0.9231073031) (0.3162277660, 0.8219058938) (1.0000000000, 0.8025508886) (3.1622776602, 0.8593950703) (10.0000000000, 1.0757805021) 
                }; %(31.6227766017, 2.4300394235) (100.0000000000, 17.9130903790) 
                
            \addplot[
                color=orange,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 3.1952200753) (0.0003162278, 2.9223229361) (0.0010000000, 2.4110123993) (0.0031622777, 1.7961620992) (0.0100000000, 1.2902215978) (0.0316227766, 0.9450455092) (0.1000000000, 0.7469141039) (0.3162277660, 0.6609103942) (1.0000000000, 0.6440980491) (3.1622776602, 0.6877635898) (10.0000000000, 0.8494745354)
                }; %  (31.6227766017, 1.5795719757) (100.0000000000, 11.6980018190) 
            
            \addplot[
                color=red,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 3.0963607273) (0.0003162278, 2.7357584645) (0.0010000000, 2.1534598419) (0.0031622777, 1.5505249092) (0.0100000000, 1.0876607857) (0.0316227766, 0.7779154890) (0.1000000000, 0.6057156400) (0.3162277660, 0.5330442055) (1.0000000000, 0.5186544091) (3.1622776602, 0.5529982550) (10.0000000000, 0.6778724288) 
                }; %(31.6227766017, 1.1053673410) (100.0000000000, 7.7062735363) 
    
            \addplot[
                color=brown,
                mark=*,
                mark options={scale=0.6},
                line width=1.pt
                ]
                coordinates {
                    (0.0001000000, 2.9524442035) (0.0003162278, 2.4810781540) (0.0010000000, 1.8529729778) (0.0031622777, 1.2925123917) (0.0100000000, 0.8823587010) (0.0316227766, 0.6152982514) (0.1000000000, 0.4727683084) (0.3162277660, 0.4142957341) (1.0000000000, 0.4026394736) (3.1622776602, 0.4286515803) (10.0000000000, 0.5219284287) 
                }; %(31.6227766017, 0.7888341923) (100.0000000000, 4.4466030803) 

            \addplot[
                color=blue,
                mark=none,
                dashed
                ]
                coordinates {
                    (0.0001000000, 0.7503042081) (10, 0.7503042081)
                };
            % \addplot[
            %     color=orange,
            %     mark=none,
            %     dashed
            %     ]
            %     coordinates {
            %         (0.0001000000, 0.5966226213) (316.2277660, 0.5966226213)
            %     };
            % \addplot[
            %     color=red,
            %     mark=none,
            %     dashed
            %     ]
            %     coordinates {
            %         (0.0001000000, 0.4807871416) (316.2277660, 0.4807871416)
            %     };
            \addplot[
                color=brown,
                mark=none,
                dashed
                ]
                coordinates {
                    (0.0001000000, 0.3739544150) (10, 0.3739544150)
                };

            \node [blue, rotate=0] at (rel axis cs: 0.9, 0.5) { $h=\frac{1}{10}$ };
            \node [orange, rotate=0] at (rel axis cs: 0.9,0.42) { $h=\frac{1}{15}$ };
            \node [red, rotate=0] at (rel axis cs: 0.9,0.31) { $h=\frac{1}{20}$ };
            \node [brown, rotate=0] at (rel axis cs: 0.9,0.23) { $h=\frac{1}{25}$ };

            \node [blue, align=center] at (rel axis cs: 0.15,0.34) { reference \\ $h=\frac{1}{10}$ };
            \node [brown] at (rel axis cs: 0.22,0.18) { reference $h = \frac{1}{25}$ };

    
            % \legend{$h=0.05$, $h=0.04$, $h=0.032$, $h=0.025$}
    
            \end{axis}
            \end{tikzpicture}
            \caption{Effect of $C$ on the error in the $L^2$ norm (left) and the $H^1$ semi-norm (right) in 3D.}
            \label{fig:coeff_3D}
\end{figure}

==> coeff_high_order_2D.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}    
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=0em,
                vertical sep=0em,
            },
            width=0.33\textwidth,
            height=0.32\textwidth,
            grid=none,
            xmode=log,
            ymode=log,
            axis x line* = bottom,
            axis y line* = left, 
        ]
        \nextgroupplot[ymin=1e-4,  ymax=1e1,
                       xmin=1e-9,  xmax=1e-1,
                       xtick = {1e-7, 1e-3},
                       ytick = {1e-3, 1e-1},
                       xticklabel style={above, yshift=1ex, xshift=1ex, font=\small},
                       yticklabel style={font=\small}]
            \addplot[
                color=blue,
                mark=none,
                line width=1.2pt,
                ]
                coordinates {
                    (6.250000000000001e-06, 0.1929501333286788) (7.868283823713535e-06, 0.191266305804988) (9.905582452881959e-06, 0.18925527059769756) (1.2470389468555485e-05, 0.18688203768588074) (1.569929019693488e-05, 0.1841210090006779) (1.976423537605236e-05, 0.1809621590184344) (2.4881698159593544e-05, 0.17741750212009175) (3.132420210170451e-05, 0.17352646299816987) (3.943483403001204e-05, 0.1693583074716715) (4.964551467026761e-05, 0.16500982809256512) (6.249999999999996e-05, 0.16059733087196304) (7.868283823713535e-05, 0.15624364529723297) (9.905582452881958e-05, 0.15206286251378062) (0.00012470389468555485, 0.14814687104907723) (0.0001569929019693488, 0.1445577202173356) (0.0001976423537605236, 0.141328390600787) (0.0002488169815959357, 0.1384726016329678) (0.0003132420210170451, 0.13600309869949678) (0.0003943483403001204, 0.13395822145296654) (0.0004964551467026761, 0.13243834768080817) (0.0006249999999999997, 0.13165605958208712) (0.0007868283823713542, 0.13230771399606875) (0.000990558245288196, 0.1364363586415945) (0.00124703894685555, 0.1494131194921883) (0.001569929019693488, 0.19828559382168612) (0.001976423537605236, 0.4276986119864974) (0.002488169815959357, 0.915939552559334) (0.0031324202101704513, 1.8737734585897339) (0.003943483403001208, 3.6473548618458493) (0.00496455146702676, 6.859643039170083) (0.006249999999999997, 12.629304940738955) (0.007868283823713542, 22.94937369026293) (0.009905582452881957, 41.36613728519757) (0.012470389468555498, 74.18741565053959) (0.01569929019693488, 132.6315928367183) (0.01976423537605236, 236.64936050034035) (0.024881698159593568, 421.719929245196) (0.031324202101704515, 750.9366421149659) (0.03943483403001208, 1336.4986089245583) (0.04964551467026761, 2377.9288678328235) (0.06250000000000001, 4230.036983891132)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(0.0006250000000000001, 0.13165605958208712)};
            \addplot[
                color=blue,
                mark=none,
                style=dashed,
                line width=1.2pt,
                ]
                coordinates {
                    (7.812500000000001e-07, 0.10849868231058964) (9.835354779641935e-07, 0.10303288671060272) (1.2381978066102467e-06, 0.09707239998993146) (1.5587986835694382e-06, 0.0907327769638555) (1.9624112746168633e-06, 0.08417091512548094) (2.470529422006549e-06, 0.07757369033050085) (3.110212269949198e-06, 0.07113999720580162) (3.915525262713071e-06, 0.06505919030460897) (4.929354253751513e-06, 0.05949016364942157) (6.205689333783449e-06, 0.05454527804367098) (7.812500000000009e-06, 0.050282132798236095) (9.835354779641934e-06, 0.04670427774919575) (1.2381978066102467e-05, 0.04376991803929756) (1.5587986835694384e-05, 0.041405956664252126) (1.9624112746168593e-05, 0.03952385138316935) (2.470529422006549e-05, 0.038034112146200526) (3.110212269949198e-05, 0.03685769549461416) (3.915525262713071e-05, 0.03593437313848702) (4.9293542537515134e-05, 0.03522962809378367) (6.205689333783448e-05, 0.03474244462719256) (7.812500000000008e-05, 0.034516522886171554) (9.835354779641934e-05, 0.03465681772984862) (0.00012381978066102454, 0.03535108423225741) (0.00015587986835694382, 0.03689117833397584) (0.0001962411274616861, 0.03987426880294258) (0.0002470529422006549, 0.04521304947190631) (0.0003110212269949198, 0.05539074666553862) (0.0003915525262713067, 0.10129283536830229) (0.0004929354253751513, 0.33755736023615773) (0.0006205689333783455, 0.8925012484049685) (0.00078125, 1.860945465449657) (0.0009835354779641934, 3.649078521192353) (0.0012381978066102455, 6.885313008907699) (0.0015587986835694384, 12.697311341525692) (0.001962411274616861, 23.093463184231492) (0.0024705294220065464, 41.647063845094266) (0.003110212269949198, 74.71381491462971) (0.003915525262713067, 133.5971808649495) (0.004929354253751513, 238.39912745720252) (0.006205689333783448, 424.86787784230086) (0.007812500000000002, 756.5751788244942)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(7.812500000000002e-05, 0.034516522886171554)};
            \addplot[
                color=blue,
                mark=none,
                style=dotted,
                line width=1.2pt,
                ]
                coordinates {
                    (9.765625000000002e-08, 0.057053418811814) (1.2294193474552414e-07, 0.0501622308930602) (1.547747258262808e-07, 0.04368113090340247) (1.948498354461797e-07, 0.0377394417256791) (2.453014093271078e-07, 0.03242333709508668) (3.088161777508185e-07, 0.02777561424375169) (3.887765337436504e-07, 0.02380065437674799) (4.894406578391336e-07, 0.0204722096542268) (6.161692817189389e-07, 0.017741824003157956) (7.757111667229323e-07, 0.01554646603852086) (9.765625000000007e-07, 0.013814887773148226) (1.2294193474552438e-06, 0.012472909280809168) (1.5477472582628078e-06, 0.01144799984993638) (1.948498354461797e-06, 0.010673230385337832) (2.453014093271078e-06, 0.01009030668211309) (3.088161777508185e-06, 0.009651371786050624) (3.887765337436504e-06, 0.009319619882429641) (4.894406578391336e-06, 0.009069189700948858) (6.161692817189389e-06, 0.008885040444271115) (7.757111667229324e-06, 0.008763532214971094) (9.765625000000007e-06, 0.008714320884887388) (1.2294193474552437e-05, 0.008763921365866243) (1.5477472582628078e-05, 0.008960674929717288) (1.948498354461797e-05, 0.009379598432037546) (2.453014093271078e-05, 0.010124097008651196) (3.088161777508185e-05, 0.011321903190633354) (3.887765337436504e-05, 0.013117128343800685) (4.894406578391336e-05, 0.01571709013432538) (6.161692817189389e-05, 0.01940275443218231) (7.757111667229324e-05, 0.025725971480220673) (9.765625000000007e-05, 0.07515477364699633) (0.00012294193474552426, 0.2645850619634507) (0.0001547747258262808, 0.7229149512307471) (0.0001948498354461799, 1.6062513196282422) (0.0002453014093271078, 3.2347787330453865) (0.0003088161777508185, 6.1855298028540995) (0.00038877653374365, 11.49042775707733) (0.0004894406578391336, 20.986841382261378) (0.0006161692817189395, 37.94357694353051) (0.0007757111667229323, 68.17469842579645) (0.0009765625000000002, 122.02041743658687)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(9.765625000000002e-06, 0.008714320884887388)};
            
            % \addplot[
            %     color=black, 
            %     mark=none,
            %     line width=0.8pt] 
            %     coordinates {(0.0006249999999999997, 0.13165605958208712) (7.812500000000008e-05, 0.034516522886171554) (9.765625000000007e-06, 0.008714320884887388) (1.2207031250000004e-06, 0.00219274644465199)}; %slope = 0.0050043

            % \addplot[
            %     color=yellow,
            %     mark=*
            % ]
            % coordinates {(0.0006249999999999997, 0.13165605958208712) }

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 1 };
        
            
        \nextgroupplot[ymin=1e-5,    ymax=1,
                       xmin=1e-10,    xmax=1e-2,
                       xtick = {1e-8, 1e-4},
                       ytick = {1e-4, 1e-2},
                       xticklabel style={above, yshift=1ex, xshift=1ex, font=\small},
                       yticklabel style={right, xshift=0.5ex, font=\small}
                       ]
        \addplot[
            color=orange,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (5.689263134456498e-07, 0.09269759252365942) (7.162357934351012e-07, 0.08647093055673775) (9.016874411920079e-07, 0.07981401128762762) (1.1351572332122765e-06, 0.0728700018142264) (1.4290782872728944e-06, 0.06581152307675434) (1.7991029712911305e-06, 0.05882514823578058) (2.264936448992799e-06, 0.05209317713381428) (2.851386051735876e-06, 0.04577647765649663) (3.589682359365729e-06, 0.04000170876169257) (4.519142342474764e-06, 0.034854654561490256) (5.689263134456495e-06, 0.03037950718682116) (7.162357934351026e-06, 0.026582570248572482) (9.016874411920078e-06, 0.023438441819607633) (1.1351572332122765e-05, 0.020897185908067963) (1.4290782872728945e-05, 0.018891839967611738) (1.7991029712911305e-05, 0.017346220610164474) (2.264936448992799e-05, 0.016182991011088353) (2.8513860517358758e-05, 0.015331522541727519) (3.589682359365729e-05, 0.014734854282370159) (4.519142342474764e-05, 0.014355439883010787) (5.689263134456495e-05, 0.014180096903617448) (7.162357934351026e-05, 0.014224973400742108) (9.01687441192008e-05, 0.014540908064522212) (0.00011351572332122777, 0.015218210512249846) (0.00014290782872728946, 0.016388370123831993) (0.00017991029712911304, 0.01822051433319232) (0.00022649364489927965, 0.020914334857008905) (0.00028513860517358756, 0.024696140351334477) (0.00035896823593657327, 0.029824587053159473) (0.0004519142342474764, 0.036606945724566846) (0.0005689263134456495, 0.045422257604930835) (0.0007162357934351019, 0.05714089405179903) (0.0009016874411920079, 0.07615748362344799) (0.0011351572332122778, 0.10926165281482918) (0.0014290782872728946, 0.17708677313354737) (0.0017991029712911303, 0.3829270054689377) (0.0022649364489927964, 0.8741741227123596) (0.002851386051735876, 1.804167940591098) (0.0035896823593657328, 3.528317840886993) (0.004519142342474764, 6.649104700689047) (0.005689263134456498, 12.253662376642039)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(5.6892631344564976e-05, 0.014180096903617448)};

        \addplot[
            color=orange,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (4.084529502309658e-08, 0.030211571884272568) (5.142117985680609e-08, 0.025433718468346512) (6.473543002617163e-08, 0.02125994235786069) (8.149707790337054e-08, 0.01766697539939876) (1.025987423595222e-07, 0.014613560573970147) (1.2916416397452505e-07, 0.012047954044268295) (1.6260804832067816e-07, 0.009914018524781942) (2.0471140419315585e-07, 0.008155704131799548) (2.577163888228307e-07, 0.006720016368881644) (3.2444571092488827e-07, 0.005558715428583072) (4.0845295023096597e-07, 0.004629027928954146) (5.142117985680609e-07, 0.0038936355531292133) (6.473543002617162e-07, 0.0033201817263804737) (8.149707790337054e-07, 0.0028805385301454733) (1.0259874235952221e-06, 0.0025500972778723387) (1.2916416397452505e-06, 0.002307331700266471) (1.6260804832067815e-06, 0.0021337640910059617) (2.0471140419315586e-06, 0.002014264765930267) (2.577163888228307e-06, 0.0019374779520426172) (3.2444571092488826e-06, 0.0018962049740309699) (4.084529502309659e-06, 0.001887723050530735) (5.142117985680609e-06, 0.0019141117306752786) (6.4735430026171625e-06, 0.0019826058549338105) (8.14970779033707e-06, 0.002105832542152634) (1.025987423595222e-05, 0.0023016835024615417) (1.2916416397452505e-05, 0.002592747227856843) (1.6260804832067816e-05, 0.0030056954238571656) (2.0471140419315584e-05, 0.0035713503376551205) (2.5771638882283124e-05, 0.004325915359779321) (3.244457109248883e-05, 0.005313289407189344) (4.0845295023096596e-05, 0.006588111298026731) (5.142117985680609e-05, 0.008219319981423875) (6.473543002617162e-05, 0.010294281143805328) (8.149707790337071e-05, 0.012923712050918492) (0.00010259874235952221, 0.01624772476562293) (0.00012916416397452506, 0.02044336160779735) (0.00016260804832067834, 0.025734275295578184) (0.00020471140419315583, 0.032926529033882206) (0.000257716388822831, 0.04288037641798636) (0.00032444571092488827, 0.06216418794555123) (0.00040845295023096586, 0.13706285275502839)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(4.084529502309658e-06, 0.001887723050530735)};

        \addplot[
            color=orange,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (2.9324327001499757e-09, 0.004717606302831444) (3.6917140445949842e-09, 0.003819509907999703) (4.6475926238180475e-09, 0.0030899264764541125) (5.850972457791688e-09, 0.0024989098748769358) (7.365937910821726e-09, 0.0020213473017535156) (9.273166417631502e-09, 0.0016363830921666122) (1.167422485095257e-08, 0.0013268348384040778) (1.4696978327863184e-08, 0.0010786398983929158) (1.8502399493535093e-08, 0.0008803513442040517) (2.329314090157889e-08, 0.0007226895618634376) (2.9324327001499738e-08, 0.0005981476310126109) (3.691714044594984e-08, 0.0005006447400248575) (4.647592623818057e-08, 0.0004252227268432498) (5.8509724577916767e-08, 0.0003677870353462556) (7.365937910821726e-08, 0.00032490295232067643) (9.273166417631501e-08, 0.00029366336439052177) (1.1674224850952571e-07, 0.0002716355501188863) (1.4696978327863184e-07, 0.00025687267347947483) (1.8502399493535094e-07, 0.0002479583566688689) (2.329314090157889e-07, 0.0002440562138100699) (2.9324327001499735e-07, 0.0002449540713630552) (3.691714044594984e-07, 0.00025110385570949943) (4.6475926238180567e-07, 0.00026365160146386726) (5.850972457791689e-07, 0.00028443749672069107) (7.365937910821726e-07, 0.0003159486868833484) (9.273166417631501e-07, 0.000361245521323308) (1.167422485095257e-06, 0.0004239306903158598) (1.4696978327863183e-06, 0.0005082345973367485) (1.8502399493535133e-06, 0.0006192389925865878) (2.329314090157889e-06, 0.000763211177458392) (2.9324327001499736e-06, 0.0009480160373593207) (3.691714044594984e-06, 0.00118359865055867) (4.647592623818057e-06, 0.0014825562843829387) (5.8509724577916886e-06, 0.001860834179082697) (7.365937910821726e-06, 0.002338588252373658) (9.273166417631502e-06, 0.002941265470589715) (1.1674224850952572e-05, 0.003700962461176776) (1.4696978327863184e-05, 0.004658136438728575) (1.8502399493535132e-05, 0.005863760470069465) (2.329314090157889e-05, 0.007382038317913305) (2.9324327001499757e-05, 0.009293823667152874)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.9324327001499757e-07, 0.0002440562138100699)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 2 };

        \nextgroupplot[ymin=1e-6,   ymax=1e-1,
                       xmin=1e-11,  xmax=1e-3,
                       xtick = {1e-9, 1e-5},
                       ytick = {1e-5, 1e-3},
                       yticklabel style = {font=\small},
                       xticklabel style = {font=\small}
                       ]
        \addplot[
            color=red,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (5.178834402093723e-08, 0.022257947255604246) (6.519766232269633e-08, 0.018812763542760323) (8.207899388761764e-08, 0.015802233287175404) (1.0333133117961987e-07, 0.013202566848852572) (1.300864386565426e-07, 0.010982684752716968) (1.637691233545244e-07, 0.009106921119838105) (2.0617311105826423e-07, 0.007537619595335195) (2.595565687399102e-07, 0.006237322003010121) (3.267623601847722e-07, 0.005170392403849745) (4.1136943885444886e-07, 0.004304043688917101) (5.178834402093722e-07, 0.0036088131847943363) (6.519766232269632e-07, 0.003058578208359357) (8.207899388761764e-07, 0.0026302374700181586) (1.0333133117961987e-06, 0.002303229760200351) (1.3008643865654257e-06, 0.0020591048514159308) (1.637691233545244e-06, 0.0018813439569234597) (2.0617311105826423e-06, 0.0017554973539699033) (2.595565687399102e-06, 0.0016695216985618707) (3.2676236018477222e-06, 0.0016141096276565622) (4.1136943885444885e-06, 0.0015828818270434543) (5.178834402093721e-06, 0.0015724645441123543) (6.519766232269633e-06, 0.0015825705086026708) (8.207899388761764e-06, 0.0016161902451501758) (1.033313311796201e-05, 0.0016799076468882912) (1.3008643865654259e-05, 0.0017842239572036078) (1.6376912335452442e-05, 0.0019436860890960114) (2.0617311105826423e-05, 0.002176695308154869) (2.595565687399102e-05, 0.002505174352963349) (3.267623601847729e-05, 0.0029545769736183352) (4.113694388544489e-05, 0.003554689172355077) (5.178834402093721e-05, 0.00434131432996168) (6.519766232269633e-05, 0.0053586478195091864) (8.207899388761763e-05, 0.006662153663082797) (0.00010333133117961999, 0.008321930363617891) (0.00013008643865654258, 0.010426714379260732) (0.0001637691233545244, 0.013088764510913729) (0.00020617311105826445, 0.016449926995095603) (0.0002595565687399102, 0.02068923468203439) (0.00032676236018477255, 0.02603246406503464) (0.0004113694388544489, 0.03276416992346196) (0.0005178834402093723, 0.04124284424772505) 
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(5.178834402093723e-06, 0.0015724645441123543)};

        \addplot[
            color=red,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (2.1354728006704612e-09, 0.0017447087984869014) (2.688400974959307e-09, 0.0014131415981319152) (3.3844963044684835e-09, 0.0011443584797477058) (4.2608284038188364e-09, 0.0009268569862574922) (5.364065152861909e-09, 0.000751157893054063) (6.752957931457416e-09, 0.0006094910766300731) (8.501470344688708e-09, 0.0004955165940837264) (1.0702717054543146e-08, 0.00040408203023667075) (1.3473922475207174e-08, 0.0003310137645734849) (1.6962663400582864e-08, 0.0002729381805044776) (2.1354728006704654e-08, 0.0002271277821400773) (2.688400974959307e-08, 0.00019136758268514594) (3.3844963044684834e-08, 0.00016383899802927568) (4.260828403818828e-08, 0.0001430225355346427) (5.364065152861898e-08, 0.00012762501841797325) (6.752957931457416e-08, 0.00011653791242238305) (8.501470344688707e-08, 0.0001088269382594554) (1.0702717054543123e-07, 0.00010374288414955026) (1.3473922475207173e-07, 0.00010073876913301625) (1.6962663400582863e-07, 9.94837770769631e-05) (2.1354728006704656e-07, 9.98737163575203e-05) (2.688400974959307e-07, 0.00010204245443181195) (3.3844963044684836e-07, 0.00010637588828107989) (4.2608284038188194e-07, 0.00011352281057525808) (5.364065152861898e-07, 0.00012439281475077599) (6.752957931457416e-07, 0.0001401384474476231) (8.501470344688708e-07, 0.0001621371248185018) (1.0702717054543124e-06, 0.00019200192749441685) (1.3473922475207147e-06, 0.00023164286226070154) (1.6962663400582863e-06, 0.000283379170839094) (2.135472800670461e-06, 0.00035009081188430724) (2.688400974959307e-06, 0.0004354007227849879) (3.3844963044684834e-06, 0.0005438898337156118) (4.26082840381882e-06, 0.0006813553519670984) (5.364065152861898e-06, 0.0008551279098619746) (6.7529579314574015e-06, 0.0010744665996940206) (8.501470344688707e-06, 0.0013510545208765166) (1.0702717054543123e-05, 0.00169962222181294) (1.3473922475207147e-05, 0.0021387328016556997) (1.6962663400582828e-05, 0.0026917707868276994) (2.1354728006704612e-05, 0.0033881876029048254)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.1354728006704613e-07, 9.94837770769631e-05)};

        \addplot[
            color=red,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (8.80554141789069e-11, 0.0001061357995249615) (1.1085519855588623e-10, 8.599777023463823e-05) (1.3955842649149313e-10, 6.973299715015321e-05) (1.7569364954014958e-10, 5.659836078503367e-05) (2.211852000969527e-10, 4.5995121812464727e-05) (2.7845566911483127e-10, 3.744106396153725e-05) (3.50554917906809e-10, 3.05482480838215e-05) (4.4132249438229965e-10, 2.50044123370768e-05) (5.555921029742675e-10, 2.0558877771429224e-05) (6.994490170264664e-10, 1.700999550700264e-05) (8.80554141789069e-10, 1.4195531405980404e-05) (1.1085519855588624e-09, 1.198436507553097e-05) (1.3955842649149312e-09, 1.0269437524418807e-05) (1.7569364954014958e-09, 8.962055668159986e-06) (2.2118520009695274e-09, 7.987545408207775e-06) (2.7845566911483125e-09, 7.282722327932224e-06) (3.5055491790680903e-09, 6.795178510413969e-06) (4.413224943822997e-09, 6.484117225828001e-06) (5.555921029742674e-09, 6.321952509714687e-06) (6.994490170264665e-09, 6.29601818461805e-06) (8.80554141789069e-09, 6.410060615766949e-06) (1.1085519855588623e-08, 6.685312295166063e-06) (1.3955842649149342e-08, 7.160810215581017e-06) (1.756936495401496e-08, 7.892620635078866e-06) (2.2118520009695272e-08, 8.952273266327936e-06) (2.7845566911483126e-08, 1.0425777769030127e-05) (3.5055491790680904e-08, 1.2414989595682744e-05) (4.4132249438230056e-08, 1.5042222208219757e-05) (5.555921029742675e-08, 1.8457774244966892e-05) (6.994490170264665e-08, 2.2849637412994075e-05) (8.805541417890691e-08, 2.8455084151339686e-05) (1.1085519855588623e-07, 3.557443522998959e-05) (1.395584264914934e-07, 4.458776345403324e-05) (1.7569364954014958e-07, 5.5975541611710706e-05) (2.2118520009695273e-07, 7.034445264203878e-05) (2.7845566911483123e-07, 8.845981445864442e-05) (3.5055491790680904e-07, 0.00011128639593613975) (4.4132249438230057e-07, 0.00014003982543689983) (5.555921029742674e-07, 0.0001762513423152678) (6.994490170264665e-07, 0.0002218493489548897) (8.80554141789069e-07, 0.0002792621088391357)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(8.80554141789069e-09, 6.29601818461805e-06)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 3 };

        \nextgroupplot[ymin=1e-7,     ymax=1e-2,
                       xmin=1e-13,  xmax=1e-5,
                       xtick = {1e-11, 1e-7},
                       ytick = {1e-6, 1e-4},
                       yticklabel style={right, xshift=0.5ex, font=\small},
                       xticklabel style={font=\small}
                       ]
        \addplot[
            color=brown,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (4.714200262925905e-09, 0.0012101067598722635) (5.934826507284166e-09, 0.0009733606393492615) (7.47150390460965e-09, 0.0007848298598757778) (9.406066129832465e-09, 0.0006352541213163089) (1.1841535675862495e-08, 0.0005171359554117226) (1.4907610177010502e-08, 0.0004244241171918454) (1.8767569280959847e-08, 0.00035223514862066276) (2.3626969885407967e-08, 0.0002966095780005248) (2.9744592792435587e-08, 0.0002543030014742429) (3.7446223729866835e-08, 0.0002226173403652683) (4.714200262925908e-08, 0.0001992805773387269) (5.9348265072841655e-08, 0.0001823774641131678) (7.471503904609667e-08, 0.00017031953108925205) (9.406066129832445e-08, 0.00016183090410383904) (1.1841535675862494e-07, 0.0001559288236689024) (1.49076101770105e-07, 0.00015189109945082206) (1.8767569280959847e-07, 0.00014921542174555028) (2.3626969885407968e-07, 0.00014758020687106273) (2.974459279243559e-07, 0.0001468152354742344) (3.7446223729866836e-07, 0.00014688708381307763) (4.7142002629259087e-07, 0.0001479019712630475) (5.934826507284165e-07, 0.00015012717121605287) (7.471503904609667e-07, 0.00015403022109974885) (9.406066129832464e-07, 0.00016033102046551052) (1.1841535675862493e-06, 0.00017005487558378218) (1.4907610177010501e-06, 0.00018456835153437444) (1.8767569280959847e-06, 0.00020558429754334332) (2.3626969885407966e-06, 0.00023514542446804922) (2.974459279243565e-06, 0.000275625069293463) (3.7446223729866836e-06, 0.0003297896783486348) (4.714200262925909e-06, 0.0004009414616655577) (5.934826507284166e-06, 0.0004931302280556411) (7.4715039046096665e-06, 0.0006114170147273403) (9.406066129832465e-06, 0.0007621848382821755) (1.1841535675862494e-05, 0.0009535073418929177) (1.49076101770105e-05, 0.001195596429712392) (1.8767569280959848e-05, 0.0015013561631819822) (2.3626969885407966e-05, 0.0018870754148211106) (2.9744592792435648e-05, 0.0023732981842939857) (3.7446223729866834e-05, 0.002985919122678749) (4.714200262925905e-05, 0.003757563270728044)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(4.714200262925905e-07, 0.0001468152354742344)};

        \addplot[
            color=brown,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (1.116467411931948e-10, 4.226810000687305e-05) (1.405549196321197e-10, 3.596894560187041e-05) (1.7694816007756226e-10, 3.0742192328735936e-05) (2.22764535291866e-10, 2.6382914257937114e-05) (2.804439343254485e-10, 2.273043599181625e-05) (3.530579955058413e-10, 1.9658735949842582e-05) (4.4447368237941416e-10, 1.7067795373894e-05) (5.595592136211734e-10, 1.4878758358615065e-05) (7.044433134312555e-10, 1.3028234677300113e-05) (8.868415884470939e-10, 1.1465237890049405e-05) (1.11646741193195e-09, 1.0148145311833479e-05) (1.4055491963211973e-09, 9.042833397761015e-06) (1.7694816007756225e-09, 8.12066513616356e-06) (2.227645352918651e-09, 7.357525605415601e-06) (2.804439343254485e-09, 6.732787022575216e-06) (3.5305799550584134e-09, 6.228904561357039e-06) (4.444736823794141e-09, 5.831280074826841e-06) (5.595592136211734e-09, 5.528565107385881e-06) (7.044433134312555e-09, 5.313438010652145e-06) (8.868415884470939e-09, 5.18377445633769e-06) (1.1164674119319501e-08, 5.144284671089011e-06) (1.4055491963211972e-08, 5.2083650806241705e-06) (1.7694816007756226e-08, 5.399886300577733e-06) (2.227645352918651e-08, 5.754322313142591e-06) (2.804439343254479e-08, 6.318736760510623e-06) (3.530579955058413e-08, 7.150959470112949e-06) (4.4447368237941414e-08, 8.31918702126752e-06) (5.595592136211734e-08, 9.90358671685537e-06) (7.044433134312554e-08, 1.2000473798338474e-05) (8.86841588447092e-08, 1.4728682540151617e-05) (1.1164674119319478e-07, 1.823745523715511e-05) (1.4055491963211973e-07, 2.27156918032533e-05) (1.7694816007756225e-07, 2.840287618156766e-05) (2.2276453529186508e-07, 3.560233954255599e-05) (2.804439343254479e-07, 4.469768517032356e-05) (3.530579955058406e-07, 5.617335873915945e-05) (4.4447368237941414e-07, 7.064051242935904e-05) (5.595592136211734e-07, 8.886958299444878e-05) (7.044433134312555e-07, 0.00011183133463655567) (8.868415884470903e-07, 0.0001407485617216445) (1.1164674119319479e-06, 0.000177161208968495)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(1.116467411931948e-08, 5.144284671089011e-06)};

        \addplot[
            color=brown,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (2.644137737866003e-12, 3.4944018410609755e-06) (3.3287721904834496e-12, 3.0221750188392727e-06) (4.190675900673345e-12, 2.6173961897629456e-06) (5.275748383951101e-12, 2.2611094138685395e-06) (6.6417737067880465e-12, 1.957065973585341e-06) (8.361497698861807e-12, 1.6927469472250792e-06) (1.0526501933755573e-11, 1.4630618127814364e-06) (1.3252080781705323e-11, 1.265509517440257e-06) (1.6683381255237995e-11, 1.0945743834528547e-06) (2.1003132616869567e-11, 9.471847649404333e-07) (2.6441377378660002e-11, 8.199276798336539e-07) (3.32877219048345e-11, 7.104826311528239e-07) (4.1906759006733454e-11, 6.164794493340142e-07) (5.275748383951101e-11, 5.359358376820487e-07) (6.641773706788046e-11, 4.6722464263321274e-07) (8.361497698861807e-11, 4.0873757226726857e-07) (1.0526501933755574e-10, 3.594942229657765e-07) (1.3252080781705321e-10, 3.1856374909168677e-07) (1.6683381255237995e-10, 2.8535713174443167e-07) (2.1003132616869568e-10, 2.596810714249514e-07) (2.6441377378660006e-10, 2.417074507694455e-07) (3.3287721904834495e-10, 2.3221985981123317e-07) (4.190675900673345e-10, 2.3253060099312203e-07) (5.275748383951101e-10, 2.443002420113899e-07) (6.641773706788046e-10, 2.693809291612645e-07) (8.361497698861807e-10, 3.0969256105543766e-07) (1.0526501933755573e-09, 3.6758574652954133e-07) (1.3252080781705322e-09, 4.459678840161936e-07) (1.6683381255237996e-09, 5.487399427668118e-07) (2.100313261686957e-09, 6.811860433664802e-07) (2.6441377378660004e-09, 8.502235912652054e-07) (3.3287721904834493e-09, 1.0647233614081073e-06) (4.190675900673345e-09, 1.3360264187441334e-06) (5.275748383951101e-09, 1.6785503986364825e-06) (6.641773706788047e-09, 2.110501224047259e-06) (8.361497698861807e-09, 2.654871993613284e-06) (1.0526501933755574e-08, 3.3406431120011337e-06) (1.3252080781705348e-08, 4.20432134772494e-06) (1.6683381255237997e-08, 5.291899184697198e-06) (2.1003132616869567e-08, 6.6612949624573895e-06) (2.644137737866003e-08, 8.385430873808272e-06)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.644137737866003e-10, 2.3221985981123317e-07)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 4 };
 
        \end{groupplot}
        \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2.2cm)$) {$\|u - \tilde{u}_h\|_{L^2}$};
        \node at ($(group c1r1.center)-(0,5.7cm)$) {$\Jmin$};
        \node at ($(group c2r1.center)-(0,5.7cm)$) {$\Jmin$};
        \draw[thin] (0,-0.221\textwidth) rectangle (0.462\textwidth,0.221\textwidth);
    \end{tikzpicture}%
    \begin{tikzpicture}      
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=0em,
                vertical sep=0em,
                % yticklabels at=edge left,
                % xticklabels at=edge bottom,
            },
            width=0.33\textwidth,
            height=0.32\textwidth,
            grid=none,
            xmode=log,
            ymode=log,
            axis x line* = bottom,
            axis y line* = left, 
        ]
        \nextgroupplot[ymin=1e-2,  ymax=1e3,
                       xmin=1e-9,  xmax=1e-1,
                       xtick = {1e-7, 1e-3},
                       ytick = {1e-1, 1e1},
                       xticklabel style={above, yshift=1ex, xshift=1ex, font=\small},
                       xticklabel style={font=\small}
                       ]
            \addplot[
                color=blue,
                mark=none,
                line width=1.2pt,
                ]
                coordinates {
                    (6.250000000000001e-06, 11.938394999519907) (7.868283823713535e-06, 11.894572206410876) (9.905582452881959e-06, 11.842779715569176) (1.2470389468555485e-05, 11.782445489276776) (1.569929019693488e-05, 11.713360423958315) (1.976423537605236e-05, 11.635843495078149) (2.4881698159593544e-05, 11.550890288910074) (3.132420210170451e-05, 11.46025875700707) (3.943483403001204e-05, 11.366441324740856) (4.964551467026761e-05, 11.272488191490291) (6.249999999999996e-05, 11.181687275104302) (7.868283823713535e-05, 11.09716208003051) (9.905582452881958e-05, 11.021494815686651) (0.00012470389468555485, 10.956490860842376) (0.0001569929019693488, 10.903163136275532) (0.0001976423537605236, 10.861951456802798) (0.0002488169815959357, 10.83314003672987) (0.0003132420210170451, 10.817425038810617) (0.0003943483403001204, 10.816617777314962) (0.0004964551467026761, 10.834532456567878) (0.0006249999999999997, 10.87818009722416) (0.0007868283823713542, 10.96199654313325) (0.000990558245288196, 11.125384164143624) (0.00124703894685555, 11.489146150695857) (0.001569929019693488, 12.454972795244759) (0.001976423537605236, 15.081519578788068) (0.002488169815959357, 21.561262984390325) (0.0031324202101704513, 33.08645923489077) (0.003943483403001208, 51.04024323261832) (0.00496455146702676, 77.85287573467845) (0.006249999999999997, 117.09062176106626) (0.007868283823713542, 173.88006345816387) (0.009905582452881957, 255.520362803875) (0.012470389468555498, 372.3626926608093) (0.01569929019693488, 539.061156338071) (0.01976423537605236, 776.3445002638921) (0.024881698159593568, 1113.5213771171807) (0.031324202101704515, 1592.0207199428921) (0.03943483403001208, 2270.3937184219403) (0.04964551467026761, 3231.380099775815) (0.06250000000000001, 4591.890194911714)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(0.0006250000000000001, 10.816617777314962)};
            \addplot[
                color=blue,
                mark=none,
                style=dashed,
                line width=1.2pt,
                ]
                coordinates {
                    (7.812500000000001e-07, 7.004676175701907) (9.835354779641935e-07, 6.853835245361185) (1.2381978066102467e-06, 6.6956480584175875) (1.5587986835694382e-06, 6.535169005064474) (1.9624112746168633e-06, 6.378178900173835) (2.470529422006549e-06, 6.230462692242489) (3.110212269949198e-06, 6.096992800017697) (3.915525262713071e-06, 5.981240985096991) (4.929354253751513e-06, 5.884817837414136) (6.205689333783449e-06, 5.8075214713624455) (7.812500000000009e-06, 5.747726939531808) (9.835354779641934e-06, 5.702946860546457) (1.2381978066102467e-05, 5.6703835450116316) (1.5587986835694384e-05, 5.647353870210751) (1.9624112746168593e-05, 5.6315492274139896) (2.470529422006549e-05, 5.6211533926815775) (3.110212269949198e-05, 5.614868604712012) (3.915525262713071e-05, 5.611902511588229) (4.9293542537515134e-05, 5.611959968544426) (6.205689333783448e-05, 5.615274819596079) (7.812500000000008e-05, 5.62271354536306) (9.835354779641934e-05, 5.635987136048437) (0.00012381978066102454, 5.6580200000955605) (0.00015587986835694382, 5.693543931090942) (0.0001962411274616861, 5.751264965030285) (0.0002470529422006549, 5.846967579625508) (0.0003110212269949198, 6.040587285704257) (0.0003915525262713067, 6.67114762801175) (0.0004929354253751513, 9.110828050555323) (0.0006205689333783455, 15.77047334600005) (0.00078125, 27.506480213752276) (0.0009835354779641934, 45.552789270842574) (0.0012381978066102455, 72.30249949359455) (0.0015587986835694384, 111.33823501849405) (0.001962411274616861, 167.80130594028756) (0.0024705294220065464, 248.99743200082423) (0.003110212269949198, 365.2768437740841) (0.003915525262713067, 531.2862246379764) (0.004929354253751513, 767.7407465172885) (0.006205689333783448, 1103.9288839122771) (0.007812500000000002, 1581.2515670762027)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(7.812500000000002e-05, 5.611902511588229)};
            \addplot[
                color=blue,
                mark=none,
                style=dotted,
                line width=1.2pt,
                ]
                coordinates {
                    (9.765625000000002e-08, 3.7118024045748395) (1.2294193474552414e-07, 3.518358131165106) (1.547747258262808e-07, 3.351823335987223) (1.948498354461797e-07, 3.214311571948673) (2.453014093271078e-07, 3.105229528578732) (3.088161777508185e-07, 3.0218636227933287) (3.887765337436504e-07, 2.9602458492028076) (4.894406578391336e-07, 2.916007904982694) (6.161692817189389e-07, 2.885020777318822) (7.757111667229323e-07, 2.863755427287988) (9.765625000000007e-07, 2.849405639358791) (1.2294193474552438e-06, 2.8398567716953718) (1.5477472582628078e-06, 2.833579487388838) (1.948498354461797e-06, 2.8295032199109333) (2.453014093271078e-06, 2.8268993363557042) (3.088161777508185e-06, 2.825286329920307) (3.887765337436504e-06, 2.8243594042509255) (4.894406578391336e-06, 2.8239424301029064) (6.161692817189389e-06, 2.8239592405511837) (7.757111667229324e-06, 2.824422038890791) (9.765625000000007e-06, 2.8254365006204276) (1.2294193474552437e-05, 2.8272256852769058) (1.5477472582628078e-05, 2.8301782439458933) (1.948498354461797e-05, 2.8349309856945446) (2.453014093271078e-05, 2.8425021818736496) (3.088161777508185e-05, 2.8545005306945583) (3.887765337436504e-05, 2.873445397985856) (4.894406578391336e-05, 2.903576066953287) (6.161692817189389e-05, 2.9526789733352463) (7.757111667229324e-05, 3.061980472820819) (9.765625000000007e-05, 3.5717006987444893) (0.00012294193474552426, 6.232406202305073) (0.0001547747258262808, 13.07229754323533) (0.0001948498354461799, 24.736303805672094) (0.0002453014093271078, 42.43546537972624) (0.0003088161777508185, 68.56417443587206) (0.00038877653374365, 106.65603267827454) (0.0004894406578391336, 161.75589418485586) (0.0006161692817189395, 241.01983099642996) (0.0007757111667229323, 354.5799436293296) (0.0009765625000000002, 516.7713170479635)
                };
            \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(9.765625000000002e-06, 2.8239424301029064)};
            
            \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 1 };

        \nextgroupplot[ymin=1e-3,    ymax=1e2,
                       xmin=1e-10,    xmax=1e-2,
                       xtick = {1e-8, 1e-4},
                       ytick = {1e-2, 1e0},
                       yticklabel style={right, xshift=0.5ex, font=\small},
                       xticklabel style={above, yshift=1ex, xshift=1ex, font=\small}]
        \addplot[
            color=orange,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (5.689263134456498e-07, 4.627924299560855) (7.162357934351012e-07, 4.394588558276022) (9.016874411920079e-07, 4.150795572675164) (1.1351572332122765e-06, 3.903734887966643) (1.4290782872728944e-06, 3.6615623170628875) (1.7991029712911305e-06, 3.4324950774474634) (2.264936448992799e-06, 3.2237782646597357) (2.851386051735876e-06, 3.040758019930819) (3.589682359365729e-06, 2.886297259660632) (4.519142342474764e-06, 2.7606811704168734) (5.689263134456495e-06, 2.6620050477035133) (7.162357934351026e-06, 2.586883063948086) (9.016874411920078e-06, 2.531240245240604) (1.1351572332122765e-05, 2.4909819203392116) (1.4290782872728945e-05, 2.4624365919240643) (1.7991029712911305e-05, 2.442571131440214) (2.264936448992799e-05, 2.429037407101499) (2.8513860517358758e-05, 2.4201237405782337) (3.589682359365729e-05, 2.4146721257666135) (4.519142342474764e-05, 2.4120025758749635) (5.689263134456495e-05, 2.411870396985716) (7.162357934351026e-05, 2.4144741730683608) (9.01687441192008e-05, 2.4205315120255273) (0.00011351572332122777, 2.4314446184350254) (0.00014290782872728946, 2.449586417504528) (0.00017991029712911304, 2.4787464664655596) (0.00022649364489927965, 2.5247760721951797) (0.00028513860517358756, 2.59644807380336) (0.00035896823593657327, 2.7064769533774697) (0.0004519142342474764, 2.8725227429177274) (0.0005689263134456495, 3.1178884002650182) (0.0007162357934351019, 3.476033806628606) (0.0009016874411920079, 4.028231538488795) (0.0011351572332122778, 4.891107164037052) (0.0014290782872728946, 6.421201911198213) (0.0017991029712911303, 9.60431455103663) (0.0022649364489927964, 16.038656644723027) (0.002851386051735876, 27.865213403382832) (0.0035896823593657328, 45.92098804383308) (0.004519142342474764, 72.60508703511547) (0.005689263134456498, 111.48437069698136)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(5.6892631344564976e-05, 2.411870396985716)};
        \addplot[
            color=orange,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (4.084529502309658e-08, 1.493552876068564) (5.142117985680609e-08, 1.3071202910525799) (6.473543002617163e-08, 1.15028188102139) (8.149707790337054e-08, 1.0218186113450398) (1.025987423595222e-07, 0.9194155848313196) (1.2916416397452505e-07, 0.8399666049381362) (1.6260804832067816e-07, 0.7799088794336247) (2.0471140419315585e-07, 0.7355732053818873) (2.577163888228307e-07, 0.7035014070840107) (3.2444571092488827e-07, 0.6806739910043955) (4.0845295023096597e-07, 0.6646195655950454) (5.142117985680609e-07, 0.6534188775775672) (6.473543002617162e-07, 0.645641188873603) (8.149707790337054e-07, 0.6402521629239993) (1.0259874235952221e-06, 0.6365206666632558) (1.2916416397452505e-06, 0.6339384626147825) (1.6260804832067815e-06, 0.6321572016489087) (2.0471140419315586e-06, 0.6309420389416008) (2.577163888228307e-06, 0.6301392671762177) (3.2444571092488826e-06, 0.6296551764762709) (4.084529502309659e-06, 0.629443969124528) (5.142117985680609e-06, 0.6295035015084408) (6.4735430026171625e-06, 0.6298787290968869) (8.14970779033707e-06, 0.6306740049261336) (1.025987423595222e-05, 0.632076933592856) (1.2916416397452505e-05, 0.6343984405602645) (1.6260804832067816e-05, 0.6381361254182322) (2.0471140419315584e-05, 0.644070548456007) (2.5771638882283124e-05, 0.6534057535770852) (3.244457109248883e-05, 0.6679633422906841) (4.0845295023096596e-05, 0.6904288981661036) (5.142117985680609e-05, 0.7246254112209176) (6.473543002617162e-05, 0.7757539875091402) (8.149707790337071e-05, 0.8505244323137247) (0.00010259874235952221, 0.9571450142371949) (0.00012916416397452506, 1.105262971668472) (0.00016260804832067834, 1.3060560006960051) (0.00020471140419315583, 1.5796278404253608) (0.000257716388822831, 1.9527857365119343) (0.00032444571092488827, 2.5632525348598874) (0.00040845295023096586, 4.111750203888519)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(4.084529502309658e-06, 0.629443969124528)};
        \addplot[
            color=orange,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (2.9324327001499757e-09, 0.29176443027040727) (3.6917140445949842e-09, 0.25831744949508567) (4.6475926238180475e-09, 0.23260967056993967) (5.850972457791688e-09, 0.21314274679859285) (7.365937910821726e-09, 0.19860242784030602) (9.273166417631502e-09, 0.18786741084163897) (1.167422485095257e-08, 0.18001236971977166) (1.4696978327863184e-08, 0.17429949156094834) (1.8502399493535093e-08, 0.17015865713694706) (2.329314090157889e-08, 0.16716064882095896) (2.9324327001499738e-08, 0.16498868739246206) (3.691714044594984e-08, 0.16341222819983733) (4.647592623818057e-08, 0.16226498718997806) (5.8509724577916767e-08, 0.1614276346262024) (7.365937910821726e-08, 0.1608147320794605) (9.273166417631501e-08, 0.16036515316802977) (1.1674224850952571e-07, 0.16003519976731415) (1.4696978327863184e-07, 0.1597937352740807) (1.8502399493535094e-07, 0.15961880765622694) (2.329314090157889e-07, 0.15949538281267367) (2.9324327001499735e-07, 0.15941393902994225) (3.691714044594984e-07, 0.1593697877090827) (4.6475926238180567e-07, 0.15936309352044933) (5.850972457791689e-07, 0.1593996828521056) (7.365937910821726e-07, 0.1594928712286548) (9.273166417631501e-07, 0.15966673175645266) (1.167422485095257e-06, 0.15996149675085783) (1.4696978327863183e-06, 0.16044216561162883) (1.8502399493535133e-06, 0.16121190580173997) (2.329314090157889e-06, 0.16243245429183453) (2.9324327001499736e-06, 0.16435428973923716) (3.691714044594984e-06, 0.16735937948115784) (4.647592623818057e-06, 0.17201782587607822) (5.8509724577916886e-06, 0.17915533151062457) (7.365937910821726e-06, 0.18992050537788957) (9.273166417631502e-06, 0.20583324252285698) (1.1674224850952572e-05, 0.2287981714106846) (1.4696978327863184e-05, 0.26109033330882203) (1.8502399493535132e-05, 0.30535342874165494) (2.329314090157889e-05, 0.3646618229788071) (2.9324327001499757e-05, 0.4426716306950585)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.9324327001499757e-07, 0.15936309352044933)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 2 };
        

        \nextgroupplot[ymin=1e-4,   ymax=1e1,
                       xmin=1e-11,  xmax=1e-3,
                       xtick = {1e-9, 1e-5},
                       ytick = {1e-3, 1e-1},
                       xticklabel style={font=\small},
                       yticklabel style={font=\small}]
        \addplot[
            color=red,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (5.178834402093723e-08, 1.1588328328633621) (6.519766232269633e-08, 1.0118468443497766) (8.207899388761764e-08, 0.8840471308961249) (1.0333133117961987e-07, 0.7749493682417907) (1.300864386565426e-07, 0.6836028225761153) (1.637691233545244e-07, 0.6086609906654092) (2.0617311105826423e-07, 0.5484666389519556) (2.595565687399102e-07, 0.5011483205778191) (3.267623601847722e-07, 0.46473031342504867) (4.1136943885444886e-07, 0.43725207523524245) (5.178834402093722e-07, 0.41688192500443055) (6.519766232269632e-07, 0.402004404655027) (8.207899388761764e-07, 0.3912675812539236) (1.0333133117961987e-06, 0.38359010228137813) (1.3008643865654257e-06, 0.37813863167371387) (1.637691233545244e-06, 0.37428974995467057) (2.0617311105826423e-06, 0.3715880527802448) (2.595565687399102e-06, 0.3697077374823067) (3.2676236018477222e-06, 0.3684210470731849) (4.1136943885444885e-06, 0.3675744570572039) (5.178834402093721e-06, 0.36707233676747314) (6.519766232269633e-06, 0.3668675859807425) (8.207899388761764e-06, 0.3669590888399425) (1.033313311796201e-05, 0.3673965425437705) (1.3008643865654259e-05, 0.36829423868641953) (1.6376912335452442e-05, 0.3698566922104874) (2.0617311105826423e-05, 0.37242056683894054) (2.595565687399102e-05, 0.3765188172624667) (3.267623601847729e-05, 0.3829734045089096) (4.113694388544489e-05, 0.3930202672879383) (5.178834402093721e-05, 0.4084612637680283) (6.519766232269633e-05, 0.4318206222114324) (8.207899388761763e-05, 0.46646444806185766) (0.00010333133117961999, 0.5166430751649221) (0.00013008643865654258, 0.5874627471069873) (0.0001637691233545244, 0.6848700402782311) (0.00020617311105826445, 0.8157685177745835) (0.0002595565687399102, 0.9883372210831147) (0.00032676236018477255, 1.2125387590315) (0.0004113694388544489, 1.500771143854434) (0.0005178834402093723, 1.8686412730296302)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(5.178834402093723e-06, 0.3668675859807425)};
        \addplot[
            color=red,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (2.1354728006704612e-09, 0.12742639217663632) (2.688400974959307e-09, 0.10969945665358695) (3.3844963044684835e-09, 0.09536505458950251) (4.2608284038188364e-09, 0.08388645608213867) (5.364065152861909e-09, 0.07479879736204793) (6.752957931457416e-09, 0.06769524786511621) (8.501470344688708e-09, 0.062217409649663914) (1.0702717054543146e-08, 0.058050285674411076) (1.3473922475207174e-08, 0.05492068658636407) (1.6962663400582864e-08, 0.05259697299591276) (2.1354728006704654e-08, 0.05088812218594422) (2.688400974959307e-08, 0.04964107271785705) (3.3844963044684834e-08, 0.04873639648593604) (4.260828403818828e-08, 0.048083000594770206) (5.364065152861898e-08, 0.047612672777538376) (6.752957931457416e-08, 0.04727507339469061) (8.501470344688707e-08, 0.04703348810536558) (1.0702717054543123e-07, 0.04686142644517827) (1.3473922475207173e-07, 0.04674001713022067) (1.6962663400582863e-07, 0.04665609529705996) (2.1354728006704656e-07, 0.046600872341094834) (2.688400974959307e-07, 0.04656910331114727) (3.3844963044684836e-07, 0.046558707544931695) (4.2608284038188194e-07, 0.04657085131218372) (5.364065152861898e-07, 0.04661056877732487) (6.752957931457416e-07, 0.04668808622776758) (8.501470344688708e-07, 0.046821133023986355) (1.0702717054543124e-06, 0.047038677956132896) (1.3473922475207147e-06, 0.04738671516416207) (1.6962663400582863e-06, 0.047936894039990824) (2.135472800670461e-06, 0.04879880966703556) (2.688400974959307e-06, 0.050136363298305266) (3.3844963044684834e-06, 0.05218735548807976) (4.26082840381882e-06, 0.05528320016143665) (5.364065152861898e-06, 0.05986333252393764) (6.7529579314574015e-06, 0.06647951352971726) (8.501470344688707e-06, 0.07579178278434812) (1.0702717054543123e-05, 0.0885675354168544) (1.3473922475207147e-05, 0.10569874793293994) (1.6962663400582828e-05, 0.12824512952619446) (2.1354728006704612e-05, 0.1575008291904028) 
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.1354728006704613e-07, 0.046558707544931695)};
        \addplot[
            color=red,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (8.80554141789069e-11, 0.013448714142015936) (1.1085519855588623e-10, 0.011776275605586172) (1.3955842649149313e-10, 0.01042200541894224) (1.7569364954014958e-10, 0.009336626527598431) (2.211852000969527e-10, 0.008476959421007315) (2.7845566911483127e-10, 0.0078047321305689974) (3.50554917906809e-10, 0.007285937403336535) (4.4132249438229965e-10, 0.00689062163289741) (5.555921029742675e-10, 0.006592900034280264) (6.994490170264664e-10, 0.006370958328448515) (8.80554141789069e-10, 0.006206915166184615) (1.1085519855588624e-09, 0.006086498039262238) (1.3955842649149312e-09, 0.00599857969799282) (1.7569364954014958e-09, 0.005934654706040455) (2.2118520009695274e-09, 0.005888324063184592) (2.7845566911483125e-09, 0.0058548334091479805) (3.5055491790680903e-09, 0.005830685539162389) (4.413224943822997e-09, 0.005813330314864452) (5.555921029742674e-09, 0.005800925178226034) (6.994490170264665e-09, 0.005792156092275601) (8.80554141789069e-09, 0.005786108399089483) (1.1085519855588623e-08, 0.005782179033857496) (1.3955842649149342e-08, 0.0057800244047749895) (1.756936495401496e-08, 0.005779541893233722) (2.2118520009695272e-08, 0.005780887291910471) (2.7845566911483126e-08, 0.005784536169074559) (3.5055491790680904e-08, 0.005791404791813415) (4.4132249438230056e-08, 0.0058030569624861065) (5.555921029742675e-08, 0.0058220379570386605) (6.994490170264665e-08, 0.005852396418343615) (8.805541417890691e-08, 0.005900478047309505) (1.1085519855588623e-07, 0.0059760936008995515) (1.395584264914934e-07, 0.006094158441770423) (1.7569364954014958e-07, 0.006276831955136836) (2.2118520009695273e-07, 0.006556001749266091) (2.7845566911483123e-07, 0.006975655323369598) (3.5055491790680904e-07, 0.0075934342526040016) (4.4132249438230057e-07, 0.008480884566924309) (5.555921029742674e-07, 0.009722882137349115) (6.994490170264665e-07, 0.011417861667957208) (8.80554141789069e-07, 0.013680622612677235)
            };
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(8.80554141789069e-09, 0.005779541893233722)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 3 };

        \nextgroupplot[ymin=1e-5,     ymax=1e0,
                       xmin=1e-13,  xmax=1e-5,
                       xtick = {1e-11, 1e-7},
                       ytick = {1e-4, 1e-2},
                       yticklabel style={right, xshift=0.5ex, font=\small}
                       ]
        \addplot[
            color=brown,
            mark=none,
            line width=1.2pt,
            ]
            coordinates {
                (4.714200262925905e-09, 0.07905077478143153) (5.934826507284166e-09, 0.06872354879854806) (7.47150390460965e-09, 0.06113465584478647) (9.406066129832465e-09, 0.05569110537736087) (1.1841535675862495e-08, 0.051871994523964404) (1.4907610177010502e-08, 0.04923933565639813) (1.8767569280959847e-08, 0.04744476861066112) (2.3626969885407967e-08, 0.046226212900282664) (2.9744592792435587e-08, 0.045395768161843694) (3.7446223729866835e-08, 0.04482371965479152) (4.714200262925908e-08, 0.04442296438380378) (5.9348265072841655e-08, 0.04413610974979127) (7.471503904609667e-08, 0.04392578133259442) (9.406066129832445e-08, 0.04376778194475285) (1.1841535675862494e-07, 0.04364646128474211) (1.49076101770105e-07, 0.04355167513609092) (1.8767569280959847e-07, 0.04347683961760021) (2.3626969885407968e-07, 0.043417723799710796) (2.974459279243559e-07, 0.04337174120031392) (3.7446223729866836e-07, 0.04333759054329085) (4.7142002629259087e-07, 0.04331516540172469) (5.934826507284165e-07, 0.043305708500999275) (7.471503904609667e-07, 0.04331223883478814) (9.406066129832464e-07, 0.043340337527781665) (1.1841535675862493e-06, 0.04339945125488013) (1.4907610177010501e-06, 0.043504970343308504) (1.8767569280959847e-06, 0.043681470574629566) (2.3626969885407966e-06, 0.043967671887194346) (2.974459279243565e-06, 0.04442383282682231) (3.7446223729866836e-06, 0.04514236732186115) (4.714200262925909e-06, 0.04626221460993039) (5.934826507284166e-06, 0.047986547819264924) (7.4715039046096665e-06, 0.05060149037269904) (9.406066129832465e-06, 0.05449118196354883) (1.1841535675862494e-05, 0.06014415770109337) (1.49076101770105e-05, 0.06815074837458049) (1.8767569280959848e-05, 0.07920021767161489) (2.3626969885407966e-05, 0.09409177958052933) (2.9744592792435648e-05, 0.11376896888274127) (3.7446223729866834e-05, 0.13937702077681371) (4.714200262925905e-05, 0.17233790328635346)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(4.714200262925905e-07, 0.043305708500999275)};
        \addplot[
            color=brown,
            mark=none,
            style=dashed,
            line width=1.2pt,
            ]
            coordinates {
                (1.116467411931948e-10, 0.00591579010558172) (1.405549196321197e-10, 0.005472790110255877) (1.7694816007756226e-10, 0.005080981410044112) (2.22764535291866e-10, 0.0047347257106341925) (2.804439343254485e-10, 0.004429596927680688) (3.530579955058413e-10, 0.004161915747665008) (4.4447368237941416e-10, 0.003928409768100125) (5.595592136211734e-10, 0.003726061600973673) (7.044433134312555e-10, 0.0035519702533194633) (8.868415884470939e-10, 0.0034033184331641137) (1.11646741193195e-09, 0.0032773542217381605) (1.4055491963211973e-09, 0.0031714222869278727) (1.7694816007756225e-09, 0.0030829854943216673) (2.227645352918651e-09, 0.0030096667071302383) (2.804439343254485e-09, 0.00294927672208387) (3.5305799550584134e-09, 0.002899837908796694) (4.444736823794141e-09, 0.0028595960219107344) (5.595592136211734e-09, 0.00282702208246386) (7.044433134312555e-09, 0.0028008081590038913) (8.868415884470939e-09, 0.002779857246572992) (1.1164674119319501e-08, 0.0027632726362362445) (1.4055491963211972e-08, 0.002750349798811442) (1.7694816007756226e-08, 0.0027405752336899765) (2.227645352918651e-08, 0.0027336374604939864) (2.804439343254479e-08, 0.0027294575030296373) (3.530579955058413e-08, 0.0027282491457214426) (4.4447368237941414e-08, 0.0027306243852614964) (5.595592136211734e-08, 0.0027377668184096976) (7.044433134312554e-08, 0.00275170504692603) (8.86841588447092e-08, 0.002775729014040704) (1.1164674119319478e-07, 0.0028149982036493305) (1.4055491963211973e-07, 0.0028773813093379624) (1.7694816007756225e-07, 0.0029745194315076015) (2.2276453529186508e-07, 0.0031229986706177416) (2.804439343254479e-07, 0.0033453697705624293) (3.530579955058406e-07, 0.003670683241376925) (4.4447368237941414e-07, 0.004134422869923719) (5.595592136211734e-07, 0.004778254427005281) (7.044433134312555e-07, 0.0056504479700240804) (8.868415884470903e-07, 0.0068076815404848065) (1.1164674119319479e-06, 0.00831833319482927)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(1.116467411931948e-08, 0.0027282491457214426)};
        \addplot[
            color=brown,
            mark=none,
            style=dotted,
            line width=1.2pt,
            ]
            coordinates {
                (2.644137737866003e-12, 0.0008924974427335918) (3.3287721904834496e-12, 0.0007988315438940991) (4.190675900673345e-12, 0.0007153202508175734) (5.275748383951101e-12, 0.0006410184029994225) (6.6417737067880465e-12, 0.0005752089430934448) (8.361497698861807e-12, 0.0005169600234082188) (1.0526501933755573e-11, 0.0004656511079026481) (1.3252080781705323e-11, 0.00042061809491039984) (1.6683381255237995e-11, 0.0003812411010333584) (2.1003132616869567e-11, 0.00034700221948502695) (2.6441377378660002e-11, 0.00031737750964190337) (3.32877219048345e-11, 0.00029194232825733527) (4.1906759006733454e-11, 0.0002702305131970925) (5.275748383951101e-11, 0.00025184480173387155) (6.641773706788046e-11, 0.00023639433612725777) (8.361497698861807e-11, 0.0002235189803864441) (1.0526501933755574e-10, 0.00021287241602984725) (1.3252080781705321e-10, 0.000204141559051277) (1.6683381255237995e-10, 0.0001970336797273838) (2.1003132616869568e-10, 0.00019128979200861964) (2.6441377378660006e-10, 0.00018667935557247105) (3.3287721904834495e-10, 0.00018300543673298417) (4.190675900673345e-10, 0.00018010015665313972) (5.275748383951101e-10, 0.0001778272025750152) (6.641773706788046e-10, 0.00017607932121765582) (8.361497698861807e-10, 0.00017477759904798793) (1.0526501933755573e-09, 0.000173874379357049) (1.3252080781705322e-09, 0.00017335573015373165) (1.6683381255237996e-09, 0.00017324973544109585) (2.100313261686957e-09, 0.00017364084714505362) (2.6441377378660004e-09, 0.0001746920754337634) (3.3287721904834493e-09, 0.0001766786753869141) (4.190675900673345e-09, 0.00018003674788487277) (5.275748383951101e-09, 0.0001854267729168311) (6.641773706788047e-09, 0.00019380551761413) (8.361497698861807e-09, 0.00020649403605198054) (1.0526501933755574e-08, 0.00022521865988639158) (1.3252080781705348e-08, 0.0002521136077144024) (1.6683381255237997e-08, 0.00028970360157976483) (2.1003132616869567e-08, 0.00034091557912189476) (2.644137737866003e-08, 0.000409170253188313)
            }; 
        \addplot[color=black, mark=x, mark options={scale=1.5}, thick] coordinates {(2.644137737866003e-10, 0.00017324973544109585)};

        \node [black, rotate=0] at (rel axis cs: 0.25, 0.85) { Order 4 };

        \end{groupplot}
        \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2.2cm)$) {$|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$};
        \node at ($(group c1r1.center)-(0,5.7cm)$) {$\Jmin$};
        \node at ($(group c2r1.center)-(0,5.7cm)$) {$\Jmin$};
        \draw[thin] (0,-0.221\textwidth) rectangle (0.462\textwidth,0.221\textwidth);
    \end{tikzpicture}
    \caption{Sensitivity analysis of the choice of $C$ for the $L^2$ norm (left) and $H^1$ semi-norm (right) for high order elements in 2D with $h = \frac{1}{20}$ (solid line), $h = \frac{1}{40}$ (dashed line) and $h = \frac{1}{80}$ (dotted line).}
    \label{fig:coeff_high_order_2D}
\end{figure}

==> conditioning.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\bar{h}$},
            ylabel={Conditioning number},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            ymin = 10,
            xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={1, 100, 1e4, 1e6, 1e8, 1e10},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.5,0.88)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (1e-10, 9602663290.635792) (1e-09, 960562260.6804873) (1e-08, 96592165.87259975) (1e-07, 10248116.0489995) (1e-06, 1543756.0302225954) (9.999999999999999e-06, 239448.24177711896) (0.0001, 26102.92542145831) (0.001, 2685.793162353584) (0.01, 296.87636019297923)            
            };
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (1e-10, 26595197066.037415) (1e-09, 2619308491.2989964) (1e-08, 261930891.66677177) (1e-07, 26193151.12996758) (1e-06, 2619365.355463007) (9.999999999999999e-06, 261987.40857580697) (0.0001, 26248.882531164167) (0.001, 2663.5398728092377) (0.01, 338.3622566307995)
            };
        
        % \addplot[
        %     color=red,
        %     mark=*,
        %     ]
        %     coordinates {
        %         (1e-10, 34628385051.47402) (1e-09, 3462860133.5145807) (1e-08, 351784935.4693018) (1e-07, 35179514.790273786) (1e-06, 3518255.5301304655) (9.999999999999999e-06, 346338.8965623123) (0.0001, 34680.77097825697) (0.001, 3501.6485911621985) (0.01, 411.1882944539164)
        %     };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (1e-10, 51669.01997163363) (1e-09, 51343.554581016484) (1e-08, 51669.01910868879) (1e-07, 51669.00573980754) (1e-06, 52311.58608147652) (9.999999999999999e-06, 51667.44101609866) (0.0001, 26102.92542145831) (0.001, 2685.793162353584) (0.01, 296.87636019297923)
            };

        \node [blue, rotate=-38] at (rel axis cs: 0.2,0.67) {Band of caps};
        \node [orange, rotate=-38] at (rel axis cs: 0.26,0.82) {Band of needles};
        % \node [red, rotate=-40] at (rel axis cs: 0.5, 0.55) {Isolated caps};
        \node [brown, rotate=0] at (rel axis cs: 0.25,0.3) {TFEM};
        
        \end{axis}
    \end{tikzpicture}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$k$},
            ylabel={Eigenvalues},
            xmax = 750,
            xmin= 0,
            ytick={0.1, 10, 1000, 1e5},
            xtick = {100, 200, 300, 400,500},
            xmin = 1,
            xticklabel style={above, yshift=1ex},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.5,0.88)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            ]
            coordinates {
                (0, 0.0375769667839666) (1, 0.09211240066421214) (2, 0.10373633420274608) (3, 0.16300320041896654) (4, 0.184241525487605) (5, 0.18685334451273675) (6, 0.241157799711992) (7, 0.26120958423935914) (8, 0.3104273581768162) (9, 0.3305834222147093) (10, 0.33730791719061826) (11, 0.39151261025327655) (12, 0.39419128533613024) (13, 0.45804502959874566) (14, 0.47079244270351467) (15, 0.47738178438138573) (16, 0.48802975251353775) (17, 0.5283272504875932) (18, 0.5602043805595214) (19, 0.6035293453010749) (20, 0.6127253073434928) (21, 0.6275590476988938) (22, 0.6803343205701405) (23, 0.7062775616219303) (24, 0.7266815961591603) (25, 0.745428245423977) (26, 0.770054820571224) (27, 0.7729900672536109) (28, 0.8256105847722184) (29, 0.835831391686963) (30, 0.8728883380428074) (31, 0.8841024254810743) (32, 0.9182776088120199) (33, 0.9279173532447705) (34, 0.9511042741884635) (35, 0.9737316009076631) (36, 0.991368176556013) (37, 1.0108159891198771) (38, 1.066066589908667) (39, 1.0835235545721877) (40, 1.0896013648051563) (41, 1.1101924566528691) (42, 1.1828734700382157) (43, 1.1942721617723253) (44, 1.220084213953124) (45, 1.240583756621537) (46, 1.2532725712027872) (47, 1.2570379114358954) (48, 1.2870083810402742) (49, 1.30478206513144) (50, 1.326059382475128) (51, 1.3421229929866518) (52, 1.381281935775999) (53, 1.4077046825696655) (54, 1.421608529948034) (55, 1.439781428595512) (56, 1.4480431886695886) (57, 1.4618561963109098) (58, 1.4899383582057006) (59, 1.5045812813498143) (60, 1.5460027783760797) (61, 1.5540745794666477) (62, 1.5724146160017192) (63, 1.5981964578230015) (64, 1.6315872593265186) (65, 1.6652733464461582) (66, 1.691025157206882) (67, 1.7126904077289369) (68, 1.7229812298430178) (69, 1.7352299395807704) (70, 1.771151003131685) (71, 1.7917542341675994) (72, 1.8058440371424116) (73, 1.8391868429950875) (74, 1.8626650722607248) (75, 1.879461445341839) (76, 1.893775489364649) (77, 1.8989585561666464) (78, 1.9220123593868481) (79, 1.9311018606888435) (80, 1.9490668737350922) (81, 1.9563040749530058) (82, 1.9717664065447702) (83, 1.9778263711675124) (84, 1.9913388416649058) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0273922270114966) (90, 2.065731423590996) (91, 2.0756409541868184) (92, 2.101746391924019) (93, 2.1212259466928294) (94, 2.142204464190644) (95, 2.1496058026733618) (96, 2.1635445223530163) (97, 2.177701664054362) (98, 2.2049977695386183) (99, 2.229786802936405) (100, 2.241373131969627) (101, 2.2506039139535137) (102, 2.2618896427536206) (103, 2.303812345226228) (104, 2.3495751499966775) (105, 2.356235682083403) (106, 2.372603979297419) (107, 2.3812991765605376) (108, 2.4076419705007464) (109, 2.416963464356189) (110, 2.4336927388680647) (111, 2.4404081689524717) (112, 2.4535271028064525) (113, 2.4566718527482507) (114, 2.4952140935451363) (115, 2.510712829674161) (116, 2.5154520345262816) (117, 2.539767309937449) (118, 2.555043151688284) (119, 2.565063943678259) (120, 2.573877120046706) (121, 2.588549229734166) (122, 2.593650797992822) (123, 2.6152279007325983) (124, 2.6427286961644665) (125, 2.6616574205877517) (126, 2.6665588848345916) (127, 2.6939898419380386) (128, 2.7014041953820565) (129, 2.7197035534464065) (130, 2.739228826943694) (131, 2.762764820448858) (132, 2.7675585744685343) (133, 2.7865167555115167) (134, 2.789778263926001) (135, 2.8190517345860333) (136, 2.8297328616922592) (137, 2.832369017958423) (138, 2.8502650901725923) (139, 2.878382599607871) (140, 2.916538509133232) (141, 2.924421862587895) (142, 2.9517136065185885) (143, 2.959617403293061) (144, 2.973083275970125) (145, 2.992416785372261) (146, 2.9958450203744706) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.019047307784321) (224, 3.030797245558632) (225, 3.0529516512215142) (226, 3.064822977910448) (227, 3.067863073202296) (228, 3.0783784641721383) (229, 3.0891509550775704) (230, 3.09683316729308) (231, 3.100744783085751) (232, 3.1203817922795323) (233, 3.1271577734086584) (234, 3.144292073380759) (235, 3.1540911733141894) (236, 3.164097749431097) (237, 3.1877684128161707) (238, 3.2051044988255493) (239, 3.208635603412534) (240, 3.2243630420514617) (241, 3.2366420174920405) (242, 3.242607532240053) (243, 3.260232169328358) (244, 3.2721767267025066) (245, 3.2846903818143427) (246, 3.3023176658516995) (247, 3.319085500511571) (248, 3.319336549083098) (249, 3.3307829628908387) (250, 3.350204506516183) (251, 3.351829507719659) (252, 3.3563732127376604) (253, 3.372605063698972) (254, 3.3994272452805188) (255, 3.41593488598309) (256, 3.4397077007941843) (257, 3.4449487782554016) (258, 3.4589698156152275) (259, 3.4629660352370566) (260, 3.4776522885315027) (261, 3.5021065774675675) (262, 3.519377409994418) (263, 3.539949398613987) (264, 3.544316601747567) (265, 3.548043263435276) (266, 3.562819284045399) (267, 3.5696917074471908) (268, 3.5740769944480677) (269, 3.5850280781714634) (270, 3.595351024717249) (271, 3.598313798483428) (272, 3.6194133242722275) (273, 3.6207324554171594) (274, 3.6360535607368196) (275, 3.6438675388457953) (276, 3.6514516816489215) (277, 3.6713587457869092) (278, 3.680169637831686) (279, 3.6844143866356527) (280, 3.6870855346862967) (281, 3.6986593941905035) (282, 3.7032415163986974) (283, 3.7094924595663645) (284, 3.721138001206548) (285, 3.736886639040007) (286, 3.7416028288364473) (287, 3.7607818053605726) (288, 3.763052171942006) (289, 3.778000525750498) (290, 3.779664592201921) (291, 3.7867254037535916) (292, 3.8027294915373044) (293, 3.8178252198882294) (294, 3.8215671810131826) (295, 3.833841511076121) (296, 3.841394476868732) (297, 3.846442737312301) (298, 3.852689939633549) (299, 3.8624178887636904) (300, 3.866156959869648) (301, 3.890415485062533) (302, 3.911717223274396) (303, 3.918436539206816) (304, 3.92453946640799) (305, 3.928197935678614) (306, 3.9378445832667115) (307, 3.946986838412439) (308, 3.971320124669223) (309, 3.980762303148981) (310, 3.9818359925180165) (311, 3.9866340708299997) (312, 3.994777508316764) (313, 4.0) (314, 4.0) (315, 4.010341252987636) (316, 4.0137386774114505) (317, 4.02681417018986) (318, 4.037892673613696) (319, 4.0447544369442525) (320, 4.047296840353089) (321, 4.0651229698141895) (322, 4.067149298397713) (323, 4.074458272512497) (324, 4.083326411440659) (325, 4.091445382527313) (326, 4.103203373820183) (327, 4.110351608333977) (328, 4.118741407789022) (329, 4.120509244914616) (330, 4.1249775558439925) (331, 4.132644247630999) (332, 4.134681378548459) (333, 4.140805894447388) (334, 4.147478543393564) (335, 4.155507635487489) (336, 4.16180881027518) (337, 4.167772489033711) (338, 4.177900791919253) (339, 4.185846211923532) (340, 4.189573572156005) (341, 4.194023954168544) (342, 4.200173711453228) (343, 4.200873859266975) (344, 4.209905842429808) (345, 4.220654960660932) (346, 4.2273542884769695) (347, 4.232255216082208) (348, 4.23909860851102) (349, 4.246020147343819) (350, 4.250847308005787) (351, 4.251734975483508) (352, 4.264991755781573) (353, 4.274420822783402) (354, 4.283395506905958) (355, 4.287307693640729) (356, 4.298055747738693) (357, 4.305965861730302) (358, 4.311996575115237) (359, 4.315088130268176) (360, 4.319340517708254) (361, 4.323514500471156) (362, 4.332654335847179) (363, 4.34258788662283) (364, 4.345715745354453) (365, 4.350665145909149) (366, 4.356345217144783) (367, 4.360811148066282) (368, 4.364355902213004) (369, 4.368361902331813) (370, 4.375973432090799) (371, 4.379378452780509) (372, 4.387663110891029) (373, 4.397793390458325) (374, 4.401384479736366) (375, 4.406884497559342) (376, 4.412802147975068) (377, 4.415638203264305) (378, 4.423603932313421) (379, 4.425862693526866) (380, 4.434009514772846) (381, 4.445111147263275) (382, 4.448499315712825) (383, 4.452613085185071) (384, 4.458322703562411) (385, 4.462752272043217) (386, 4.473365299350254) (387, 4.479735702105718) (388, 4.486450440952161) (389, 4.490203778299839) (390, 4.4967023015463905) (391, 4.499452943613292) (392, 4.506170632526293) (393, 4.513826174333022) (394, 4.516469001571057) (395, 4.528796734437544) (396, 4.530758967833818) (397, 4.535930637188286) (398, 4.539528034990355) (399, 4.5465727833546685) (400, 4.549835994101101) (401, 4.551738723551371) (402, 4.556769752121915) (403, 4.562299519858141) (404, 4.569130516769703) (405, 4.572644552005186) (406, 4.577808898832598) (407, 4.5875469608559865) (408, 4.59072392906267) (409, 4.5983943064754085) (410, 4.60073151500622) (411, 4.60634684720273) (412, 4.608861981272769) (413, 4.61243801542242) (414, 4.6211128640459815) (415, 4.624421948652874) (416, 4.630002332671775) (417, 4.632752418343519) (418, 4.638266609277029) (419, 4.643728868978553) (420, 4.646564706379573) (421, 4.6565847975713766) (422, 4.659277284047801) (423, 4.666362931642514) (424, 4.669111507269276) (425, 4.676802138348264) (426, 4.679648713206654) (427, 4.683585716623936) (428, 4.6922245311852295) (429, 4.696860898685124) (430, 4.703148644715036) (431, 4.707069094022601) (432, 4.711585608399164) (433, 4.72586913768883) (434, 4.732085292407619) (435, 4.735723195605183) (436, 4.74150264106247) (437, 4.753935743366112) (438, 4.756077000717197) (439, 4.76456735516807) (440, 4.766188370041167) (441, 4.781018168141606) (442, 4.78132913686495) (443, 4.782885186511903) (444, 4.791581828514427) (445, 4.795979819741236) (446, 4.8013378158012365) (447, 4.814755687733343) (448, 4.816041244381806) (449, 4.818546350871562) (450, 4.82769833547394) (451, 4.83600016199498) (452, 4.83890368719318) (453, 4.840312951314316) (454, 4.851758035529295) (455, 4.854435114422175) (456, 4.862586259190519) (457, 4.864971351075488) (458, 4.87670784457583) (459, 4.882021493477648) (460, 4.894777301441834) (461, 4.901670419887809) (462, 4.9025401297782425) (463, 4.907521372691771) (464, 4.909904955537964) (465, 4.920727199208906) (466, 4.922240704888286) (467, 4.9461075310805915) (468, 4.950228410114978) (469, 4.957606372439346) (470, 4.959528614985708) (471, 4.961503106598958) (472, 4.971111975034665) (473, 4.9845458014701585) (474, 4.989188900691541) (475, 4.995211462246385) (476, 5.000467493051103) (477, 5.004446682894229) (478, 5.017352369421033) (479, 5.030788664454435) (480, 5.0409545090357835) (481, 5.041061597387754) (482, 5.046356356314522) (483, 5.051339452691667) (484, 5.057310389717737) (485, 5.070346799856137) (486, 5.075604515072133) (487, 5.080577764968237) (488, 5.0824881850304) (489, 5.090037977174579) (490, 5.096043683248183) (491, 5.112320057592041) (492, 5.129311460494059) (493, 5.145410691215014) (494, 5.148513745382361) (495, 5.166629372412274) (496, 5.186438699333902) (497, 5.201420558160099) (498, 5.203479647393987) (499, 5.208989524633049) (500, 5.224528635615625) (501, 5.233219282502394) (502, 5.238868663180208) (503, 5.2459740461514) (504, 5.284696312380308) (505, 5.306603199894076) (506, 5.309513573061728) (507, 5.327670283561476) (508, 5.333553865265138) (509, 5.347059249211535) (510, 5.356267993790453) (511, 5.368825262991337) (512, 5.36977573275808) (513, 5.3828461470388325) (514, 5.403914846143232) (515, 5.421236174237808) (516, 5.448722618479574) (517, 5.4604015926373535) (518, 5.4814062735943745) (519, 5.492438083404047) (520, 5.526192963552496) (521, 5.527541811318076) (522, 5.600762009016298) (523, 5.618298937198733) (524, 5.712536909291051) (525, 6.483362713845004) (526, 7.870097572580097) (527, 9.623811417336071) (528, 11.725965379185073) (529, 14.14849984873319) (530, 16.944702427567165) (531, 20.068167186997577) (532, 23.510333448155492) (533, 27.293286278259348) (534, 31.35434862228327) (535, 35.706726099391155) (536, 40.28053444803684) (537, 45.032152685473726) (538, 49.957372565005315) (539, 54.95304236529488) (540, 59.989076271818234) (541, 65.00524968952647) (542, 69.90876031883104) (543, 74.63693185923951) (544, 79.17497375099387) (545, 83.43407637874992) (546, 87.34684640776291) (547, 90.87028630923712) (548, 93.96588402930007) (549, 96.52642248103722) (550, 98.5474602162432) (551, 100.02860560017655) (552, 100.9239604503602)
            };

        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            dashed,
            ]
            coordinates {
            (0, 0.04163908309356361) (1, 0.10390801830498389) (2, 0.13273398702723527) (3, 0.1640275670409722) (4, 0.19036667141156022) (5, 0.2530912172894618) (6, 0.26118577423536693) (7, 0.29552439926536683) (8, 0.3388294628173076) (9, 0.39083350535934586) (10, 0.39563678870168373) (11, 0.3982873800655326) (12, 0.45716856625023167) (13, 0.4793156722124287) (14, 0.49095235182767527) (15, 0.560241426362044) (16, 0.5646711437825834) (17, 0.5841330012164381) (18, 0.6075212813567934) (19, 0.6200772524021885) (20, 0.7073212830185995) (21, 0.7504731262714084) (22, 0.7611843664328943) (23, 0.766864040296894) (24, 0.7709367618742224) (25, 0.7856142961124951) (26, 0.7923897104616074) (27, 0.8411949644616803) (28, 0.8858589482451605) (29, 0.9280684632141138) (30, 0.9608462068534713) (31, 0.9737026030899338) (32, 0.9767942666030693) (33, 0.9870754998443135) (34, 0.9947026877252992) (35, 1.0039376420066002) (36, 1.0903174158335946) (37, 1.1134483575270742) (38, 1.1822071359664075) (39, 1.1883469823621355) (40, 1.2068348015551846) (41, 1.2323397066783197) (42, 1.2389974492225277) (43, 1.2582259981661226) (44, 1.266465234195205) (45, 1.3023479823419077) (46, 1.3032665251532771) (47, 1.3405377883178697) (48, 1.3790020012097344) (49, 1.3922305026195085) (50, 1.4273905098099646) (51, 1.4329344670073418) (52, 1.45814070492363) (53, 1.4682328484756637) (54, 1.4770003928005793) (55, 1.501518580768546) (56, 1.5258716645242025) (57, 1.556365139516547) (58, 1.5636132669459193) (59, 1.5871229304868868) (60, 1.6414398460012283) (61, 1.705717241770882) (62, 1.709359751449871) (63, 1.7161546974480273) (64, 1.7411472384165025) (65, 1.7500697852961533) (66, 1.7635288038657455) (67, 1.7920678839150757) (68, 1.8168633384771395) (69, 1.821487753589568) (70, 1.8425803808529972) (71, 1.8663251362484718) (72, 1.8808359119502291) (73, 1.8991621282935696) (74, 1.9166635094014628) (75, 1.9423073627933451) (76, 1.949937900704766) (77, 1.9636195776543843) (78, 1.986743225744687) (79, 1.9890633847631916) (80, 1.9983325703918375) (81, 2.0) (82, 2.0) (83, 2.0) (84, 2.0) (85, 2.037045949581878) (86, 2.0427085317627807) (87, 2.0747354016982356) (88, 2.1140460046247687) (89, 2.146291012533441) (90, 2.153489326010456) (91, 2.169886501888452) (92, 2.18919593113746) (93, 2.2188122637018943) (94, 2.2336411905726856) (95, 2.2455978615281933) (96, 2.2647064321120323) (97, 2.2723363773038625) (98, 2.294077586245748) (99, 2.319418644655614) (100, 2.3681508979360517) (101, 2.3797545738050836) (102, 2.3887282117035076) (103, 2.402916791524833) (104, 2.4198220861047393) (105, 2.431670371399408) (106, 2.4550592979154318) (107, 2.459126928559061) (108, 2.483740952446249) (109, 2.490967791449611) (110, 2.5002533591584957) (111, 2.5274260209484356) (112, 2.545992378602346) (113, 2.5536113207959867) (114, 2.5597119175807364) (115, 2.5804116352655195) (116, 2.5851312478061335) (117, 2.6140656607897275) (118, 2.6234227446975757) (119, 2.6312708194786043) (120, 2.6440623187393766) (121, 2.6657661561907045) (122, 2.6752835709266622) (123, 2.708111837056514) (124, 2.739658274199773) (125, 2.7497521219348102) (126, 2.7580047723517453) (127, 2.7850303414410837) (128, 2.7995333291276987) (129, 2.831907518531688) (130, 2.8378303815688466) (131, 2.8409861318419547) (132, 2.8496559395594008) (133, 2.872338775713086) (134, 2.893391098260369) (135, 2.901828057504189) (136, 2.9136764747755417) (137, 2.9231835803916386) (138, 2.955606407254) (139, 2.986151195704923) (140, 3.0) (141, 3.0) (142, 3.0) (143, 3.0) (144, 3.0) (145, 3.0) (146, 3.0) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.002537900581779) (216, 3.0142092043840014) (217, 3.0197373323351595) (218, 3.042934214797282) (219, 3.0535182090132116) (220, 3.0671728833090985) (221, 3.081853004601534) (222, 3.083716440030027) (223, 3.0930428699421473) (224, 3.0992582469124157) (225, 3.1110467327382962) (226, 3.1259388537237984) (227, 3.1384894639256826) (228, 3.15035678927321) (229, 3.160599414607918) (230, 3.1714264059990827) (231, 3.205890592017825) (232, 3.2208786918395496) (233, 3.2237353435998) (234, 3.241020908948764) (235, 3.244360877270539) (236, 3.2675622787665493) (237, 3.271276384643972) (238, 3.27247018787868) (239, 3.283280672490303) (240, 3.3321095349315843) (241, 3.350412394071593) (242, 3.3560911295081786) (243, 3.370145484407117) (244, 3.37093922265291) (245, 3.3823227375184226) (246, 3.393294216802876) (247, 3.4126602544829714) (248, 3.418839934751121) (249, 3.427308492099441) (250, 3.436877957542725) (251, 3.4606630095017974) (252, 3.4770485178223307) (253, 3.4894201862142404) (254, 3.5067914803148876) (255, 3.5167323146294422) (256, 3.533086066509058) (257, 3.5432748908254017) (258, 3.562705514425799) (259, 3.575699307775936) (260, 3.5815681742154224) (261, 3.5902408505640033) (262, 3.5938045323892234) (263, 3.601694926914497) (264, 3.610817829345855) (265, 3.61970859769758) (266, 3.6216871455420847) (267, 3.6381399698904313) (268, 3.640515711262786) (269, 3.657923640704448) (270, 3.6643681497885927) (271, 3.6801582946479665) (272, 3.6856349492759772) (273, 3.6895859129185107) (274, 3.7105340966067244) (275, 3.712086306239183) (276, 3.7224119490287833) (277, 3.730700338679975) (278, 3.741807062152153) (279, 3.745746930668489) (280, 3.7534496291432835) (281, 3.7787251083942657) (282, 3.784638776177605) (283, 3.795734354384887) (284, 3.8082553843607587) (285, 3.813894109159189) (286, 3.8226781220602106) (287, 3.844012258215267) (288, 3.8547354504992835) (289, 3.855147415360688) (290, 3.858280052753356) (291, 3.868346156142094) (292, 3.8729077668301217) (293, 3.8805624331555477) (294, 3.895595722206381) (295, 3.9001270686746903) (296, 3.9213816659224476) (297, 3.934663538281373) (298, 3.939292412273417) (299, 3.954033232485996) (300, 3.957013299023172) (301, 3.9753102106538307) (302, 3.9779837003338736) (303, 3.9866003383783215) (304, 3.9947100191740645) (305, 4.0) (306, 4.0) (307, 4.0) (308, 4.009484719313162) (309, 4.019112156041554) (310, 4.02388271962541) (311, 4.030980914697044) (312, 4.036824891234522) (313, 4.054890156766971) (314, 4.059630924959518) (315, 4.069285675176701) (316, 4.071406747376943) (317, 4.077785946120887) (318, 4.083465562358198) (319, 4.090577769666554) (320, 4.103707258130242) (321, 4.106645029723501) (322, 4.117623462294742) (323, 4.122647091194112) (324, 4.135053025505438) (325, 4.137465335649276) (326, 4.138974866106767) (327, 4.146033843725597) (328, 4.155043604614279) (329, 4.1606812710449255) (330, 4.169842011752077) (331, 4.175723420171873) (332, 4.179580062481352) (333, 4.185907503734375) (334, 4.20051460336276) (335, 4.201070430984671) (336, 4.2098766758485455) (337, 4.213983077964265) (338, 4.220875661577493) (339, 4.2286880259409285) (340, 4.234754371018671) (341, 4.2402109410024575) (342, 4.244809140162029) (343, 4.2547004290451405) (344, 4.264616867279417) (345, 4.266195114385725) (346, 4.270329209590802) (347, 4.275173990336455) (348, 4.28467231240038) (349, 4.299604800384991) (350, 4.303434737177645) (351, 4.306280798011782) (352, 4.313073626603648) (353, 4.321781028408266) (354, 4.340433355770107) (355, 4.341514170177545) (356, 4.350830252888714) (357, 4.352241707454703) (358, 4.356513093249695) (359, 4.358673547004616) (360, 4.366356042314955) (361, 4.374256880265969) (362, 4.384877148033045) (363, 4.3906333418090435) (364, 4.395653023108933) (365, 4.404871156751616) (366, 4.411191370261754) (367, 4.414048373091442) (368, 4.417754844983544) (369, 4.420584517119242) (370, 4.422867324545768) (371, 4.436890914865086) (372, 4.442165543051533) (373, 4.449482783152027) (374, 4.462167645169327) (375, 4.467268329531103) (376, 4.469797299375306) (377, 4.472969522778887) (378, 4.474662357689847) (379, 4.4796188905071315) (380, 4.482676811893445) (381, 4.491372708150364) (382, 4.493839059591567) (383, 4.499960538184499) (384, 4.5018064657354016) (385, 4.5130594720576935) (386, 4.515136538520198) (387, 4.526155497436228) (388, 4.528745263820365) (389, 4.530453775014769) (390, 4.535328174128635) (391, 4.545746342482696) (392, 4.549161421497853) (393, 4.5554734726208865) (394, 4.5605162541384034) (395, 4.565708169976962) (396, 4.572415517074352) (397, 4.577624731048708) (398, 4.592089420895626) (399, 4.597297219295675) (400, 4.600455554143998) (401, 4.604294607851078) (402, 4.606179297211267) (403, 4.614724377579771) (404, 4.618279850707869) (405, 4.620576221490915) (406, 4.626346996643003) (407, 4.629101079034934) (408, 4.63738886166346) (409, 4.637819659398408) (410, 4.645352171701508) (411, 4.653841788257357) (412, 4.655025135744641) (413, 4.657638448391565) (414, 4.660488886811665) (415, 4.666780501892288) (416, 4.668839931138456) (417, 4.67848052585519) (418, 4.681943810191111) (419, 4.693061683188355) (420, 4.699961589006721) (421, 4.700516111332981) (422, 4.704306946502428) (423, 4.714197402891014) (424, 4.716548107222026) (425, 4.730392731115384) (426, 4.740386838540532) (427, 4.750904938012105) (428, 4.7544053623623235) (429, 4.758981002838241) (430, 4.759569141916568) (431, 4.764880374899141) (432, 4.775373822664289) (433, 4.781113248413731) (434, 4.781728646896106) (435, 4.783370073916643) (436, 4.786962139100455) (437, 4.801133473079081) (438, 4.807259767289926) (439, 4.8159352664064805) (440, 4.81988517974209) (441, 4.820071938563702) (442, 4.824090722753301) (443, 4.8332651796581) (444, 4.835490398650371) (445, 4.840601901830638) (446, 4.85393295776826) (447, 4.855121115232947) (448, 4.861569519999728) (449, 4.872886054651642) (450, 4.879675865051568) (451, 4.886953967795294) (452, 4.892563898307453) (453, 4.899118947770955) (454, 4.901686639128743) (455, 4.914124849226611) (456, 4.918200215419349) (457, 4.931363358522714) (458, 4.9401690846763415) (459, 4.94326190276768) (460, 4.95835185899694) (461, 4.959774584488434) (462, 4.96741690968483) (463, 4.970033165005484) (464, 4.987449607439729) (465, 4.989572621225283) (466, 4.99637780079527) (467, 5.000174943284122) (468, 5.002035586415083) (469, 5.006008049722201) (470, 5.024531305602588) (471, 5.0291519883812414) (472, 5.037730456212265) (473, 5.0393758981732795) (474, 5.054273615776199) (475, 5.068942115876378) (476, 5.071070701112971) (477, 5.0814016080867) (478, 5.087456892125187) (479, 5.089654847266718) (480, 5.09766452328738) (481, 5.13048767374639) (482, 5.14774135862053) (483, 5.155184588762977) (484, 5.166615946785834) (485, 5.202123108625403) (486, 5.20393623635713) (487, 5.21094596130126) (488, 5.222119693920252) (489, 5.225766558718461) (490, 5.229912580406715) (491, 5.24899955621113) (492, 5.265442123966269) (493, 5.301875758725895) (494, 5.307592285148141) (495, 5.308398733011965) (496, 5.32049649424948) (497, 5.328834719084598) (498, 5.335628908405641) (499, 5.349721603914463) (500, 5.35631349067524) (501, 5.358633066684689) (502, 5.378586805017685) (503, 5.381884310389398) (504, 5.41253117124745) (505, 5.416086003204222) (506, 5.420893999211786) (507, 5.426827633243189) (508, 5.444317586080354) (509, 5.479795149683298) (510, 5.491381067105087) (511, 5.5167560281728605) (512, 5.617763618273839) (513, 5.712537067202071) (514, 5.9683994367985544) (515, 7.648400609494376) (516, 15.981547772023296) (517, 31.18334597265917) (518, 55.83693961604825) (519, 92.78057925232498) (520, 145.18301794329946) (521, 216.23606619844128) (522, 309.0740960416071) (523, 426.7417975201683) (524, 572.0388876299819) (525, 747.3837646452034) (526, 954.8189053106964) (527, 1195.8148379034035) (528, 1471.236493376547) (529, 1781.2357748861375) (530, 2125.3360930160293) (531, 2502.27126869334) (532, 2909.9270325811217) (533, 3345.5803909335223) (534, 3805.690064209446) (535, 4285.984641947862) (536, 4781.65296362099) (537, 5287.288276774945) (538, 5797.023651550077) (539, 6304.592907323355) (540, 6803.552330302158) (541, 7287.300185709885) (542, 7749.236718813764) (543, 8182.939792190732) (544, 8582.21714967545) (545, 8941.206681604977) (546, 9254.67583048055) (547, 9517.900228190132) (548, 9726.877873978858) (549, 9878.482078560797) (550, 9970.405235929682)
            };

        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            dotted,
            ]
            coordinates {
            (0, 0.09727845715342126) (1, 0.10391001907052595) (2, 0.1629210267820756) (3, 0.16469853779742144) (4, 0.26030967453846804) (5, 0.2619625978952808) (6, 0.31327784229063144) (7, 0.3388535360593874) (8, 0.3923916585815891) (9, 0.3948481979909753) (10, 0.3966138665492435) (11, 0.3998763617672103) (12, 0.4852826624599842) (13, 0.49363195489993766) (14, 0.5611416475618318) (15, 0.5651584771871739) (16, 0.615093937548379) (17, 0.6214362763647014) (18, 0.6580305864799711) (19, 0.7079406124340814) (20, 0.7417322373871083) (21, 0.7639857065275002) (22, 0.7656824546572792) (23, 0.7709366952683255) (24, 0.7757529154720889) (25, 0.7943581413770757) (26, 0.8405954844914805) (27, 0.8443285167702766) (28, 0.9400982205795821) (29, 0.9681183021273178) (30, 0.976494090719037) (31, 0.977007090435135) (32, 0.9927240102063069) (33, 1.0042118472768815) (34, 1.0905412253962108) (35, 1.1161905189165227) (36, 1.1259848881170498) (37, 1.1839053648770843) (38, 1.1915227991915462) (39, 1.2112929001865447) (40, 1.2297743878813174) (41, 1.2577238877110173) (42, 1.258525452654115) (43, 1.260730901287315) (44, 1.3036603815202636) (45, 1.3049529884646118) (46, 1.3239179912148449) (47, 1.3589012438492307) (48, 1.4072099613648823) (49, 1.431935704763525) (50, 1.4337631213890032) (51, 1.462374432832998) (52, 1.4707619887005792) (53, 1.5037122737424722) (54, 1.5281501359186611) (55, 1.5593561149769306) (56, 1.563498884262218) (57, 1.5904471272242384) (58, 1.6424193202676243) (59, 1.6674405320281127) (60, 1.7092902703877995) (61, 1.7118512943078796) (62, 1.7369777906849282) (63, 1.7416928350627752) (64, 1.7613228687779006) (65, 1.7893269096354991) (66, 1.8063957917084892) (67, 1.8183907685545537) (68, 1.8219228845431386) (69, 1.849780662770589) (70, 1.8550565338754796) (71, 1.878092215634045) (72, 1.8919461589168638) (73, 1.9162825800305296) (74, 1.9225574100712288) (75, 1.948416725554474) (76, 1.9636460491602927) (77, 1.992300756427006) (78, 2.0) (79, 2.0) (80, 2.0) (81, 2.0) (82, 2.004164828357) (83, 2.0101898514106322) (84, 2.0481143464378078) (85, 2.0825770981035503) (86, 2.1137822895232263) (87, 2.1489697529142058) (88, 2.153717876332929) (89, 2.1691735047724547) (90, 2.189373304771524) (91, 2.218182535007844) (92, 2.2346819787778287) (93, 2.2467727466813265) (94, 2.266304188820517) (95, 2.268488716178919) (96, 2.272541254887722) (97, 2.3182450446143394) (98, 2.3563685313936) (99, 2.368435829909428) (100, 2.3860241058195246) (101, 2.3996628251355547) (102, 2.4126987386258847) (103, 2.4212809973294225) (104, 2.445758026591545) (105, 2.456363323719977) (106, 2.4692856473026947) (107, 2.478098529090238) (108, 2.4876251507999005) (109, 2.4954558753707943) (110, 2.52233271928244) (111, 2.544061927152033) (112, 2.561386867336986) (113, 2.5620100357473636) (114, 2.5847736932203427) (115, 2.5951719684493844) (116, 2.6161462197074212) (117, 2.6306895345513053) (118, 2.6439823105245503) (119, 2.6739926830057748) (120, 2.6777812700286128) (121, 2.7091933167341353) (122, 2.741268159135006) (123, 2.7486081675321334) (124, 2.7598948508059205) (125, 2.7856935444419655) (126, 2.80270364359211) (127, 2.8298827722320485) (128, 2.834953555941202) (129, 2.8382687707460224) (130, 2.8468831737059896) (131, 2.8624092064618933) (132, 2.890924024547149) (133, 2.901421727636551) (134, 2.9150129790995667) (135, 2.9236102571762053) (136, 2.955362443333295) (137, 2.9733794936161173) (138, 3.0) (139, 3.0) (140, 3.0) (141, 3.0) (142, 3.0) (143, 3.0) (144, 3.0) (145, 3.0) (146, 3.0) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0019551914303277) (214, 3.0042489764055373) (215, 3.016862866140823) (216, 3.035217120727153) (217, 3.051531490978642) (218, 3.0563840277907035) (219, 3.068788469252898) (220, 3.0783675287771164) (221, 3.0846969708286203) (222, 3.097675409609042) (223, 3.1066586726169483) (224, 3.123134926866721) (225, 3.1270217745888758) (226, 3.140930209071995) (227, 3.1486717541889) (228, 3.158572076152231) (229, 3.1717568224476467) (230, 3.2238175240940037) (231, 3.2319852009592656) (232, 3.2432438029553476) (233, 3.249887778763256) (234, 3.2651074022374966) (235, 3.270483839336082) (236, 3.2730284032360046) (237, 3.282806467896113) (238, 3.3320357591579532) (239, 3.3522107035147055) (240, 3.35606626048197) (241, 3.3711016209651565) (242, 3.371235056241632) (243, 3.38003792503807) (244, 3.3991254002953406) (245, 3.4126810307711604) (246, 3.42158465111585) (247, 3.433547589529163) (248, 3.4407598460503506) (249, 3.460634306783301) (250, 3.476384295525884) (251, 3.48984917069515) (252, 3.506566885080659) (253, 3.5175538682519027) (254, 3.527957427883562) (255, 3.5369214161788665) (256, 3.5597935804491625) (257, 3.5755998528880655) (258, 3.57923010628643) (259, 3.584165511418377) (260, 3.592959991459854) (261, 3.5938067484529843) (262, 3.602820441390679) (263, 3.61475498447743) (264, 3.6208206866751937) (265, 3.636241110452856) (266, 3.637565885053551) (267, 3.638635175977292) (268, 3.657670414567178) (269, 3.6707703580813598) (270, 3.6856917115965744) (271, 3.6868918967263196) (272, 3.6891060025499174) (273, 3.7189171101619802) (274, 3.7211955739752645) (275, 3.7382591120072144) (276, 3.743391604911653) (277, 3.7467594371351214) (278, 3.7594919203453787) (279, 3.7802581595870204) (280, 3.785299839625932) (281, 3.7972304147091593) (282, 3.8107425087372637) (283, 3.814575765952704) (284, 3.8208268122163087) (285, 3.845051105591665) (286, 3.853138235666405) (287, 3.855064297379134) (288, 3.8596692723351) (289, 3.871460480919894) (290, 3.872842846706244) (291, 3.8802240918937927) (292, 3.8958869842886217) (293, 3.9209668613778716) (294, 3.9339927237397827) (295, 3.9353039171731106) (296, 3.9414277417153296) (297, 3.9527476769250045) (298, 3.9568622272896876) (299, 3.975633013457801) (300, 3.976375251448596) (301, 3.9867571889156848) (302, 3.9940166660189496) (303, 4.0) (304, 4.0) (305, 4.0) (306, 4.009621534148299) (307, 4.010878135258611) (308, 4.024760735879752) (309, 4.030249910416508) (310, 4.035249780150169) (311, 4.054133398450444) (312, 4.060767575731318) (313, 4.067495657658237) (314, 4.072095930456869) (315, 4.07986824620844) (316, 4.083760785459238) (317, 4.091183737188106) (318, 4.100303132962305) (319, 4.10529478183771) (320, 4.111194812405927) (321, 4.12281440293478) (322, 4.132754079039803) (323, 4.134705834971385) (324, 4.138645338877623) (325, 4.145513618783819) (326, 4.1554565265527685) (327, 4.1655563208454405) (328, 4.171984958314318) (329, 4.175644385408096) (330, 4.177694427340689) (331, 4.187318494245146) (332, 4.200295459987326) (333, 4.2028547183376626) (334, 4.209037511793402) (335, 4.214630386637575) (336, 4.226028045753132) (337, 4.2332283061217915) (338, 4.235681304960365) (339, 4.240789092059714) (340, 4.2532433118038) (341, 4.262659447371877) (342, 4.2650548829138915) (343, 4.266642187826948) (344, 4.275143866711646) (345, 4.276851214884184) (346, 4.283059800532232) (347, 4.2978437031239265) (348, 4.302895166403547) (349, 4.3130589448383745) (350, 4.318307958189739) (351, 4.323330771540747) (352, 4.339410280683297) (353, 4.344471368263205) (354, 4.351306055068019) (355, 4.352788395228087) (356, 4.3564121172258) (357, 4.358561265014455) (358, 4.366252847138848) (359, 4.37818228097397) (360, 4.385025692935365) (361, 4.391799447081425) (362, 4.395557573049318) (363, 4.40428370915973) (364, 4.411588333029618) (365, 4.413924003046125) (366, 4.418602547924931) (367, 4.4200786069795015) (368, 4.422002948313436) (369, 4.435727341300789) (370, 4.4406116577809565) (371, 4.448400622443128) (372, 4.4617720387611355) (373, 4.466740831913455) (374, 4.469836988033291) (375, 4.474035703356479) (376, 4.4777135756181) (377, 4.47939557691506) (378, 4.488254074568998) (379, 4.491363614523087) (380, 4.494705883251603) (381, 4.500474179298149) (382, 4.501785112271854) (383, 4.510295969770368) (384, 4.518803253203772) (385, 4.524524160603424) (386, 4.529986005590629) (387, 4.531496357983556) (388, 4.536888264974249) (389, 4.547444315893155) (390, 4.552225026356362) (391, 4.5551437502931105) (392, 4.560410410305015) (393, 4.570189785027015) (394, 4.571836604280302) (395, 4.579259064109085) (396, 4.590365667468727) (397, 4.596986703952498) (398, 4.600101989489777) (399, 4.603995839905887) (400, 4.605711561809247) (401, 4.616923436893373) (402, 4.617931733942312) (403, 4.621435004376785) (404, 4.625119118877625) (405, 4.633917519585462) (406, 4.637762015406985) (407, 4.640124589612094) (408, 4.646437843147264) (409, 4.653089935252698) (410, 4.656131378738032) (411, 4.657743619560308) (412, 4.6623708934051145) (413, 4.66688186453002) (414, 4.670914023662224) (415, 4.678971611486929) (416, 4.682351369216623) (417, 4.697665868948312) (418, 4.699582808653735) (419, 4.700380940566357) (420, 4.70519979615004) (421, 4.713626257914868) (422, 4.7186757050682155) (423, 4.730649580193056) (424, 4.739694827934417) (425, 4.7511084250202185) (426, 4.754228230770982) (427, 4.758959708295861) (428, 4.761701386047601) (429, 4.765213723921178) (430, 4.775416101438584) (431, 4.781699511004785) (432, 4.7817552114136275) (433, 4.783706108534657) (434, 4.788437538802969) (435, 4.801214149237657) (436, 4.808224408290695) (437, 4.816393868937056) (438, 4.818519680508409) (439, 4.820198235087905) (440, 4.822928570973649) (441, 4.833883273671453) (442, 4.835810278048014) (443, 4.840621884766389) (444, 4.853457850843585) (445, 4.854150062750444) (446, 4.861599679928673) (447, 4.873906094885554) (448, 4.8791360265909) (449, 4.892458905668808) (450, 4.893349947786197) (451, 4.899837248934749) (452, 4.90495722315476) (453, 4.9159265819675735) (454, 4.920968881436799) (455, 4.931358169125025) (456, 4.939958738825354) (457, 4.9499892464623745) (458, 4.956992713164307) (459, 4.961253854269326) (460, 4.9696329659397875) (461, 4.975769441932757) (462, 4.98730864969031) (463, 4.988405512768369) (464, 4.996122514871242) (465, 5.0000785288888085) (466, 5.002831058427705) (467, 5.012610076713269) (468, 5.024681413192412) (469, 5.02864874134808) (470, 5.037275110017625) (471, 5.039588614871778) (472, 5.052931133350784) (473, 5.065860171799101) (474, 5.071200327312585) (475, 5.081653930599323) (476, 5.087785464079892) (477, 5.088514215861336) (478, 5.097521838229008) (479, 5.128438718940988) (480, 5.147771680451178) (481, 5.153679012254376) (482, 5.1666204364015895) (483, 5.2023472573482525) (484, 5.2047123930928585) (485, 5.209473666289564) (486, 5.220577308269118) (487, 5.226557148003037) (488, 5.227620717979722) (489, 5.248841178786522) (490, 5.265346711338669) (491, 5.301643608164295) (492, 5.307590108357786) (493, 5.308229557605071) (494, 5.320522761804113) (495, 5.326920811898452) (496, 5.335535794420532) (497, 5.35187710391066) (498, 5.352456074010787) (499, 5.361578770106598) (500, 5.376144495089004) (501, 5.381853850179036) (502, 5.413018517893905) (503, 5.416217188109357) (504, 5.422994379486355) (505, 5.426538563783139) (506, 5.443986885751097) (507, 5.479806566212565) (508, 5.491395577454154) (509, 5.51866688613026) (510, 5.620111929962455) (511, 5.71253707625254) (512, 5.969990333567982) (513, 39.152225105213525) (514, 192.13253722710928) (515, 600.2147334890606) (516, 1449.976805064491) (517, 2971.337131304412) (518, 5430.25847671027) (519, 9120.21054462868) (520, 14352.98893122748) (521, 21448.375422549714) (522, 30723.522573939255) (523, 42482.18711867957) (524, 57003.92378188404) (525, 74533.66057478785) (526, 95272.05508428303) (527, 119366.54906862) (528, 146903.72358584282) (529, 177902.9313016119) (530, 212311.65120213968) (531, 250002.2709175775) (532, 290770.74697033054) (533, 334337.39642360137) (534, 380349.0875638988) (535, 428383.5436048482) (536, 477955.4876481878) (537, 528524.1605484749) (538, 579502.4887640593) (539, 630267.4397064673) (540, 680171.571223595) (541, 728555.1569446479) (542, 774758.9548726173) (543, 818137.2052399417) (544, 858070.4230713093) (545, 893977.8613898888) (546, 925329.508893295) (547, 951656.7291758312) (548, 972562.046195304) (549, 987727.4549448699) (550, 996920.9179773083)};
        \addplot[
            color=brown,
            mark=none,
            line width=1pt,
            ]
            coordinates {
                (0, 0.03784041929313635) (1, 0.09357885624923079) (2, 0.10349798529405518) (3, 0.16359742754893422) (4, 0.18244088790362364) (5, 0.18702599644471157) (6, 0.24267728840750952) (7, 0.2608212702958592) (8, 0.30128090746599356) (9, 0.3291339448899417) (10, 0.33737658388090486) (11, 0.3938166072912624) (12, 0.396559825706879) (13, 0.4510714290014893) (14, 0.45518300920721244) (15, 0.4766878285387746) (16, 0.4895503767843672) (17, 0.5299580935846133) (18, 0.5627043817930313) (19, 0.5980086062628344) (20, 0.6168110092379323) (21, 0.6251960305680417) (22, 0.645450949256409) (23, 0.7052354871107576) (24, 0.7284383378123583) (25, 0.753241007639547) (26, 0.7700658455457547) (27, 0.7823185494713477) (28, 0.8126086242104236) (29, 0.834469790352992) (30, 0.8587406836169307) (31, 0.8777423165921838) (32, 0.8848072040672119) (33, 0.9308454058573921) (34, 0.9549075111905344) (35, 0.9778061676560502) (36, 0.9949646160916356) (37, 1.0046707770659487) (38, 1.0410999059444097) (39, 1.0687603101475434) (40, 1.097632567351925) (41, 1.115391259971369) (42, 1.1276392315445265) (43, 1.188968831736024) (44, 1.1994954161008897) (45, 1.2404425574770395) (46, 1.2494098391350696) (47, 1.2587510347460078) (48, 1.2777992870493209) (49, 1.293067690878219) (50, 1.3054402755647647) (51, 1.334237802989442) (52, 1.377076098387013) (53, 1.3893555393234203) (54, 1.4136194994739064) (55, 1.4289325153891597) (56, 1.431795574569075) (57, 1.4481195005141543) (58, 1.4677206017527222) (59, 1.5048004989310557) (60, 1.5246176044775654) (61, 1.5484209860831848) (62, 1.5678807505893708) (63, 1.571584291114924) (64, 1.6044079483983962) (65, 1.6222477365666923) (66, 1.6719422639368764) (67, 1.7054978914698717) (68, 1.7122238314419216) (69, 1.7295210763381696) (70, 1.75102837870074) (71, 1.7778218007670603) (72, 1.7886571846154744) (73, 1.8109156205003363) (74, 1.834769618532501) (75, 1.855461350752044) (76, 1.8644332363767322) (77, 1.8766313373816141) (78, 1.8879185062543218) (79, 1.9015519109449548) (80, 1.933679112044195) (81, 1.9514165206979817) (82, 1.9604228639393675) (83, 1.97072277473122) (84, 1.999548592526288) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0226418695648953) (90, 2.0366213817008973) (91, 2.0490525141192086) (92, 2.065845593894307) (93, 2.0786159776458706) (94, 2.105931840950181) (95, 2.122731776145922) (96, 2.149505936627257) (97, 2.161720209800381) (98, 2.169396127320697) (99, 2.2094987577749094) (100, 2.2274907774041064) (101, 2.233199993399165) (102, 2.2596696714078752) (103, 2.2831468170233498) (104, 2.3248006953854263) (105, 2.3273606834530485) (106, 2.3720634303743533) (107, 2.3760290610039956) (108, 2.3822360619558665) (109, 2.4052350719539626) (110, 2.4135877822985123) (111, 2.4243395515343256) (112, 2.4450840037522767) (113, 2.4555437798531448) (114, 2.4722988342659766) (115, 2.4841024833503615) (116, 2.494221367963422) (117, 2.527727282382115) (118, 2.532289249899147) (119, 2.5491182356501274) (120, 2.5595606654748364) (121, 2.5722493344041713) (122, 2.587300806376171) (123, 2.599737801435377) (124, 2.6160448878377194) (125, 2.6488731957147125) (126, 2.6498281572531397) (127, 2.675969271165684) (128, 2.682147320505574) (129, 2.6964254556240843) (130, 2.7096791975845536) (131, 2.7368805044756344) (132, 2.750404723354495) (133, 2.7540258346210744) (134, 2.7750690321691938) (135, 2.7827768388940752) (136, 2.8043137256150916) (137, 2.8367013589724865) (138, 2.8432299726695147) (139, 2.861857895964262) (140, 2.8758571571075793) (141, 2.9019873519080286) (142, 2.9294959571985957) (143, 2.9343663369598927) (144, 2.939349845673647) (145, 2.9718144767691936) (146, 2.9791191823887524) (147, 2.987596483210417) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.003566975884585) (224, 3.0108679010822907) (225, 3.0313620768177305) (226, 3.0470491495061713) (227, 3.059216010947157) (228, 3.073469203962608) (229, 3.0881571067403533) (230, 3.091354807165871) (231, 3.108719663640139) (232, 3.1169460480786837) (233, 3.130171297590538) (234, 3.1450656301531064) (235, 3.148921467560341) (236, 3.1717182072838517) (237, 3.1829979313278343) (238, 3.194989501281567) (239, 3.2113139877586483) (240, 3.222381678468991) (241, 3.2376684668015323) (242, 3.246815260292495) (243, 3.2492707149701014) (244, 3.264303553178446) (245, 3.275916405593806) (246, 3.281363614546514) (247, 3.3162048239388273) (248, 3.3265957948289038) (249, 3.34848612172104) (250, 3.3562467351734346) (251, 3.3654951825467507) (252, 3.374692052485698) (253, 3.3762044865652885) (254, 3.3994714837606272) (255, 3.407072963915369) (256, 3.435244498096335) (257, 3.438259353612512) (258, 3.452039117429642) (259, 3.4714445384834858) (260, 3.493300222360971) (261, 3.5006624711686753) (262, 3.518019510671879) (263, 3.529918750693641) (264, 3.536417443025033) (265, 3.551341079423472) (266, 3.5571549087026355) (267, 3.571302218188954) (268, 3.579804222395866) (269, 3.5854973392548453) (270, 3.595630567857837) (271, 3.6049132521241543) (272, 3.6096415515776994) (273, 3.6176468136470916) (274, 3.6259507732586744) (275, 3.637191541410405) (276, 3.642920889408842) (277, 3.656762711166767) (278, 3.6703311347507293) (279, 3.676925832240357) (280, 3.6817376422812846) (281, 3.693181429827149) (282, 3.7119574399604716) (283, 3.719417264804628) (284, 3.722570739582041) (285, 3.7326121620152923) (286, 3.7455803370265177) (287, 3.7464414725456123) (288, 3.763188793887889) (289, 3.7785769825118103) (290, 3.78310339708995) (291, 3.7961820093856247) (292, 3.8085833074946325) (293, 3.811788394466249) (294, 3.8213752657751927) (295, 3.8230079373840047) (296, 3.8306061777154454) (297, 3.8465713926335967) (298, 3.854197387062033) (299, 3.8600908676561883) (300, 3.874571337275823) (301, 3.890255359953309) (302, 3.894534501888263) (303, 3.9025862832452614) (304, 3.9185332031439186) (305, 3.9271550192062197) (306, 3.936943836223043) (307, 3.9462928033359557) (308, 3.9553586914669117) (309, 3.961999202740097) (310, 3.983921548936036) (311, 3.987331493050099) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001675164698035) (316, 4.010637595343144) (317, 4.017526061108313) (318, 4.02233929703231) (319, 4.026302548267723) (320, 4.034098536201709) (321, 4.03944336744686) (322, 4.057668144170099) (323, 4.0592901713341645) (324, 4.069976719753505) (325, 4.081876441285052) (326, 4.0851075683978495) (327, 4.0889350099672965) (328, 4.096733114869488) (329, 4.101945656750101) (330, 4.111228410152828) (331, 4.11627821115279) (332, 4.129612277488097) (333, 4.139114818554071) (334, 4.141647917231973) (335, 4.146710196184426) (336, 4.148353893540159) (337, 4.162691726017616) (338, 4.175535731145052) (339, 4.17720498592862) (340, 4.18277361358771) (341, 4.184655398439534) (342, 4.187474392343015) (343, 4.190701190513484) (344, 4.198011350946714) (345, 4.214586778660095) (346, 4.219067265050936) (347, 4.2199913719237205) (348, 4.226509701718481) (349, 4.234782037537015) (350, 4.2426551684784215) (351, 4.247109916333518) (352, 4.260359270850742) (353, 4.264596956570977) (354, 4.267793185986838) (355, 4.270824050782174) (356, 4.28098969155867) (357, 4.289130962271023) (358, 4.305931756751469) (359, 4.3097500356526375) (360, 4.315165890366883) (361, 4.317724308171736) (362, 4.320060639450099) (363, 4.332821951435711) (364, 4.345169999683822) (365, 4.347434420520585) (366, 4.3513732606552535) (367, 4.35548692120199) (368, 4.360653466683614) (369, 4.3665142325675905) (370, 4.376113345384326) (371, 4.383712075141386) (372, 4.398438366961185) (373, 4.4006053345047285) (374, 4.406283916196802) (375, 4.411110133433619) (376, 4.4149157992162955) (377, 4.419231402280084) (378, 4.424275049077052) (379, 4.42868728502924) (380, 4.434964232085069) (381, 4.442383434880609) (382, 4.450451735771241) (383, 4.459182654935635) (384, 4.465142603468478) (385, 4.466774755624068) (386, 4.468420797954124) (387, 4.477124320347993) (388, 4.479759800047662) (389, 4.486963986701219) (390, 4.489339689285529) (391, 4.492724013924543) (392, 4.498700236429718) (393, 4.501367804881406) (394, 4.511917237842261) (395, 4.515250181628928) (396, 4.524788447736066) (397, 4.526711739139971) (398, 4.53468467248524) (399, 4.536032714072501) (400, 4.543652683092329) (401, 4.549899624176736) (402, 4.557839712067608) (403, 4.562842186183458) (404, 4.5650659083357015) (405, 4.572927412474516) (406, 4.574374776365033) (407, 4.587964672418182) (408, 4.5926014193737945) (409, 4.59985671861175) (410, 4.602159459396645) (411, 4.607727308347097) (412, 4.610594384793435) (413, 4.6164662589958905) (414, 4.6236720181535444) (415, 4.626759895687557) (416, 4.629066718753707) (417, 4.63181712141692) (418, 4.640310992271798) (419, 4.644470298937288) (420, 4.647847915681363) (421, 4.654343918106736) (422, 4.656930517291456) (423, 4.66145312068686) (424, 4.663027725845835) (425, 4.6701403545890985) (426, 4.672658795269807) (427, 4.679240092522623) (428, 4.694529199310524) (429, 4.697026382220332) (430, 4.704950174326516) (431, 4.711822591893136) (432, 4.713932508412727) (433, 4.721439465591526) (434, 4.725595616012969) (435, 4.734865052435076) (436, 4.74462972862989) (437, 4.75385412327223) (438, 4.7608459294640895) (439, 4.765382406206194) (440, 4.767217278292968) (441, 4.773078805779638) (442, 4.774509371651731) (443, 4.780050335704301) (444, 4.78777103614483) (445, 4.795461874000716) (446, 4.803458657847943) (447, 4.804022363736563) (448, 4.810855152885072) (449, 4.8178208283996655) (450, 4.821850369355541) (451, 4.830449445873387) (452, 4.830795934840341) (453, 4.836899788648127) (454, 4.838057631519073) (455, 4.844677257834157) (456, 4.8559462028367655) (457, 4.859775366255574) (458, 4.871768562558063) (459, 4.877312307525552) (460, 4.883762236514822) (461, 4.89018430288887) (462, 4.899766444388655) (463, 4.904641262290559) (464, 4.914457625258663) (465, 4.919325206884114) (466, 4.932767782607985) (467, 4.939285322378874) (468, 4.945224093045576) (469, 4.95441422911146) (470, 4.9548557601720375) (471, 4.961382340210834) (472, 4.964748129759048) (473, 4.968394407689053) (474, 4.986242438597067) (475, 4.989286902192397) (476, 4.995673090807814) (477, 5.000618240165142) (478, 5.006183337701561) (479, 5.014559117599012) (480, 5.0259562889040295) (481, 5.0313464589254195) (482, 5.0358063678330165) (483, 5.046010045570122) (484, 5.0506616501104) (485, 5.058211845675935) (486, 5.071005380355664) (487, 5.079593236890011) (488, 5.08339275641814) (489, 5.087222009955136) (490, 5.104823755218524) (491, 5.142958864486695) (492, 5.147321728543225) (493, 5.150882110107596) (494, 5.166600731518346) (495, 5.201449132781239) (496, 5.204784453742212) (497, 5.2180825583180415) (498, 5.22204733204046) (499, 5.226941130663126) (500, 5.235323343360613) (501, 5.248893668138962) (502, 5.26557408752845) (503, 5.292389016699816) (504, 5.306059299572343) (505, 5.308475793262758) (506, 5.314816602039259) (507, 5.321056189948307) (508, 5.335468219523323) (509, 5.3388260738685736) (510, 5.3561419032212285) (511, 5.358632232056948) (512, 5.382187563905144) (513, 5.384890131473767) (514, 5.413290496395335) (515, 5.416153909602417) (516, 5.417318996656103) (517, 5.426708980836486) (518, 5.437843075473671) (519, 5.462747503725879) (520, 5.482781050053616) (521, 5.4915822131024) (522, 5.5246133589185185) (523, 5.663682151045276) (524, 5.712538757624978) (525, 5.977620248099962) (526, 6.129718384291034) (527, 7.041078199815702) (528, 8.147750396512327) (529, 9.377073998367248) (530, 10.757128023645194) (531, 12.289860295784614) (532, 13.887308322040061) (533, 15.616022003724627) (534, 17.44915981069202) (535, 19.321974872421436) (536, 21.25625233144301) (537, 23.229673075990192) (538, 25.224193649110997) (539, 27.174493044005) (540, 29.090743608796004) (541, 30.937914558837726) (542, 32.68315159363576) (543, 34.339232386440756) (544, 35.88503547020553) (545, 37.234990284313774) (546, 38.444522809189394) (547, 39.451788261739516) (548, 40.21029488182795) (549, 40.76670947004729) (550, 41.12330922138403)
            };
        \addplot[
            color=brown,
            mark=none,
            line width=1pt,
            dashed,
            ]
            coordinates {
                (0, 0.03784083070443344) (1, 0.09357968002897943) (2, 0.1034984236932941) (3, 0.16359771959941652) (4, 0.18244246898874444) (5, 0.18702651363791745) (6, 0.24267707309198536) (7, 0.2608214577701289) (8, 0.3012837072292013) (9, 0.32913335885120065) (10, 0.33737756146781256) (11, 0.3938169258498099) (12, 0.3965608028272725) (13, 0.4510729486504438) (14, 0.45518383074000124) (15, 0.4766872212172715) (16, 0.48955144425850244) (17, 0.5299571442089166) (18, 0.5627048967659428) (19, 0.598004926180498) (20, 0.6168122760612333) (21, 0.6251951327009779) (22, 0.6454557285195941) (23, 0.7052368436904346) (24, 0.728436471557069) (25, 0.7532419534403131) (26, 0.7700658375298788) (27, 0.7823190833172239) (28, 0.812606138912424) (29, 0.8344712168359216) (30, 0.8587480071616116) (31, 0.877740629279479) (32, 0.8848064538011067) (33, 0.9308460808099471) (34, 0.9549075243784089) (35, 0.9778062922221323) (36, 0.9949665387680968) (37, 1.0046666619462628) (38, 1.0410970631799403) (39, 1.0687586316020001) (40, 1.0976337542041479) (41, 1.1153941603882003) (42, 1.1276454398290896) (43, 1.1889667653830818) (44, 1.1994982537853378) (45, 1.240443679995752) (46, 1.2494080976324837) (47, 1.2587508210638976) (48, 1.2777933123240115) (49, 1.2930641858287781) (50, 1.3054398958754903) (51, 1.3342431888212123) (52, 1.3770776589749085) (53, 1.3893667677908483) (54, 1.4136214566042917) (55, 1.4289369167661325) (56, 1.4318025124134068) (57, 1.4481170316083682) (58, 1.4677189075180233) (59, 1.5048045115890845) (60, 1.5246121052684398) (61, 1.5484216029519458) (62, 1.5678733938533571) (63, 1.5715878881185503) (64, 1.6044075640836477) (65, 1.6222481749893967) (66, 1.6719493975710775) (67, 1.7054987323973299) (68, 1.7122245467511599) (69, 1.7295277540221998) (70, 1.7510317741900556) (71, 1.7778240250766233) (72, 1.7886531556498344) (73, 1.8109186995863207) (74, 1.8347721881932375) (75, 1.8554550118510427) (76, 1.8644381133077603) (77, 1.8766266117188777) (78, 1.88791973572582) (79, 1.9015544905195172) (80, 1.9336817803074553) (81, 1.95142157696152) (82, 1.9604233996607505) (83, 1.970726136121067) (84, 1.9995420590423962) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.022644778017507) (90, 2.036632671256151) (91, 2.0490587286647357) (92, 2.065838304517293) (93, 2.0786109366062417) (94, 2.105938409353042) (95, 2.1227347307131903) (96, 2.149506789079492) (97, 2.1617213166742144) (98, 2.169391246827449) (99, 2.2094967093002142) (100, 2.2274909617805627) (101, 2.2331988457634635) (102, 2.259664686559309) (103, 2.2831404090953717) (104, 2.324803685587833) (105, 2.3273673426645707) (106, 2.372067378351776) (107, 2.376021964878381) (108, 2.3822448454199563) (109, 2.4052413009897613) (110, 2.4135958031694353) (111, 2.424348030180455) (112, 2.445096182487217) (113, 2.4555446303706763) (114, 2.472298668363972) (115, 2.4841027507785927) (116, 2.4941969853484722) (117, 2.5277321273438824) (118, 2.5322916913523668) (119, 2.549123837133553) (120, 2.5595557561726334) (121, 2.572252502077064) (122, 2.587302731130534) (123, 2.599742639801257) (124, 2.6160464810390858) (125, 2.64887528941892) (126, 2.649839759957202) (127, 2.675963168281333) (128, 2.6821506337871277) (129, 2.696430840057099) (130, 2.7096756778458886) (131, 2.736881328441544) (132, 2.7504068596500795) (133, 2.75402910284255) (134, 2.7750474157728195) (135, 2.7827780573008796) (136, 2.8043070403802823) (137, 2.836700295140762) (138, 2.8432316132700834) (139, 2.8618609756976636) (140, 2.8758625562382045) (141, 2.9020048886803607) (142, 2.9294956026852987) (143, 2.9343674250846727) (144, 2.9393559984160387) (145, 2.971817777256856) (146, 2.979112734375058) (147, 2.987612604488325) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.00357823626489) (224, 3.010862596746015) (225, 3.0313640700895097) (226, 3.0470594527619212) (227, 3.0592086526017557) (228, 3.07347569902042) (229, 3.0881602015021388) (230, 3.0913547354029687) (231, 3.108713117043616) (232, 3.1169619469379986) (233, 3.1301703974250947) (234, 3.1450618507543284) (235, 3.1489208651400524) (236, 3.1717225136857388) (237, 3.1829944913858177) (238, 3.1949881754083673) (239, 3.2113282451828518) (240, 3.222383870776798) (241, 3.2376564264498553) (242, 3.246820155379595) (243, 3.2492697790806986) (244, 3.2642922522584676) (245, 3.27592014193977) (246, 3.281372139422147) (247, 3.316207825829721) (248, 3.326597135114098) (249, 3.3484928760750585) (250, 3.3562438215684547) (251, 3.3654729293037855) (252, 3.374689232544195) (253, 3.376206434130378) (254, 3.3994500937353065) (255, 3.407071079718712) (256, 3.4352455363657595) (257, 3.43826601547019) (258, 3.4520285184485173) (259, 3.4714611366794426) (260, 3.493300059935787) (261, 3.5006471394619747) (262, 3.518023111651047) (263, 3.5299170393922266) (264, 3.536426865997197) (265, 3.5513542750787326) (266, 3.557151570958836) (267, 3.571319428112629) (268, 3.5797892156072515) (269, 3.5854949899817594) (270, 3.59560425658202) (271, 3.6049074880039713) (272, 3.6096385183009123) (273, 3.6176417652291546) (274, 3.6259574618971224) (275, 3.6371920427404407) (276, 3.6429214668650953) (277, 3.6567640422937866) (278, 3.670348853789923) (279, 3.676932940054209) (280, 3.6817359051768856) (281, 3.693192332293917) (282, 3.711954767603975) (283, 3.719415267803903) (284, 3.7225737389823204) (285, 3.732623559652876) (286, 3.7455833580492217) (287, 3.746443436971009) (288, 3.7631886846373366) (289, 3.7785814536734708) (290, 3.783108658015779) (291, 3.7961831182474333) (292, 3.8085931707618896) (293, 3.811789319662566) (294, 3.8213886977305815) (295, 3.8230095630505985) (296, 3.8306107844073773) (297, 3.8465560572291015) (298, 3.854190664943927) (299, 3.860081772152378) (300, 3.8745391393251456) (301, 3.8902592317574824) (302, 3.894544503279161) (303, 3.90257313678355) (304, 3.918537964231515) (305, 3.92715693599511) (306, 3.936943494252784) (307, 3.9462926738539936) (308, 3.9553565916847386) (309, 3.961994272808746) (310, 3.983938077144127) (311, 3.9873301757923643) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001671021672618) (316, 4.010638640285239) (317, 4.0175392465552395) (318, 4.022340870580502) (319, 4.026287114621943) (320, 4.034093840966553) (321, 4.039432471415016) (322, 4.057639493869531) (323, 4.059288978664523) (324, 4.069991341163329) (325, 4.081875376453887) (326, 4.085107656149981) (327, 4.088931650587335) (328, 4.096735961373558) (329, 4.101944899647946) (330, 4.111237952623819) (331, 4.116277065873478) (332, 4.129619664699223) (333, 4.139113618268019) (334, 4.1416461555387585) (335, 4.146709781404356) (336, 4.148361712603515) (337, 4.16270413868627) (338, 4.17553578035999) (339, 4.1771874561624225) (340, 4.1827720006542455) (341, 4.184654866159553) (342, 4.187469778597427) (343, 4.19071021329373) (344, 4.198007202840315) (345, 4.214590692368168) (346, 4.219067165285476) (347, 4.219994774593918) (348, 4.22651228055974) (349, 4.23472814551891) (350, 4.2426582987735895) (351, 4.247075240626462) (352, 4.260382071160819) (353, 4.264600317068091) (354, 4.267793394168705) (355, 4.270817160237163) (356, 4.280992273535442) (357, 4.289134193390414) (358, 4.3059383865889025) (359, 4.309751241128226) (360, 4.315161309287839) (361, 4.317717747936941) (362, 4.320066121581625) (363, 4.33282051904209) (364, 4.345161479674206) (365, 4.347437974567542) (366, 4.351375403025287) (367, 4.355473783306991) (368, 4.360637577866759) (369, 4.3665137425571015) (370, 4.376133919625438) (371, 4.383729545853801) (372, 4.39844010122299) (373, 4.400614376907588) (374, 4.406273072269862) (375, 4.411096790322867) (376, 4.414916722018527) (377, 4.419236227470758) (378, 4.424258159942071) (379, 4.4286887095043435) (380, 4.434966843766143) (381, 4.442391827203055) (382, 4.450451142186416) (383, 4.459184452071945) (384, 4.465146546901609) (385, 4.466787209126207) (386, 4.468420901316404) (387, 4.47712773954528) (388, 4.479764755658619) (389, 4.486960292099344) (390, 4.489343038014928) (391, 4.492719864006636) (392, 4.498703336342912) (393, 4.50135898651998) (394, 4.511917890648756) (395, 4.515256383121245) (396, 4.524779334111298) (397, 4.526719399815967) (398, 4.534683629156732) (399, 4.536034392874244) (400, 4.543667714524058) (401, 4.549898807954796) (402, 4.557847140595587) (403, 4.562843920165661) (404, 4.565058673850541) (405, 4.572930597392924) (406, 4.574379300880395) (407, 4.587968949201115) (408, 4.5926017588557055) (409, 4.599874184548425) (410, 4.602161041197524) (411, 4.6077433185688115) (412, 4.610598501141725) (413, 4.616471283519703) (414, 4.623675801367293) (415, 4.626743941862907) (416, 4.629068260198064) (417, 4.631816769474032) (418, 4.640313038362929) (419, 4.644459315467121) (420, 4.647857508312093) (421, 4.654344312684413) (422, 4.65692027831749) (423, 4.661456479641806) (424, 4.663019035969276) (425, 4.670142314664122) (426, 4.672659655749904) (427, 4.679231444267668) (428, 4.694537024852114) (429, 4.697041138072809) (430, 4.704950077055763) (431, 4.711817655472582) (432, 4.71394330262048) (433, 4.72144399998867) (434, 4.725600263180588) (435, 4.734877069301019) (436, 4.744639623311829) (437, 4.753827839320195) (438, 4.760846000254495) (439, 4.76538476994199) (440, 4.767214094687877) (441, 4.773096007628842) (442, 4.774516022816806) (443, 4.780055346878299) (444, 4.787799839380655) (445, 4.795461580430116) (446, 4.80345970925881) (447, 4.804026991130631) (448, 4.81084128963897) (449, 4.817823559826366) (450, 4.821868887115953) (451, 4.830451558767524) (452, 4.830792064793087) (453, 4.836898710844104) (454, 4.838074472698291) (455, 4.844699351861658) (456, 4.856000421623614) (457, 4.85977567419139) (458, 4.871762302455979) (459, 4.877313856964794) (460, 4.883758957558702) (461, 4.890197161306916) (462, 4.899767445095909) (463, 4.90464103388541) (464, 4.914455031787208) (465, 4.919325313867466) (466, 4.93276846590203) (467, 4.939287810881631) (468, 4.945223986930105) (469, 4.9544174030368415) (470, 4.954865310497668) (471, 4.961408604162644) (472, 4.964760833165249) (473, 4.9684074017512065) (474, 4.986261503490023) (475, 4.989286443923992) (476, 4.995690978945643) (477, 5.000619191675577) (478, 5.006182977990765) (479, 5.014551829564076) (480, 5.025954325022917) (481, 5.031337371091374) (482, 5.035806097278151) (483, 5.045997037592009) (484, 5.05065843394389) (485, 5.058207166238791) (486, 5.071005082086233) (487, 5.0795843271861845) (488, 5.083371273067927) (489, 5.087221594266684) (490, 5.104806425101237) (491, 5.142958575026366) (492, 5.14730317469763) (493, 5.150790028963453) (494, 5.16660060660663) (495, 5.201441877519736) (496, 5.2047671710631835) (497, 5.218076180635213) (498, 5.222060801471037) (499, 5.226958465801871) (500, 5.235324476617901) (501, 5.2489472278624465) (502, 5.265616919094357) (503, 5.292394947989219) (504, 5.30608189524455) (505, 5.308519929806769) (506, 5.314832264282925) (507, 5.321096275587286) (508, 5.335471394935723) (509, 5.338855496963452) (510, 5.356141616647812) (511, 5.358601170374874) (512, 5.382187532736202) (513, 5.384889413192449) (514, 5.413307051960039) (515, 5.416084217090237) (516, 5.417303992489443) (517, 5.426835648803213) (518, 5.4379436328534005) (519, 5.4627714472867375) (520, 5.482781432144932) (521, 5.49158219388755) (522, 5.524592708092319) (523, 5.6636642746553685) (524, 5.712538757323131) (525, 5.977637068598816) (526, 6.129722928124281) (527, 7.04108299147917) (528, 8.147758209620205) (529, 9.377079930372936) (530, 10.757133274297448) (531, 12.289872740224267) (532, 13.887313455126508) (533, 15.616027636862341) (534, 17.44916725953421) (535, 19.321979276979114) (536, 21.256256614155003) (537, 23.229678779470714) (538, 25.22419491590757) (539, 27.174496028620116) (540, 29.090744909593944) (541, 30.937915874647963) (542, 32.683150830406305) (543, 34.3392327750815) (544, 35.88503143349731) (545, 37.23498909291931) (546, 38.44451912425245) (547, 39.45178265780251) (548, 40.210290863371725) (549, 40.766703492023815) (550, 41.12330115973769)
            };
        \addplot[
            color=brown,
            mark=none,
            line width=1pt,
            dotted,
            ]
            coordinates {
            (0, 0.037839753486443195) (1, 0.0935775291877585) (2, 0.10349734129470366) (3, 0.16359709217980822) (4, 0.18243831049878464) (5, 0.18702529999540832) (6, 0.24267788174532468) (7, 0.26082092365505294) (8, 0.3012763713767501) (9, 0.3291347899750848) (10, 0.33737513581087636) (11, 0.39381648121050233) (12, 0.39655805618912426) (13, 0.45106911172371805) (14, 0.455181991729782) (15, 0.4766890165511795) (16, 0.48954816607238877) (17, 0.5299593081721253) (18, 0.5627040471074185) (19, 0.5980152382304913) (20, 0.6168088884335888) (21, 0.625197862262064) (22, 0.6454432727855987) (23, 0.7052326786280542) (24, 0.7284416698323869) (25, 0.7532383914170263) (26, 0.7700663421249738) (27, 0.7823181332481917) (28, 0.8126126735706268) (29, 0.8344676273364173) (30, 0.8587284959773007) (31, 0.8777460186971436) (32, 0.8848079424013342) (33, 0.9308431304376421) (34, 0.9549074075959122) (35, 0.97780561196647) (36, 0.9949616071846646) (37, 1.0046771706596718) (38, 1.0411044951883914) (39, 1.0687605030647132) (40, 1.0976308335744378) (41, 1.1153860577692505) (42, 1.1276291372533178) (43, 1.1889712054385206) (44, 1.199490692793974) (45, 1.2404366638779771) (46, 1.2494127841457066) (47, 1.258752577320047) (48, 1.2778055621855968) (49, 1.2930743809977023) (50, 1.305440935586214) (51, 1.3342280924232597) (52, 1.3770729578162215) (53, 1.3893373839643193) (54, 1.4136147799808576) (55, 1.4289255275751545) (56, 1.431784471450757) (57, 1.4481228815903564) (58, 1.4677235350890931) (59, 1.504793755723167) (60, 1.52462680647186) (61, 1.548420040745999) (62, 1.5678982853295587) (63, 1.5715762124379997) (64, 1.6044106252715755) (65, 1.6222464778684678) (66, 1.6719323306190348) (67, 1.7054925453147256) (68, 1.7122264594906935) (69, 1.7295089899882847) (70, 1.7510227283629802) (71, 1.7778223325638915) (72, 1.7886633624039454) (73, 1.8109108198319355) (74, 1.8347677922578145) (75, 1.855471546965595) (76, 1.8644244662297962) (77, 1.8766404779055676) (78, 1.887913604043145) (79, 1.901546556308972) (80, 1.9336744074517387) (81, 1.9514118631959898) (82, 1.9604223664821803) (83, 1.9707173962692228) (84, 1.999558041165777) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0226366167196086) (90, 2.0366036505350107) (91, 2.049046120695881) (92, 2.065857133036652) (93, 2.0786238515516344) (94, 2.105920578533965) (95, 2.122729594249876) (96, 2.149505680890624) (97, 2.1617202666836146) (98, 2.169403495851002) (99, 2.2095049501846167) (100, 2.2274902313679745) (101, 2.2332022548693837) (102, 2.2596757650979136) (103, 2.2831580939931344) (104, 2.324795135175366) (105, 2.3273489518366324) (106, 2.3720574412195163) (107, 2.3760383497235393) (108, 2.382219158804838) (109, 2.4052252582966056) (110, 2.4135739777288467) (111, 2.4243267351439557) (112, 2.4450641014316616) (113, 2.455542703347713) (114, 2.47229960294497) (115, 2.4841079002132056) (116, 2.494266614408914) (117, 2.5277190262899354) (118, 2.5322852111311542) (119, 2.5491092456003708) (120, 2.5595689601366236) (121, 2.572242775222309) (122, 2.587302650612047) (123, 2.5997306149752917) (124, 2.6160428251673804) (125, 2.648873923388198) (126, 2.6498094802008048) (127, 2.675979865334747) (128, 2.6821416287227815) (129, 2.696417333782276) (130, 2.7096844485729803) (131, 2.736880052517836) (132, 2.750408672083469) (133, 2.7540205418260717) (134, 2.775110729293916) (135, 2.782774972525387) (136, 2.804330146786753) (137, 2.836702507790471) (138, 2.843227956822525) (139, 2.861855239823285) (140, 2.875847773459419) (141, 2.9019590354968257) (142, 2.929496641989424) (143, 2.934364681138721) (144, 2.9393397037462257) (145, 2.971808724794288) (146, 2.979128942760462) (147, 2.987568551810941) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.0035498854734035) (224, 3.010876658537823) (225, 3.031361216534843) (226, 3.0470334325050628) (227, 3.0592306459914664) (228, 3.0734595946823715) (229, 3.0881533310569953) (230, 3.0913547731201274) (231, 3.1087301465576638) (232, 3.116919750727626) (233, 3.130170388430069) (234, 3.145073841603627) (235, 3.1489235561271025) (236, 3.171712029520375) (237, 3.1830007543517294) (238, 3.1949920337802857) (239, 3.211291016217065) (240, 3.222376397057458) (241, 3.237686676825235) (242, 3.2468056021782337) (243, 3.249267036851558) (244, 3.264322155479515) (245, 3.2759103876241777) (246, 3.281349387050307) (247, 3.3161988456886764) (248, 3.326591369925844) (249, 3.348467192251839) (250, 3.3562505413864403) (251, 3.3655251970731226) (252, 3.374702520854792) (253, 3.376201559497917) (254, 3.399504512078532) (255, 3.407078103454963) (256, 3.4352400004912425) (257, 3.4382484741123402) (258, 3.4520523714923876) (259, 3.471417566636952) (260, 3.493300277900706) (261, 3.500685439826182) (262, 3.518013265785166) (263, 3.529919312878612) (264, 3.536407099455426) (265, 3.5513203403173246) (266, 3.557158363230855) (267, 3.571274332593864) (268, 3.5798264680638034) (269, 3.5855008323731736) (270, 3.5956707963175387) (271, 3.6049225786765873) (272, 3.609648706297096) (273, 3.61765649518554) (274, 3.625942148279214) (275, 3.6371926553853977) (276, 3.642921767231862) (277, 3.656761455008315) (278, 3.670304908209348) (279, 3.6769133887685213) (280, 3.6817401244073507) (281, 3.6931653150575636) (282, 3.711964074628965) (283, 3.719420777397518) (284, 3.722564787909475) (285, 3.732590842179294) (286, 3.7455754661045484) (287, 3.746435148396684) (288, 3.763186859232481) (289, 3.778565132438564) (290, 3.783095773351469) (291, 3.796180831108288) (292, 3.8085641030464847) (293, 3.811787548586128) (294, 3.8213534605684423) (295, 3.823002084441814) (296, 3.830595705547555) (297, 3.846598313714734) (298, 3.854208954292115) (299, 3.8601052135093163) (300, 3.874631159272855) (301, 3.8902505152201807) (302, 3.8945178977551023) (303, 3.902607984870463) (304, 3.918526658388473) (305, 3.9271526225156594) (306, 3.9369445412122976) (307, 3.946294149614919) (308, 3.9553629347197723) (309, 3.9620070909008054) (310, 3.9838957295948543) (311, 3.987333335200973) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001679393709042) (316, 4.010638867136031) (317, 4.017503251167698) (318, 4.022337275542483) (319, 4.026325424126287) (320, 4.034105361759881) (321, 4.039458169447452) (322, 4.057713823226452) (323, 4.059294841296307) (324, 4.0699525905902005) (325, 4.0818773488812035) (326, 4.085108085103368) (327, 4.088940506500107) (328, 4.096727674465066) (329, 4.101951753118385) (330, 4.1112133257950125) (331, 4.116280158301813) (332, 4.129606376707384) (333, 4.139123997734397) (334, 4.141649355936778) (335, 4.146707683485142) (336, 4.148342156885938) (337, 4.162667238960003) (338, 4.17553940972825) (339, 4.177232930035415) (340, 4.182776441472583) (341, 4.184651352013599) (342, 4.1874728067862135) (343, 4.190679527776445) (344, 4.198018383891869) (345, 4.214584605025255) (346, 4.2190635548103455) (347, 4.219988325189016) (348, 4.226505644776315) (349, 4.234866561558473) (350, 4.2426533440638075) (351, 4.247159897545955) (352, 4.26031765704781) (353, 4.264592237129779) (354, 4.267792549620557) (355, 4.270837273921719) (356, 4.280986046194721) (357, 4.289124640341824) (358, 4.305917200275312) (359, 4.309748876496798) (360, 4.315173414150313) (361, 4.31773455059973) (362, 4.320050259297946) (363, 4.332824951621727) (364, 4.34518238547726) (365, 4.347427980297863) (366, 4.351369051400679) (367, 4.35550840613371) (368, 4.360680854012703) (369, 4.366513773418919) (370, 4.37607751120918) (371, 4.383684542475632) (372, 4.398436071637427) (373, 4.4005916212398475) (374, 4.406302729762027) (375, 4.41113608061385) (376, 4.414912658078349) (377, 4.419222915101331) (378, 4.424306092367517) (379, 4.428685081964665) (380, 4.434959622611589) (381, 4.442370402330103) (382, 4.450453779346431) (383, 4.459178591133248) (384, 4.4651122121722935) (385, 4.466754628376957) (386, 4.468420407551261) (387, 4.4771170920833985) (388, 4.479752591932227) (389, 4.4869708145486085) (390, 4.4893280388592345) (391, 4.492730599555434) (392, 4.4986922467251285) (393, 4.50136397546104) (394, 4.511917988700993) (395, 4.5152405181668325) (396, 4.524803227607559) (397, 4.526705471732254) (398, 4.534686016783796) (399, 4.536026782223843) (400, 4.543628236256278) (401, 4.5498986111974205) (402, 4.557824555502595) (403, 4.562839267622261) (404, 4.565077468235059) (405, 4.572919093474417) (406, 4.574367242520076) (407, 4.587955815778071) (408, 4.592600127448185) (409, 4.599826601447777) (410, 4.602157547050258) (411, 4.607703773440909) (412, 4.610588620627161) (413, 4.616458075649875) (414, 4.6236642818122915) (415, 4.626785129389582) (416, 4.6290625407883885) (417, 4.631815218129363) (418, 4.640307421381107) (419, 4.644481131332923) (420, 4.647832116555891) (421, 4.6543399040200395) (422, 4.656937722783938) (423, 4.661446749466574) (424, 4.663029759512185) (425, 4.670133116691698) (426, 4.6726412129669015) (427, 4.67925780891833) (428, 4.694513939359023) (429, 4.6969959081045145) (430, 4.704949879099659) (431, 4.711828653404271) (432, 4.713888456322981) (433, 4.721432231574681) (434, 4.725583733526438) (435, 4.734842823337621) (436, 4.744606918168299) (437, 4.753901308774785) (438, 4.760840723488093) (439, 4.765377957873856) (440, 4.767222115078445) (441, 4.773049583015372) (442, 4.774498343302913) (443, 4.780042036405235) (444, 4.787728823145527) (445, 4.795462461158356) (446, 4.803457119241141) (447, 4.8040187313047324) (448, 4.810889131382694) (449, 4.8178165185349) (450, 4.821808020233929) (451, 4.8304468512092615) (452, 4.830804170949007) (453, 4.836901888992944) (454, 4.838030131738279) (455, 4.844641395148971) (456, 4.85585306436991) (457, 4.8597749473942695) (458, 4.871778081296656) (459, 4.877306754436981) (460, 4.883767703610242) (461, 4.89015912749745) (462, 4.899764503193884) (463, 4.904641265216237) (464, 4.9144612750221555) (465, 4.919324995612857) (466, 4.932765640960944) (467, 4.93928440373628) (468, 4.945224183959729) (469, 4.954407102989255) (470, 4.954841917238624) (471, 4.9613349784874) (472, 4.96472766385241) (473, 4.9683734821949495) (474, 4.986211491961371) (475, 4.989287615721306) (476, 4.9956432481976565) (477, 5.000615832695107) (478, 5.006184019204739) (479, 5.0145711318687205) (480, 5.025960303732124) (481, 5.031361353244685) (482, 5.035806394840469) (483, 5.046032148761973) (484, 5.0506672004588795) (485, 5.058219592456678) (486, 5.0710062794845605) (487, 5.079609192231348) (488, 5.083428252479692) (489, 5.0872227215038714) (490, 5.104852345661862) (491, 5.142959354177982) (492, 5.147350363666638) (493, 5.1510362271543055) (494, 5.16660094166231) (495, 5.201461075118018) (496, 5.204813961320601) (497, 5.2180940257175195) (498, 5.222030131110867) (499, 5.226919109428469) (500, 5.2353217327995685) (501, 5.248814892887332) (502, 5.265503873431583) (503, 5.292379457837681) (504, 5.306020706910619) (505, 5.308404731096198) (506, 5.314791343623557) (507, 5.320991086230502) (508, 5.335462883745714) (509, 5.338778132350954) (510, 5.35614237667493) (511, 5.358683009822093) (512, 5.382187615257994) (513, 5.3848913170316015) (514, 5.4132628139769166) (515, 5.4162145422111925) (516, 5.417343476718335) (517, 5.426499048675876) (518, 5.437677723489122) (519, 5.462709086725679) (520, 5.482780488674672) (521, 5.491582245113001) (522, 5.524647362782121) (523, 5.663711646238952) (524, 5.712538758131718) (525, 5.977592704395227) (526, 6.129711626370714) (527, 7.041071165762801) (528, 8.147738468281108) (529, 9.377065190111935) (530, 10.757120353800923) (531, 12.289840836515802) (532, 13.887300847285927) (533, 15.616013692565454) (534, 17.44914849392556) (535, 19.321968508582014) (536, 21.256246119132758) (537, 23.229664477358114) (538, 25.224192262364408) (539, 27.17448877098143) (540, 29.090742024902347) (541, 30.937912875839007) (542, 32.68315324621043) (543, 34.33923207772257) (544, 35.88504235037025) (545, 37.23499243435329) (546, 38.44452899216647) (547, 39.45179754337921) (548, 40.2103015241856) (549, 40.76671929765008) (550, 41.123322449146784)};

        \addplot[
            color=red,
            mark=none,
            line width=1pt,
        ] 
        coordinates{
        (0, 0.04242832755072007) (1, 0.10484161099593949) (2, 0.10526179212800124) (3, 0.16665548013478454) (4, 0.20673573154512997) (5, 0.20786830226756814) (6, 0.2666729406204654) (7, 0.26811375125318) (8, 0.34613615963757777) (9, 0.34934541964034427) (10, 0.36485210253974615) (11, 0.4057241900976958) (12, 0.4093225266948373) (13, 0.4987955567265365) (14, 0.5043109208605664) (15, 0.5222265392175092) (16, 0.5273312227668411) (17, 0.58024577834251) (18, 0.5843889042055239) (19, 0.6366027085718102) (20, 0.6677896973540431) (21, 0.6768331411613747) (22, 0.7308217229162158) (23, 0.7393960905382585) (24, 0.7865879405227303) (25, 0.7929978078126717) (26, 0.7983630560909508) (27, 0.8102521968956516) (28, 0.8719789337472317) (29, 0.8843612040327552) (30, 0.9613277304273132) (31, 0.9698074447837417) (32, 0.98134477865245) (33, 1.0009794727621322) (34, 1.0077551894570418) (35, 1.0198337181290853) (36, 1.0363558437076354) (37, 1.1050538083038235) (38, 1.1109677161769747) (39, 1.1537888650699042) (40, 1.176594697909597) (41, 1.2251838460092581) (42, 1.2266588210959737) (43, 1.233121284279142) (44, 1.2522227183943675) (45, 1.2795508526004251) (46, 1.3002877477321864) (47, 1.3460368704156849) (48, 1.3560234957664692) (49, 1.3740760095436995) (50, 1.389629872141758) (51, 1.3951874066333168) (52, 1.473168815949182) (53, 1.4832340281457042) (54, 1.5152115085518847) (55, 1.5340678125755907) (56, 1.553429458202466) (57, 1.5602264282094827) (58, 1.5695488741158747) (59, 1.584850290420857) (60, 1.623081062519697) (61, 1.6381320329214701) (62, 1.6476735661495825) (63, 1.6527143595943037) (64, 1.7401131980182067) (65, 1.747541317693094) (66, 1.7744417424030379) (67, 1.783598612098308) (68, 1.8107751735392017) (69, 1.8184427170545954) (70, 1.831108193030473) (71, 1.8441199893508933) (72, 1.8693075998898345) (73, 1.8856921769661816) (74, 1.907971700514383) (75, 1.929015557718297) (76, 1.9452007915379772) (77, 1.982461264827203) (78, 1.9939338145849104) (79, 2.0) (80, 2.0) (81, 2.0) (82, 2.0) (83, 2.019387972281856) (84, 2.0241912181502304) (85, 2.060132184965476) (86, 2.0631252806736198) (87, 2.119503026473056) (88, 2.134728868618825) (89, 2.1413659655028146) (90, 2.1592857464240294) (91, 2.175059241948873) (92, 2.179841832275082) (93, 2.208358311992109) (94, 2.2171956166010647) (95, 2.2321779094912455) (96, 2.23898892904469) (97, 2.2517261202821106) (98, 2.296049643244541) (99, 2.3097260829580515) (100, 2.3158144305925843) (101, 2.3350631078574473) (102, 2.4106599259399246) (103, 2.423065499675108) (104, 2.434130939910221) (105, 2.4396863582675943) (106, 2.4463683510388172) (107, 2.457134510964447) (108, 2.4625164283297405) (109, 2.474354317087822) (110, 2.4816266375229112) (111, 2.507426954016823) (112, 2.5212642725035215) (113, 2.5494482874772237) (114, 2.5667312348440476) (115, 2.5783479820638906) (116, 2.6159278350602078) (117, 2.6319480714975145) (118, 2.6455563800895803) (119, 2.671212853242633) (120, 2.684972165140151) (121, 2.7052813312293993) (122, 2.7296020079734937) (123, 2.7340850557423892) (124, 2.737633208480609) (125, 2.7505914553708903) (126, 2.7705921946076573) (127, 2.77884944593898) (128, 2.791538655343658) (129, 2.819895924381663) (130, 2.83615312213377) (131, 2.845420268704796) (132, 2.850345577304719) (133, 2.8698919025107226) (134, 2.8768284856529283) (135, 2.8990373384622576) (136, 2.9132408804490475) (137, 2.935260646115494) (138, 2.945224416429117) (139, 2.996523831668636) (140, 3.0) (141, 3.0) (142, 3.0) (143, 3.0) (144, 3.0) (145, 3.0) (146, 3.0) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0029344787163113) (217, 3.006826085637441) (218, 3.021790989525092) (219, 3.029493390182445) (220, 3.058318092669347) (221, 3.0620213310323194) (222, 3.0792984388821125) (223, 3.0856734074143537) (224, 3.092522876712249) (225, 3.108393382795366) (226, 3.1119462224425343) (227, 3.1364133708572237) (228, 3.1430945738971854) (229, 3.150712867432387) (230, 3.1598650392507404) (231, 3.1805258461253962) (232, 3.1958052920853253) (233, 3.2222304290613657) (234, 3.2551374390958787) (235, 3.273410453311441) (236, 3.2770725149754587) (237, 3.2846220425661548) (238, 3.2930273907987972) (239, 3.304480644519502) (240, 3.3142375830071873) (241, 3.31926313489326) (242, 3.33152675604577) (243, 3.3479145613875163) (244, 3.3599054531392856) (245, 3.371982281679425) (246, 3.377119077642584) (247, 3.385591708059654) (248, 3.4022071126053044) (249, 3.4133386941907675) (250, 3.423964923982282) (251, 3.432441804231848) (252, 3.451525330673274) (253, 3.4803132969882786) (254, 3.487442333889585) (255, 3.499700746594746) (256, 3.507108705011985) (257, 3.5296777676037525) (258, 3.5325555790165586) (259, 3.5428390641768206) (260, 3.5505285419204857) (261, 3.5614519647732057) (262, 3.5779715989228036) (263, 3.5930721591661143) (264, 3.604329401724613) (265, 3.611312269446396) (266, 3.6297539657809432) (267, 3.6382246580957567) (268, 3.641946771056932) (269, 3.6468604976314936) (270, 3.652971378182679) (271, 3.669932777517027) (272, 3.682331668063784) (273, 3.688861039115357) (274, 3.697398331850069) (275, 3.70395530955928) (276, 3.72705199661568) (277, 3.733393985984104) (278, 3.746868862132866) (279, 3.752012985238626) (280, 3.7669495270765903) (281, 3.7810503141631004) (282, 3.7879371370169186) (283, 3.7933288426089318) (284, 3.8053926597371697) (285, 3.8301798710112838) (286, 3.845109048035533) (287, 3.8474123718200746) (288, 3.848921966593405) (289, 3.8604705702189537) (290, 3.870581391123564) (291, 3.877359138538636) (292, 3.8888771976157437) (293, 3.8963165420740857) (294, 3.9051387606568886) (295, 3.9103492166208027) (296, 3.920000225201866) (297, 3.924342690703321) (298, 3.941592668259056) (299, 3.950391801608946) (300, 3.956237722743496) (301, 3.9638335501515654) (302, 3.9681766775829166) (303, 3.976707510784788) (304, 3.9857635265820375) (305, 4.002358957388177) (306, 4.0078851234268305) (307, 4.020674032397573) (308, 4.027028107738278) (309, 4.040183884301759) (310, 4.049449054177415) (311, 4.052858029760992) (312, 4.060589513960265) (313, 4.066028445840448) (314, 4.078164823390007) (315, 4.081862022859464) (316, 4.093234339693636) (317, 4.099093463386205) (318, 4.103375606563252) (319, 4.1224235686491415) (320, 4.126440973756435) (321, 4.132716065236429) (322, 4.146887378798159) (323, 4.153186485486745) (324, 4.16252552026405) (325, 4.167520911219463) (326, 4.177717477209474) (327, 4.18824072923206) (328, 4.195487561695694) (329, 4.2046276006951215) (330, 4.209724154011216) (331, 4.2173977715093125) (332, 4.223960397906194) (333, 4.225516442179472) (334, 4.228752986888561) (335, 4.232610909096432) (336, 4.24329304489297) (337, 4.24801429914022) (338, 4.251384223248967) (339, 4.257936149630767) (340, 4.262501996736477) (341, 4.274384116061582) (342, 4.279647450892577) (343, 4.289204425686779) (344, 4.297846896105335) (345, 4.3076783474098175) (346, 4.317717166742153) (347, 4.325369110067215) (348, 4.332726632373304) (349, 4.335858355062886) (350, 4.341802921665796) (351, 4.352961164976799) (352, 4.35586096739188) (353, 4.359194443918357) (354, 4.367000821815336) (355, 4.3683639757809685) (356, 4.377622339777813) (357, 4.380538071322882) (358, 4.391804147753744) (359, 4.400479229984918) (360, 4.404931096783751) (361, 4.406284772828831) (362, 4.412838698649752) (363, 4.418290830398177) (364, 4.421242205453386) (365, 4.4334833448528945) (366, 4.434514577627247) (367, 4.435848419579216) (368, 4.442683962347677) (369, 4.443204176917739) (370, 4.451960744315526) (371, 4.454859923754811) (372, 4.455688741200302) (373, 4.461574682788661) (374, 4.4733329798854085) (375, 4.4772500673289555) (376, 4.485297754712646) (377, 4.488550135130938) (378, 4.497727958681559) (379, 4.500679999106475) (380, 4.5090827602654056) (381, 4.511324288893873) (382, 4.517965394881749) (383, 4.52244969740331) (384, 4.527831743151822) (385, 4.531965828455115) (386, 4.533815667170428) (387, 4.541831926779581) (388, 4.54507983479685) (389, 4.5546571884583935) (390, 4.5559616339999245) (391, 4.557944687036185) (392, 4.561651237665651) (393, 4.568027093431492) (394, 4.572425820135381) (395, 4.579932518219235) (396, 4.582446535603289) (397, 4.59409060672111) (398, 4.595377140523907) (399, 4.597926860396991) (400, 4.600021538220502) (401, 4.6048875744846) (402, 4.609882942623359) (403, 4.613503207982142) (404, 4.616445368392489) (405, 4.616767022803096) (406, 4.62186769172651) (407, 4.626577931484736) (408, 4.628292138992869) (409, 4.629733286774107) (410, 4.634282174130269) (411, 4.636757166752631) (412, 4.639603959734636) (413, 4.6455141432217415) (414, 4.648906744520295) (415, 4.6525750049923245) (416, 4.655251176625178) (417, 4.6605551591289585) (418, 4.666531970942025) (419, 4.667672234476945) (420, 4.673235821505604) (421, 4.680554594477371) (422, 4.685014737644016) (423, 4.6920559604767345) (424, 4.696204093947783) (425, 4.706631017496832) (426, 4.70898949574901) (427, 4.715133069966126) (428, 4.721412389101886) (429, 4.72666605855726) (430, 4.730148166044745) (431, 4.73484719182699) (432, 4.739654298595455) (433, 4.747130915191369) (434, 4.750806101773267) (435, 4.7533300522105595) (436, 4.763149803753494) (437, 4.768901280061252) (438, 4.780919612070521) (439, 4.7852452005359245) (440, 4.790272608712578) (441, 4.794384806816035) (442, 4.798664683890562) (443, 4.810860052340285) (444, 4.812370607151315) (445, 4.819439933576314) (446, 4.823333414841381) (447, 4.830853681324757) (448, 4.838891469276603) (449, 4.8410293337416554) (450, 4.8568931264376305) (451, 4.858137686901433) (452, 4.865224319977288) (453, 4.87345204128125) (454, 4.878484867440677) (455, 4.89628223891045) (456, 4.902696749793592) (457, 4.9045213796664875) (458, 4.918734697045628) (459, 4.92138890527079) (460, 4.926147482447154) (461, 4.928864979722081) (462, 4.948833516899485) (463, 4.952170139187555) (464, 4.958706521512657) (465, 4.966650762063972) (466, 4.9766852099783865) (467, 4.981925846343634) (468, 4.985802272660555) (469, 4.990626286195924) (470, 4.994109253070233) (471, 5.007253202384944) (472, 5.013912156622631) (473, 5.027007150733114) (474, 5.031283507557924) (475, 5.041442009241605) (476, 5.047711526458588) (477, 5.0513508057670515) (478, 5.0591304328497815) (479, 5.061727119658894) (480, 5.071306805715153) (481, 5.077920616465579) (482, 5.092597816153673) (483, 5.10697199277053) (484, 5.112240254709299) (485, 5.120250524642089) (486, 5.1258453340625865) (487, 5.145293217515427) (488, 5.152492623101831) (489, 5.1606279136750555) (490, 5.167411989330926) (491, 5.172304909039003) (492, 5.190390561808711) (493, 5.208896327126378) (494, 5.220337809636381) (495, 5.231480514965076) (496, 5.235094105316456) (497, 5.260386142787627) (498, 5.294270051796364) (499, 5.302839955576858) (500, 5.316737318164387) (501, 5.360285598017297) (502, 5.362927521981982) (503, 5.365056815763858) (504, 5.374122794351105) (505, 5.397695580712428) (506, 5.414835717609339) (507, 5.463996821598124) (508, 5.502346536601614) (509, 5.540015405846997) (510, 5.708979698480248) (511, 5.79929833675719) (512, 5.905323195774409)
        };

        \node [blue, rotate=0] at (rel axis cs: 0.5,0.70) {FEM};
        \node [brown, rotate=0, align=center] at (rel axis cs: 0.84,0.20) {TFEM};
        \node [red, rotate=0] at (rel axis cs: 0.50,0.22) {Regular mesh};
        \node[brown, rotate=0, align=center] at (rel axis cs: 0.85,0.34) {$\width = 10^{-3},$ \\ $ 10^{-5}, 10^{-7}$};

        \node[blue, rotate=0] at (rel axis cs: 0.85,0.49) {$\width = 10^{-3}$};
        \node[blue, rotate=0] at (rel axis cs: 0.85,0.71) {$\width = 10^{-5}$};
        \node[blue, rotate=0] at (rel axis cs: 0.85,0.93) {$\width = 10^{-7}$};
        
        \end{axis}
        \end{tikzpicture}%
        \caption{Conditioning number in function of $\width$ for a band of caps, band of needles and band of caps with TFEM (left). Eigenvalues spectrum of the problem for TFEM and FEM with various $\width$ and for a regular mesh (right).}
        \label{fig:conditioning}
\end{figure}

==> convergence_2D.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $\|u - \tilde{u}_h\|_{L^2}$},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0266839393) (0.0714285714, 0.0139108849) (0.0500000000, 0.0068525003) (0.0357142857, 0.0034963940) (0.0250000000, 0.0016951800) (0.0178571429, 0.0008593616) (0.0125000000, 0.0004247803) (0.0088495575, 0.0002114534) (0.0062500000, 0.0001055128) (0.0044247788, 0.0000529551) (0.0031250000, 0.0000263535) (0.0022123894, 0.0000132260) (0.0015625000, 0.0000066000)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0116559864) (0.0500000000, 0.0069565155) (0.0357142857, 0.0049252109) (0.0250000000, 0.0036027890) (0.0178571429, 0.0026950458) (0.0125000000, 0.0019649096) (0.0088495575, 0.0014348451) (0.0062500000, 0.0010351698) (0.0044247788, 0.0007443398) (0.0031250000, 0.0005316409) (0.0022123894, 0.0003793773) (0.0015625000, 0.0002694593)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0114294197) (0.0500000000, 0.0055882920) (0.0357142857, 0.0028900441) (0.0250000000, 0.0014094087) (0.0178571429, 0.0007171503) (0.0125000000, 0.0003514386) (0.0088495575, 0.0001752714) (0.0062500000, 0.0000879023) (0.0044247788, 0.0000439796) (0.0031250000, 0.0000219740) (0.0022123894, 0.0000110109) (0.0015625000, 0.0000054950)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0124283812) (0.0500000000, 0.0069988804) (0.0357142857, 0.0042042558) (0.0250000000, 0.0024595430) (0.0178571429, 0.0015239162) (0.0125000000, 0.0009445083) (0.0088495575, 0.0006083028) (0.0062500000, 0.0004015884) (0.0044247788, 0.0002703863) (0.0031250000, 0.0001841136) (0.0022123894, 0.0001270218) (0.0015625000, 0.0000880670) 
            };

        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};

            \node [orange, rotate=20] at (rel axis cs: 0.12,0.55) { $\sim h^2$ };
            \node [brown, rotate=20] at (rel axis cs: 0.1,0.41) { $\sim h^4$ };
            \node [blue, rotate=35] at (rel axis cs: 0.14, 0.22) { reference };
            \node [red, rotate=35] at (rel axis cs: 0.16,0.08) { $\sim h^3$ };
            \node [black, rotate=35] at (rel axis cs: 0.40,0.26) { slope 2 };

        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}%
    % \hspace{0.1cm}%
    \begin{tikzpicture}%
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
            xtick={0.01, 0.1, 1},
            ytick={0.01, 0.1, 1, 10},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymin=0.004, 
            ymax=25,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
        ]
        
        
            
        
        \addplot[
            color=gray,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9636902479) (0.0714285714, 0.7048311021) (0.0500000000, 0.5039307080) (0.0357142857, 0.3706453608) (0.0250000000, 0.2672360391) (0.0178571429, 0.1996628427) (0.0125000000, 0.1506109771) (0.0088495575, 0.1211425292) (0.0062500000, 0.1194474119) (0.0044247788, 0.2561343607) (0.0031250000, 1.5315294912) (0.0022123894, 3.4743380084) (0.0015625000, 6.4004642796)
            };
        
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9636902479) (0.0714285714, 0.6996743790) (0.0500000000, 0.4939414661) (0.0357142857, 0.3567864380) (0.0250000000, 0.2494729485) (0.0178571429, 0.1782310473) (0.0125000000, 0.1248540975) (0.0088495575, 0.0880640429) (0.0062500000, 0.0624322144) (0.0044247788, 0.0442116142) (0.0031250000, 0.0312244389) (0.0022123894, 0.0221074313) (0.0015625000, 0.0156134177)
            };

        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9636902479) (0.0714285714, 0.6956093638) (0.0500000000, 0.4894145218) (0.0357142857, 0.3530243653) (0.0250000000, 0.2466069404) (0.0178571429, 0.1761063878) (0.0125000000, 0.1233299333) (0.0088495575, 0.0869707695) (0.0062500000, 0.0616584973) (0.0044247788, 0.0436625698) (0.0031250000, 0.0308362919) (0.0022123894, 0.0218324634) (0.0015625000, 0.0154191468)
            };
        
        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9636902479) (0.0714285714, 0.6938467007) (0.0500000000, 0.4887001077) (0.0357142857, 0.3529291614) (0.0250000000, 0.2467172649) (0.0178571429, 0.1762515174) (0.0125000000, 0.1234534191) (0.0088495575, 0.0870677041) (0.0062500000, 0.0617295801) (0.0044247788, 0.0437140305) (0.0031250000, 0.0308730793) (0.0022123894, 0.0218586442) (0.0015625000, 0.0154376911)
            };

        \addplot[
            color=purple,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9636902479) (0.0714285714, 0.6935450541) (0.0500000000, 0.4901410911) (0.0357142857, 0.3556585977) (0.0250000000, 0.2509610416) (0.0178571429, 0.1823488201) (0.0125000000, 0.1321581445) (0.0088495575, 0.0991187614) (0.0062500000, 0.0778697720) (0.0044247788, 0.0645660706) (0.0031250000, 0.0566866895) (0.0022123894, 0.0523374927) (0.0015625000, 0.0500033085)
            };

        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.9796381199) (0.0714285714, 0.7060265326) (0.0500000000, 0.4975812972) (0.0357142857, 0.3554175512) (0.0250000000, 0.2474763333) (0.0178571429, 0.1758301014) (0.0125000000, 0.1238719022) (0.0088495575, 0.0872497875) (0.0062500000, 0.0616525345) (0.0044247788, 0.0436945648) (0.0031250000, 0.0308110241) (0.0022123894, 0.0218319842) (0.0015625000, 0.0154226963) 
            };

        \addplot[color=black, mark=none] 
        coordinates {(0.05, 0.13) (0.005, 0.013)};
        
        \node [gray, rotate=0] at (rel axis cs: 0.23,0.80) { $\sim h^{1.3}$ };
        \node [purple, rotate=0] at (rel axis cs: 0.15,0.37) { $\sim h^5$ };
        \node [blue, rotate=25] at (rel axis cs: 0.50,0.33) { $\sim h^2, \sim h^3, \sim h^4 + \text{reference}$ };
        \node [black, rotate=25] at (rel axis cs: 0.55,0.22) { slope 1 };

        \end{axis}
        \end{tikzpicture}
        \caption{Convergence of the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) in 2D.}
        \label{fig:conv_2D}
\end{figure}

==> convergence_3D.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={3D, $\|u - \tilde{u}_h\|_{L^2}$},
            xtick={0.01, 0.1},
            ytick={0.001, 0.01, 0.1},
            xmin=0.005, xmax=0.12,
            ymin=0.00015, ymax=0.1,
            legend pos=north west,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=0.5ex},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.04643290078593369) (0.08333333333333333, 0.03276972684947128) (0.06666666666666667, 0.02144780899583039) (0.05, 0.012177305154034883) (0.04, 0.007737666542277612) (0.03225806451612903, 0.005013909681721832) (0.025, 0.0030221421146074613) (0.02, 0.0019384668179921961) (0.015873015873015872, 0.0012151597313434857) (0.0125, 0.0007537859673007643) (0.01, 0.00048093514839835257)
            }; %reference
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.04674452663530721) (0.08333333333333333, 0.029943849787643518) (0.06666666666666667, 0.019383324121442735) (0.05, 0.010214433869905332) (0.04, 0.006314695298849563) (0.03225806451612903, 0.003971014369691118) (0.025, 0.002372243211772429) (0.02, 0.001604038775607533) (0.015873015873015872, 0.0011483254393485855) (0.0125, 0.0008750649003314969) (0.01, 0.0007067839194954369) 
            }; %h^3
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.0467445266353072) (0.08333333333333333, 0.030892058233764143) (0.06666666666666667, 0.020854910642475504) (0.05, 0.011652736450799806) (0.04, 0.007533739402746608) (0.03225806451612903, 0.004878560920464494) (0.025, 0.00292165458002299) (0.02, 0.0018686894412387669) (0.015873015873015872, 0.0011746920059553033) (0.0125, 0.000727422647729413) (0.01, 0.0004644053472442571)  
            }; % h^4

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1, 0.0467445266353072) (0.08333333333333333, 0.03183110479452874) (0.06666666666666667, 0.0223134521136697) (0.05, 0.013181527812446242) (0.04, 0.008945845664417473) (0.03225806451612903, 0.00611957388953101) (0.025, 0.003959497878568212) (0.02, 0.002742782462583584) (0.015873015873015872, 0.0019030624975992492) (0.0125, 0.0013272252537637403) (0.01, 0.0009636781145703335)
            }; % h^5

            \addplot[color=black, mark=none] 
            coordinates {(0.05, 0.007) (0.02, 0.00112)};
            \node [orange, rotate=15] at (rel axis cs: 0.15,0.24) { $\sim h^3$ };
            \node [brown, rotate=25] at (rel axis cs: 0.27,0.38) { $\sim h^5$ };
            \node [blue, rotate=15] at (rel axis cs: 0.1, 0.15) { reference };
            \node [red, rotate=32] at (rel axis cs: 0.3,0.2) { $\sim h^4$ };
            \node [black, rotate=40] at (rel axis cs: 0.60,0.42) { slope 2 };


        \end{axis}
        \end{tikzpicture}%
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={$h$},
                ylabel={3D, $|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
                xtick={0.01, 0.1, 1},
                ytick={0.1, 1, 10},
                xmin = 0.006,
                ymin = 0.08,
                legend pos=north west,
                ymajorgrids=true,
                grid=none,
                xmode=log,
                ymode=log,
                width=0.56\textwidth,
                height=0.47\textwidth,
                x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
                xticklabel style={above, yshift=1ex, xshift=1ex},
            ]
            
            \addplot[
                color=blue,
                mark=*,
                ]
                coordinates {
                    (0.1, 1.4665157106670539) (0.08333333333333333, 1.233431263629783) (0.06666666666666667, 0.999709472927631) (0.05, 0.7503042080600089) (0.04, 0.5966226213279184) (0.03225806451612903, 0.4807871415512738) (0.025, 0.373954414990329) (0.02, 0.29978451644199555) (0.015873015873015872, 0.23765029296406195) (0.0125, 0.18737203104359024) (0.01, 0.14983889263098324)
                }; % reference
                
            \addplot[
                color=orange,
                mark=*,
                ]
                coordinates {
                    (0.1, 1.5959521441991298) (0.08333333333333333, 1.314234103215576) (0.06666666666666667, 1.0810465790862822) (0.05, 0.8251269969944133) (0.04, 0.6724382024990099) (0.03225806451612903, 0.551850102951522) (0.025, 0.4404175171122717) (0.02, 0.36294766502684433) (0.015873015873015872, 0.29886036134985267) (0.0125, 0.2460511613097628) (0.01, 0.20650606469701394) 
                }; % h^3
            
            \addplot[
                color=red,
                mark=*,
                ]
                coordinates {
                    (0.1, 1.59595214419913) (0.08333333333333333, 1.3074460633620961) (0.06666666666666667, 1.0669748250907625) (0.05, 0.8025508886124623) (0.04, 0.6440980490851304) (0.03225806451612903, 0.5186544091407033) (0.025, 0.4026394736358069) (0.02, 0.32205377600465435) (0.015873015873015872, 0.25563954209727996) (0.0125, 0.2012637423970228) (0.01, 0.16096429348362132)
                }; %h^4
    
            \addplot[
                color=brown,
                mark=*,
                ]
                coordinates {
                    (0.1, 1.59595214419913) (0.08333333333333333, 1.3036674484933357) (0.06666666666666667, 1.0646077449921765) (0.05, 0.8060390121813185) (0.04, 0.652857556090589) (0.03225806451612903, 0.5323866738826363) (0.025, 0.42153607871481247) (0.02, 0.34473720668017227) (0.015873015873015872, 0.2814823954515597) (0.0125, 0.22959268788436457) (0.01, 0.19094830066488644)
                }; % h^5
    
            % \legend{reference, $k=3$, $k=4$, $k=5$}

            \addplot[color=black, mark=none] 
            coordinates {(0.07, 0.8) (0.035, 0.4)};
            \node [orange, rotate=32] at (rel axis cs: 0.25,0.41) { $\sim h^3$ };
            \node [brown, rotate=0] at (rel axis cs: 0.1,0.27) { $\sim h^5$ };
            \node [blue, rotate=38] at (rel axis cs: 0.35, 0.32) { reference };
            \node [red, rotate=0] at (rel axis cs: 0.1,0.21) { $\sim h^4$ };
            \node [black, rotate=38] at (rel axis cs: 0.7,0.55) { slope 1 };

    
            \end{axis}
            \end{tikzpicture}
    \caption{Convergence of the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) in 3D.}
    \label{fig:conv_3d} 
\end{figure}

==> convergence_L2.tex <==
\begin{figure}[!ht]
\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$L^2$ error},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            xmode=log,
            ymode=log,
            width=0.8\textwidth,
            height=0.5\textwidth,
            x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
            y label style={at={(axis description cs:-0.07,0.9)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0266839393) (0.0714285714, 0.0139108849) (0.0500000000, 0.0068525003) (0.0357142857, 0.0034963940) (0.0250000000, 0.0016951800) (0.0178571429, 0.0008593616) (0.0125000000, 0.0004247803) (0.0088495575, 0.0002114534) (0.0062500000, 0.0001055128) (0.0044247788, 0.0000529551) (0.0031250000, 0.0000263535) (0.0022123894, 0.0000132260) (0.0015625000, 0.0000066000)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0116559864) (0.0500000000, 0.0069565155) (0.0357142857, 0.0049252109) (0.0250000000, 0.0036027890) (0.0178571429, 0.0026950458) (0.0125000000, 0.0019649096) (0.0088495575, 0.0014348451) (0.0062500000, 0.0010351698) (0.0044247788, 0.0007443398) (0.0031250000, 0.0005316409) (0.0022123894, 0.0003793773) (0.0015625000, 0.0002694593)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0114294197) (0.0500000000, 0.0055882920) (0.0357142857, 0.0028900441) (0.0250000000, 0.0014094087) (0.0178571429, 0.0007171503) (0.0125000000, 0.0003514386) (0.0088495575, 0.0001752714) (0.0062500000, 0.0000879023) (0.0044247788, 0.0000439796) (0.0031250000, 0.0000219740) (0.0022123894, 0.0000110109) (0.0015625000, 0.0000054950)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0214721462) (0.0714285714, 0.0124283812) (0.0500000000, 0.0069988804) (0.0357142857, 0.0042042558) (0.0250000000, 0.0024595430) (0.0178571429, 0.0015239162) (0.0125000000, 0.0009445083) (0.0088495575, 0.0006083028) (0.0062500000, 0.0004015884) (0.0044247788, 0.0002703863) (0.0031250000, 0.0001841136) (0.0022123894, 0.0001270218) (0.0015625000, 0.0000880670) 
            };

        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};

            \node [orange, rotate=12] at (rel axis cs: 0.1,0.51) { $\sim h^2$ };
            \node [brown, rotate=14] at (rel axis cs: 0.1,0.4) { $\sim h^4$ };
            \node [blue, rotate=30] at (rel axis cs: 0.14, 0.2) { reference };
            \node [red, rotate=26] at (rel axis cs: 0.14,0.08) { $\sim h^3$ };
            \node [black, rotate=30] at (rel axis cs: 0.40,0.26) { slope 2 };

        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}
    \end{center}
    \caption{Convergence of the error in the $L^2$ norm for a choice of $\Jmin \sim h^k $} \label{fig:L2}
\end{figure}



==> convergence_high_order_2D.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$\|u - \tilde{u}_h\|_{L^2}$},
            xtick={0.01, 0.1},
            ytick={1e-7, 1e-5, 1e-3, 0.1, 10},
            xmin=0.004, xmax=0.12,
            legend pos=north west,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
            y label style={at={(axis description cs:0.155,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.4127689484679734) (0.07142857142857142, 0.24759641270464677) (0.05, 0.13165605958208712) (0.03571428571428571, 0.0675863311123563) (0.025, 0.034516522886171554) (0.017857142857142856, 0.017698178149480062) (0.0125, 0.008714320884887388) (0.008849557522123894, 0.004375925288490695) (0.00625, 0.00219274644465199)
            };
        \addplot[
            color=blue,
            mark=*,
            style=dashed,
            ]
            coordinates {
                (0.1, 0.38529211867405944) (0.07142857142857142, 0.2187309446414345) (0.05, 0.11969616823544603) (0.03571428571428571, 0.06211967406475171) (0.025, 0.031125353406489725) (0.017857142857142856, 0.016247105384613048) (0.0125, 0.007964266022588068) (0.008849557522123894, 0.003997784630519103) (0.00625, 0.0020046900605433216)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.09643959703631401) (0.07142857142857142, 0.038834269420410364) (0.05, 0.014180096903617448) (0.03571428571428571, 0.005261579653792421) (0.025, 0.001887723050530735) (0.017857142857142856, 0.0006997885967474694) (0.0125, 0.0002440562138100699) (0.008849557522123894, 8.759127423561136e-05) (0.00625, 3.131021887188282e-05)
           };
        \addplot[
            color=orange,
            mark=*,
            style=dashed,
            ]
            coordinates {
                (0.1, 0.08268632029412545) (0.07142857142857142, 0.02888449664402733) (0.05, 0.01166353162350593) (0.03571428571428571, 0.004307165661555216) (0.025, 0.0015234307534270515) (0.017857142857142856, 0.0005731280515563304) (0.0125, 0.00019715025199912295) (0.008849557522123894, 6.988467805698772e-05) (0.00625, 2.4717567254994232e-05)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.022261887708790104) (0.07142857142857142, 0.006281000899042996) (0.05, 0.0015724645441123543) (0.03571428571428571, 0.00039575449199411164) (0.025, 9.94837770769631e-05) (0.017857142857142856, 2.5865567436497895e-05) (0.0125, 6.29601818461805e-06) (0.008849557522123894, 1.607307996468953e-06) (0.00625, 4.093130463448501e-07)
            };
        \addplot[
            color=red,
            mark=*,
            style=dashed,
            ]
            coordinates {
                (0.1, 0.01709129902419804) (0.07142857142857142, 0.004258822658297689) (0.05, 0.001159644684231704) (0.03571428571428571, 0.00028975287273211406) (0.025, 7.121732115884947e-05) (0.017857142857142856, 1.9018505058795106e-05) (0.0125, 4.517993180502186e-06) (0.008849557522123894, 1.1347707134090924e-06) (0.00625, 2.833701038171294e-07)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (0.1, 0.004018527368310254) (0.07142857142857142, 0.000833097849709977) (0.05, 0.0001468152354742344) (0.03571428571428571, 2.7752784019529953e-05) (0.025, 5.144284671089011e-06) (0.017857142857142856, 1.106196076412337e-06) (0.0125, 2.3221985981123317e-07) (0.008849557522123894, 5.378156809130018e-08)
            };
        \addplot[
            color=brown,
            mark=*,
            style=dashed,
            ]
            coordinates {
                (0.1, 0.0028206748993378074) (0.07142857142857142, 0.00046434939458034845) (0.05, 9.646969480719211e-05) (0.03571428571428571, 1.7599430261920648e-05) (0.025, 3.104191901067524e-06) (0.017857142857142856, 6.06175136265688e-07) (0.0125, 1.0052389944556778e-07) (0.008849557522123894, 1.798762124040162e-08)
            };

            % \addplot[color=black, mark=none] 
            % coordinates {(0.05, 0.008) (0.02, 0.00128)};
            \node [blue, rotate=0] at (rel axis cs: 0.12, 0.72) { Order 1 };
            \node [orange, rotate=0] at (rel axis cs: 0.12,0.52) { Order 2 };
            \node [red, rotate=0] at (rel axis cs: 0.12,0.32) { Order 3 };
            \node [brown, rotate=0] at (rel axis cs: 0.13,0.1) { Order 4 };

        \end{axis}
        \end{tikzpicture}%
        \hspace{0.1cm}%
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={$h$},
                ylabel={$|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
                xtick={0.01, 0.1, 1},
                ytick={1e-4, 1e-2, 1},
                xmin=0.004, xmax=0.12,
                legend pos=north west,
                ymajorgrids=true,
                grid=none,
                xmode=log,
                ymode=log,
                width=0.56\textwidth,
                height=0.47\textwidth,
                x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
                y label style={at={(axis description cs:0.19,0.85)},rotate=-90,anchor=south},
            ]
            
            \addplot[
                color=blue,
                mark=*,
                ]
                coordinates {
                    (0.1, 18.52351024209641) (0.07142857142857142, 14.617277006438517) (0.05, 10.816617777314962) (0.03571428571428571, 7.81948413825209) (0.025, 5.611902511588229) (0.017857142857142856, 4.022552256981308) (0.0125, 2.8239424301029064) (0.008849557522123894, 2.0018779575811383) (0.00625, 1.4174099214313964)
                };

            \addplot[
                color=blue,
                mark=*,
                style=dashed,
                ]
                coordinates {
                    (0.1, 17.952642755843243) (0.07142857142857142, 13.731131510940298) (0.05, 10.243176337612613) (0.03571428571428571, 7.416342346620904) (0.025, 5.254953094858886) (0.017857142857142856, 3.8022167370898114) (0.0125, 2.6643895736401713) (0.008849557522123894, 1.887002047712481) (0.00625, 1.3379199307488594)
                };
                
            \addplot[
                color=orange,
                mark=*,
                ]
                coordinates {
                    (0.1, 7.941985665413481) (0.07142857142857142, 4.634704197807816) (0.05, 2.411870396985716) (0.03571428571428571, 1.2468647573263447) (0.025, 0.629443969124528) (0.017857142857142856, 0.322698836656169) (0.0125, 0.15936309352044933) (0.008849557522123894, 0.07991410986231612) (0.00625, 0.03983543019826143)
                };

            \addplot[
                color=orange,
                mark=*,
                style=dashed,
                ]
                coordinates {
                    (0.1, 7.205512925861423) (0.07142857142857142, 3.8335034816677678) (0.05, 2.125869183369642) (0.03571428571428571, 1.1028393806468042) (0.025, 0.5510245929815681) (0.017857142857142856, 0.28745337978815116) (0.0125, 0.1409804929293537) (0.008849557522123894, 0.07062653043112764) (0.00625, 0.03532621404472042)
                };
        
            \addplot[
                color=red,
                mark=*,
                ]
                coordinates {
                    (0.1, 2.6156101305845896) (0.07142857142857142, 1.0244623939200974) (0.05, 0.3668675859807425) (0.03571428571428571, 0.13082453987413953) (0.025, 0.046558707544931695) (0.017857142857142856, 0.016848179625187105) (0.0125, 0.005779541893233722) (0.008849557522123894, 0.0020417835589143663) (0.00625, 0.0007192663008620087)
                };
            
            \addplot[
                color=red,
                mark=*,
                style=dashed,
                ]
                coordinates {
                    (0.1, 2.1615248885213005) (0.07142857142857142, 0.7822677889240232) (0.05, 0.2984080060502036) (0.03571428571428571, 0.10698870961563706) (0.025, 0.03743439947505279) (0.017857142857142856, 0.013952384317111785) (0.0125, 0.004758711688496433) (0.008849557522123894, 0.0016885375494481718) (0.00625, 0.0005979666815825804)
                };
    
            \addplot[
                color=brown,
                mark=*,
                ]
                coordinates {
                    (0.1, 0.5984211911184908) (0.07142857142857142, 0.17422880384719322) (0.05, 0.043305708500999275) (0.03571428571428571, 0.011122527660546569) (0.025, 0.0027282491457214426) (0.017857142857142856, 0.0007135241374307688) (0.0125, 0.00017324973544109585) (0.008849557522123894, 4.411318043107122e-05)
                };
            
            \addplot[
                color=brown,
                mark=*,
                style=dashed,
                ]
                coordinates {
                    (0.1, 0.45548486662641013) (0.07142857142857142, 0.11153306266879609) (0.05, 0.03197607333518541) (0.03571428571428571, 0.008238887144528029) (0.025, 0.0020441586261606515) (0.017857142857142856, 0.000551866848690595) (0.0125, 0.00013144151282938835) (0.008849557522123894, 3.30843450678693e-05)
                };
    
            % \legend{reference, $k=3$, $k=4$, $k=5$}

            \node [blue, rotate=0] at (rel axis cs: 0.12, 0.8) { Order 1 };
            \node [orange, rotate=0] at (rel axis cs: 0.12,0.6) { Order 2 };
            \node [red, rotate=0] at (rel axis cs: 0.12,0.35) { Order 3 };
            \node [brown, rotate=0] at (rel axis cs: 0.13,0.1) { Order 4 };
    
            \end{axis}
            \end{tikzpicture}
        \caption{Convergence of the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) for high-order elements in 2D for the classic FEM on a regular mesh (dashed line) and the TFEM approach with a band of caps (solid line).}
        \label{fig:conv_high_order_2D}
\end{figure}

==> convergence_inverted.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $L^2$ error},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.13306464428033152) (0.05, 0.1737526564045683) (0.025, 0.12600433707157785) (0.0125, 0.1306690609212042) (0.00625, 0.1440197071973084) (0.003125, 0.14881507519554463) (0.0015625, 0.14981187472619992)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.03562107466069449) (0.05, 0.009015913391605273) (0.025, 0.0023161289076289856) (0.0125, 0.0005801144264318679) (0.00625, 0.0001452770728549974) (0.003125, 3.637867887437128e-05) (0.0015625, 9.09750466352321e-06)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.0709296657922045) (0.05, 0.02785863660170571) (0.025, 0.010226175060714193) (0.0125, 0.004643834210231014) (0.00625, 0.0022452923804050415) (0.003125, 0.0011084610035461972) (0.0015625, 0.0005511303558107218)
            };


        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};

            \node [blue, rotate=0] at (rel axis cs: 0.15, 0.85) { $\sim h^2$ };
            \node [orange, rotate=35] at (rel axis cs: 0.12,0.2) { $\sim h^3$ };
            \node [red, rotate=20] at (rel axis cs: 0.16,0.5) { $\sim h^4$ };
            \node [black, rotate=35] at (rel axis cs: 0.40,0.21) { slope 2 };

        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}%
    % \hspace{0.1cm}%
    \begin{tikzpicture}%
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $H^1$ error},
            xtick={0.01, 0.1, 1},
            ytick={0.01, 0.1, 1, 10},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymin=0.004, 
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        
            
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 2.4545902607291614) (0.05, 1.7684551416420513) (0.025, 4.281726683839864) (0.0125, 0.8863135963724894) (0.00625, 0.753973500752166) (0.003125, 7.479587300906191) (0.0015625, 0.7348175902516165) 
            };
        
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 1.113239774258012) (0.05, 0.5521309803348374) (0.025, 0.2786440218325281) (0.0125, 0.1391064801600091) (0.00625, 0.06165869953310369) (0.003125, 0.03083926332870781) (0.0015625, 0.01541852737266666) 
            };

        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 2.257394786110968) (0.05, 1.0709527805366208) (0.025, 0.5452523467351037) (0.0125, 0.33482469194283543) (0.00625, 0.0678592822318804) (0.003125, 0.033771996737934594) (0.0015625, 0.016849712720176328) 
            };
        
        
        \addplot[color=black, mark=none] 
        coordinates {(0.05, 0.13) (0.005, 0.013)};
        
        \node [blue, rotate=0] at (rel axis cs: 0.43,0.78) { $\sim h^2$ };
        \node [orange, rotate=25] at (rel axis cs: 0.15,0.15) { $\sim h^3$ };
        \node [red, rotate=25] at (rel axis cs: 0.15,0.27) { $\sim h^4$ };
        \node [black, rotate=25] at (rel axis cs: 0.55,0.22) { slope 1 };

        \end{axis}
        \end{tikzpicture}
        \caption{Convergence for inverted band of caps keeping the negative sign of the determinant of the error in the $L^2$ (left) and $H^1$ semi-norm (right) in 2D.}
        \label{fig:conv_inverted}
\end{figure}

==> convergence_inverted_positive.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $L^2$ error},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.43716065305345553) (0.05, 0.36869283656343016) (0.025, 0.2290454141125144) (0.0125, 0.18296122755746969) (0.00625, 0.16967975989288225) (0.003125, 0.16103278747772035)
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.022201090021401478) (0.05, 0.005462592686054588) (0.025, 0.0014007040742883134) (0.0125, 0.0003492144845135495) (0.00625, 8.736823275465956e-05) (0.003125, 2.183933570318903e-05)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.05005573877632128) (0.05, 0.020463036281411197) (0.025, 0.009394119375227562) (0.0125, 0.004516317530661526) (0.00625, 0.002222119346245888) (0.003125, 0.0011033394381147975)
            };


        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};

            \node [blue, rotate=0] at (rel axis cs: 0.15, 0.85) { $\sim h^2$ };
            \node [orange, rotate=35] at (rel axis cs: 0.12,0.2) { $\sim h^3$ };
            \node [red, rotate=20] at (rel axis cs: 0.16,0.5) { $\sim h^4$ };
            \node [black, rotate=35] at (rel axis cs: 0.40,0.21) { slope 2 };

        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}%
    % \hspace{0.1cm}%
    \begin{tikzpicture}%
        \begin{axis}[
            xlabel={$h$},
            ylabel={2D, $H^1$ error},
            xtick={0.01, 0.1, 1},
            ytick={0.01, 0.1, 1, 10},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymin=0.004, 
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        
        
            
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 2.8912330065603626) (0.05, 2.1627014535946785) (0.025, 1.3937806519347624) (0.0125, 1.042000556961187) (0.00625, 0.8340742482758271) (0.003125, 0.7781074559014879)
            };
        
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 1.1167947684461008) (0.05, 0.5526028124968329) (0.025, 0.278677306325987) (0.0125, 0.13910376948025147) (0.00625, 0.061657218938553665) (0.003125, 0.030836229330094635)
            };

        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 1.2823797239806478) (0.05, 0.756115958881553) (0.025, 0.4770746527521764) (0.0125, 0.3139172127887668) (0.00625, 0.06702020724498928) (0.003125, 0.03356886586934082)
            };
        
        
        \addplot[color=black, mark=none] 
        coordinates {(0.05, 0.13) (0.005, 0.013)};
        
        \node [blue, rotate=0] at (rel axis cs: 0.43,0.78) { $\sim h^2$ };
        \node [orange, rotate=25] at (rel axis cs: 0.15,0.15) { $\sim h^3$ };
        \node [red, rotate=25] at (rel axis cs: 0.15,0.27) { $\sim h^4$ };
        \node [black, rotate=25] at (rel axis cs: 0.55,0.22) { slope 1 };

        \end{axis}
        \end{tikzpicture}
        \caption{Convergence for inverted band of caps forcing the positive sign of the determinant of the error in the $L^2$ (left) and $H^1$ semi-norm (right) in 2D.}
        \label{fig:conv_inverted_pos}
\end{figure}

==> eigen.tex <==
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={},
            ylabel={Eigenvalues},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            ytick={0.1, 10, 1000, 1e5},
            xmin = 1,
            xticklabel style={above, yshift=1ex, xshift=1ex},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.5,0.88)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            ]
            coordinates {
                (0, 0.0375769667839666) (1, 0.09211240066421214) (2, 0.10373633420274608) (3, 0.16300320041896654) (4, 0.184241525487605) (5, 0.18685334451273675) (6, 0.241157799711992) (7, 0.26120958423935914) (8, 0.3104273581768162) (9, 0.3305834222147093) (10, 0.33730791719061826) (11, 0.39151261025327655) (12, 0.39419128533613024) (13, 0.45804502959874566) (14, 0.47079244270351467) (15, 0.47738178438138573) (16, 0.48802975251353775) (17, 0.5283272504875932) (18, 0.5602043805595214) (19, 0.6035293453010749) (20, 0.6127253073434928) (21, 0.6275590476988938) (22, 0.6803343205701405) (23, 0.7062775616219303) (24, 0.7266815961591603) (25, 0.745428245423977) (26, 0.770054820571224) (27, 0.7729900672536109) (28, 0.8256105847722184) (29, 0.835831391686963) (30, 0.8728883380428074) (31, 0.8841024254810743) (32, 0.9182776088120199) (33, 0.9279173532447705) (34, 0.9511042741884635) (35, 0.9737316009076631) (36, 0.991368176556013) (37, 1.0108159891198771) (38, 1.066066589908667) (39, 1.0835235545721877) (40, 1.0896013648051563) (41, 1.1101924566528691) (42, 1.1828734700382157) (43, 1.1942721617723253) (44, 1.220084213953124) (45, 1.240583756621537) (46, 1.2532725712027872) (47, 1.2570379114358954) (48, 1.2870083810402742) (49, 1.30478206513144) (50, 1.326059382475128) (51, 1.3421229929866518) (52, 1.381281935775999) (53, 1.4077046825696655) (54, 1.421608529948034) (55, 1.439781428595512) (56, 1.4480431886695886) (57, 1.4618561963109098) (58, 1.4899383582057006) (59, 1.5045812813498143) (60, 1.5460027783760797) (61, 1.5540745794666477) (62, 1.5724146160017192) (63, 1.5981964578230015) (64, 1.6315872593265186) (65, 1.6652733464461582) (66, 1.691025157206882) (67, 1.7126904077289369) (68, 1.7229812298430178) (69, 1.7352299395807704) (70, 1.771151003131685) (71, 1.7917542341675994) (72, 1.8058440371424116) (73, 1.8391868429950875) (74, 1.8626650722607248) (75, 1.879461445341839) (76, 1.893775489364649) (77, 1.8989585561666464) (78, 1.9220123593868481) (79, 1.9311018606888435) (80, 1.9490668737350922) (81, 1.9563040749530058) (82, 1.9717664065447702) (83, 1.9778263711675124) (84, 1.9913388416649058) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0273922270114966) (90, 2.065731423590996) (91, 2.0756409541868184) (92, 2.101746391924019) (93, 2.1212259466928294) (94, 2.142204464190644) (95, 2.1496058026733618) (96, 2.1635445223530163) (97, 2.177701664054362) (98, 2.2049977695386183) (99, 2.229786802936405) (100, 2.241373131969627) (101, 2.2506039139535137) (102, 2.2618896427536206) (103, 2.303812345226228) (104, 2.3495751499966775) (105, 2.356235682083403) (106, 2.372603979297419) (107, 2.3812991765605376) (108, 2.4076419705007464) (109, 2.416963464356189) (110, 2.4336927388680647) (111, 2.4404081689524717) (112, 2.4535271028064525) (113, 2.4566718527482507) (114, 2.4952140935451363) (115, 2.510712829674161) (116, 2.5154520345262816) (117, 2.539767309937449) (118, 2.555043151688284) (119, 2.565063943678259) (120, 2.573877120046706) (121, 2.588549229734166) (122, 2.593650797992822) (123, 2.6152279007325983) (124, 2.6427286961644665) (125, 2.6616574205877517) (126, 2.6665588848345916) (127, 2.6939898419380386) (128, 2.7014041953820565) (129, 2.7197035534464065) (130, 2.739228826943694) (131, 2.762764820448858) (132, 2.7675585744685343) (133, 2.7865167555115167) (134, 2.789778263926001) (135, 2.8190517345860333) (136, 2.8297328616922592) (137, 2.832369017958423) (138, 2.8502650901725923) (139, 2.878382599607871) (140, 2.916538509133232) (141, 2.924421862587895) (142, 2.9517136065185885) (143, 2.959617403293061) (144, 2.973083275970125) (145, 2.992416785372261) (146, 2.9958450203744706) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.019047307784321) (224, 3.030797245558632) (225, 3.0529516512215142) (226, 3.064822977910448) (227, 3.067863073202296) (228, 3.0783784641721383) (229, 3.0891509550775704) (230, 3.09683316729308) (231, 3.100744783085751) (232, 3.1203817922795323) (233, 3.1271577734086584) (234, 3.144292073380759) (235, 3.1540911733141894) (236, 3.164097749431097) (237, 3.1877684128161707) (238, 3.2051044988255493) (239, 3.208635603412534) (240, 3.2243630420514617) (241, 3.2366420174920405) (242, 3.242607532240053) (243, 3.260232169328358) (244, 3.2721767267025066) (245, 3.2846903818143427) (246, 3.3023176658516995) (247, 3.319085500511571) (248, 3.319336549083098) (249, 3.3307829628908387) (250, 3.350204506516183) (251, 3.351829507719659) (252, 3.3563732127376604) (253, 3.372605063698972) (254, 3.3994272452805188) (255, 3.41593488598309) (256, 3.4397077007941843) (257, 3.4449487782554016) (258, 3.4589698156152275) (259, 3.4629660352370566) (260, 3.4776522885315027) (261, 3.5021065774675675) (262, 3.519377409994418) (263, 3.539949398613987) (264, 3.544316601747567) (265, 3.548043263435276) (266, 3.562819284045399) (267, 3.5696917074471908) (268, 3.5740769944480677) (269, 3.5850280781714634) (270, 3.595351024717249) (271, 3.598313798483428) (272, 3.6194133242722275) (273, 3.6207324554171594) (274, 3.6360535607368196) (275, 3.6438675388457953) (276, 3.6514516816489215) (277, 3.6713587457869092) (278, 3.680169637831686) (279, 3.6844143866356527) (280, 3.6870855346862967) (281, 3.6986593941905035) (282, 3.7032415163986974) (283, 3.7094924595663645) (284, 3.721138001206548) (285, 3.736886639040007) (286, 3.7416028288364473) (287, 3.7607818053605726) (288, 3.763052171942006) (289, 3.778000525750498) (290, 3.779664592201921) (291, 3.7867254037535916) (292, 3.8027294915373044) (293, 3.8178252198882294) (294, 3.8215671810131826) (295, 3.833841511076121) (296, 3.841394476868732) (297, 3.846442737312301) (298, 3.852689939633549) (299, 3.8624178887636904) (300, 3.866156959869648) (301, 3.890415485062533) (302, 3.911717223274396) (303, 3.918436539206816) (304, 3.92453946640799) (305, 3.928197935678614) (306, 3.9378445832667115) (307, 3.946986838412439) (308, 3.971320124669223) (309, 3.980762303148981) (310, 3.9818359925180165) (311, 3.9866340708299997) (312, 3.994777508316764) (313, 4.0) (314, 4.0) (315, 4.010341252987636) (316, 4.0137386774114505) (317, 4.02681417018986) (318, 4.037892673613696) (319, 4.0447544369442525) (320, 4.047296840353089) (321, 4.0651229698141895) (322, 4.067149298397713) (323, 4.074458272512497) (324, 4.083326411440659) (325, 4.091445382527313) (326, 4.103203373820183) (327, 4.110351608333977) (328, 4.118741407789022) (329, 4.120509244914616) (330, 4.1249775558439925) (331, 4.132644247630999) (332, 4.134681378548459) (333, 4.140805894447388) (334, 4.147478543393564) (335, 4.155507635487489) (336, 4.16180881027518) (337, 4.167772489033711) (338, 4.177900791919253) (339, 4.185846211923532) (340, 4.189573572156005) (341, 4.194023954168544) (342, 4.200173711453228) (343, 4.200873859266975) (344, 4.209905842429808) (345, 4.220654960660932) (346, 4.2273542884769695) (347, 4.232255216082208) (348, 4.23909860851102) (349, 4.246020147343819) (350, 4.250847308005787) (351, 4.251734975483508) (352, 4.264991755781573) (353, 4.274420822783402) (354, 4.283395506905958) (355, 4.287307693640729) (356, 4.298055747738693) (357, 4.305965861730302) (358, 4.311996575115237) (359, 4.315088130268176) (360, 4.319340517708254) (361, 4.323514500471156) (362, 4.332654335847179) (363, 4.34258788662283) (364, 4.345715745354453) (365, 4.350665145909149) (366, 4.356345217144783) (367, 4.360811148066282) (368, 4.364355902213004) (369, 4.368361902331813) (370, 4.375973432090799) (371, 4.379378452780509) (372, 4.387663110891029) (373, 4.397793390458325) (374, 4.401384479736366) (375, 4.406884497559342) (376, 4.412802147975068) (377, 4.415638203264305) (378, 4.423603932313421) (379, 4.425862693526866) (380, 4.434009514772846) (381, 4.445111147263275) (382, 4.448499315712825) (383, 4.452613085185071) (384, 4.458322703562411) (385, 4.462752272043217) (386, 4.473365299350254) (387, 4.479735702105718) (388, 4.486450440952161) (389, 4.490203778299839) (390, 4.4967023015463905) (391, 4.499452943613292) (392, 4.506170632526293) (393, 4.513826174333022) (394, 4.516469001571057) (395, 4.528796734437544) (396, 4.530758967833818) (397, 4.535930637188286) (398, 4.539528034990355) (399, 4.5465727833546685) (400, 4.549835994101101) (401, 4.551738723551371) (402, 4.556769752121915) (403, 4.562299519858141) (404, 4.569130516769703) (405, 4.572644552005186) (406, 4.577808898832598) (407, 4.5875469608559865) (408, 4.59072392906267) (409, 4.5983943064754085) (410, 4.60073151500622) (411, 4.60634684720273) (412, 4.608861981272769) (413, 4.61243801542242) (414, 4.6211128640459815) (415, 4.624421948652874) (416, 4.630002332671775) (417, 4.632752418343519) (418, 4.638266609277029) (419, 4.643728868978553) (420, 4.646564706379573) (421, 4.6565847975713766) (422, 4.659277284047801) (423, 4.666362931642514) (424, 4.669111507269276) (425, 4.676802138348264) (426, 4.679648713206654) (427, 4.683585716623936) (428, 4.6922245311852295) (429, 4.696860898685124) (430, 4.703148644715036) (431, 4.707069094022601) (432, 4.711585608399164) (433, 4.72586913768883) (434, 4.732085292407619) (435, 4.735723195605183) (436, 4.74150264106247) (437, 4.753935743366112) (438, 4.756077000717197) (439, 4.76456735516807) (440, 4.766188370041167) (441, 4.781018168141606) (442, 4.78132913686495) (443, 4.782885186511903) (444, 4.791581828514427) (445, 4.795979819741236) (446, 4.8013378158012365) (447, 4.814755687733343) (448, 4.816041244381806) (449, 4.818546350871562) (450, 4.82769833547394) (451, 4.83600016199498) (452, 4.83890368719318) (453, 4.840312951314316) (454, 4.851758035529295) (455, 4.854435114422175) (456, 4.862586259190519) (457, 4.864971351075488) (458, 4.87670784457583) (459, 4.882021493477648) (460, 4.894777301441834) (461, 4.901670419887809) (462, 4.9025401297782425) (463, 4.907521372691771) (464, 4.909904955537964) (465, 4.920727199208906) (466, 4.922240704888286) (467, 4.9461075310805915) (468, 4.950228410114978) (469, 4.957606372439346) (470, 4.959528614985708) (471, 4.961503106598958) (472, 4.971111975034665) (473, 4.9845458014701585) (474, 4.989188900691541) (475, 4.995211462246385) (476, 5.000467493051103) (477, 5.004446682894229) (478, 5.017352369421033) (479, 5.030788664454435) (480, 5.0409545090357835) (481, 5.041061597387754) (482, 5.046356356314522) (483, 5.051339452691667) (484, 5.057310389717737) (485, 5.070346799856137) (486, 5.075604515072133) (487, 5.080577764968237) (488, 5.0824881850304) (489, 5.090037977174579) (490, 5.096043683248183) (491, 5.112320057592041) (492, 5.129311460494059) (493, 5.145410691215014) (494, 5.148513745382361) (495, 5.166629372412274) (496, 5.186438699333902) (497, 5.201420558160099) (498, 5.203479647393987) (499, 5.208989524633049) (500, 5.224528635615625) (501, 5.233219282502394) (502, 5.238868663180208) (503, 5.2459740461514) (504, 5.284696312380308) (505, 5.306603199894076) (506, 5.309513573061728) (507, 5.327670283561476) (508, 5.333553865265138) (509, 5.347059249211535) (510, 5.356267993790453) (511, 5.368825262991337) (512, 5.36977573275808) (513, 5.3828461470388325) (514, 5.403914846143232) (515, 5.421236174237808) (516, 5.448722618479574) (517, 5.4604015926373535) (518, 5.4814062735943745) (519, 5.492438083404047) (520, 5.526192963552496) (521, 5.527541811318076) (522, 5.600762009016298) (523, 5.618298937198733) (524, 5.712536909291051) (525, 6.483362713845004) (526, 7.870097572580097) (527, 9.623811417336071) (528, 11.725965379185073) (529, 14.14849984873319) (530, 16.944702427567165) (531, 20.068167186997577) (532, 23.510333448155492) (533, 27.293286278259348) (534, 31.35434862228327) (535, 35.706726099391155) (536, 40.28053444803684) (537, 45.032152685473726) (538, 49.957372565005315) (539, 54.95304236529488) (540, 59.989076271818234) (541, 65.00524968952647) (542, 69.90876031883104) (543, 74.63693185923951) (544, 79.17497375099387) (545, 83.43407637874992) (546, 87.34684640776291) (547, 90.87028630923712) (548, 93.96588402930007) (549, 96.52642248103722) (550, 98.5474602162432) (551, 100.02860560017655) (552, 100.9239604503602)
            };

        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            dashed,
            ]
            coordinates {
            (0, 0.04163908309356361) (1, 0.10390801830498389) (2, 0.13273398702723527) (3, 0.1640275670409722) (4, 0.19036667141156022) (5, 0.2530912172894618) (6, 0.26118577423536693) (7, 0.29552439926536683) (8, 0.3388294628173076) (9, 0.39083350535934586) (10, 0.39563678870168373) (11, 0.3982873800655326) (12, 0.45716856625023167) (13, 0.4793156722124287) (14, 0.49095235182767527) (15, 0.560241426362044) (16, 0.5646711437825834) (17, 0.5841330012164381) (18, 0.6075212813567934) (19, 0.6200772524021885) (20, 0.7073212830185995) (21, 0.7504731262714084) (22, 0.7611843664328943) (23, 0.766864040296894) (24, 0.7709367618742224) (25, 0.7856142961124951) (26, 0.7923897104616074) (27, 0.8411949644616803) (28, 0.8858589482451605) (29, 0.9280684632141138) (30, 0.9608462068534713) (31, 0.9737026030899338) (32, 0.9767942666030693) (33, 0.9870754998443135) (34, 0.9947026877252992) (35, 1.0039376420066002) (36, 1.0903174158335946) (37, 1.1134483575270742) (38, 1.1822071359664075) (39, 1.1883469823621355) (40, 1.2068348015551846) (41, 1.2323397066783197) (42, 1.2389974492225277) (43, 1.2582259981661226) (44, 1.266465234195205) (45, 1.3023479823419077) (46, 1.3032665251532771) (47, 1.3405377883178697) (48, 1.3790020012097344) (49, 1.3922305026195085) (50, 1.4273905098099646) (51, 1.4329344670073418) (52, 1.45814070492363) (53, 1.4682328484756637) (54, 1.4770003928005793) (55, 1.501518580768546) (56, 1.5258716645242025) (57, 1.556365139516547) (58, 1.5636132669459193) (59, 1.5871229304868868) (60, 1.6414398460012283) (61, 1.705717241770882) (62, 1.709359751449871) (63, 1.7161546974480273) (64, 1.7411472384165025) (65, 1.7500697852961533) (66, 1.7635288038657455) (67, 1.7920678839150757) (68, 1.8168633384771395) (69, 1.821487753589568) (70, 1.8425803808529972) (71, 1.8663251362484718) (72, 1.8808359119502291) (73, 1.8991621282935696) (74, 1.9166635094014628) (75, 1.9423073627933451) (76, 1.949937900704766) (77, 1.9636195776543843) (78, 1.986743225744687) (79, 1.9890633847631916) (80, 1.9983325703918375) (81, 2.0) (82, 2.0) (83, 2.0) (84, 2.0) (85, 2.037045949581878) (86, 2.0427085317627807) (87, 2.0747354016982356) (88, 2.1140460046247687) (89, 2.146291012533441) (90, 2.153489326010456) (91, 2.169886501888452) (92, 2.18919593113746) (93, 2.2188122637018943) (94, 2.2336411905726856) (95, 2.2455978615281933) (96, 2.2647064321120323) (97, 2.2723363773038625) (98, 2.294077586245748) (99, 2.319418644655614) (100, 2.3681508979360517) (101, 2.3797545738050836) (102, 2.3887282117035076) (103, 2.402916791524833) (104, 2.4198220861047393) (105, 2.431670371399408) (106, 2.4550592979154318) (107, 2.459126928559061) (108, 2.483740952446249) (109, 2.490967791449611) (110, 2.5002533591584957) (111, 2.5274260209484356) (112, 2.545992378602346) (113, 2.5536113207959867) (114, 2.5597119175807364) (115, 2.5804116352655195) (116, 2.5851312478061335) (117, 2.6140656607897275) (118, 2.6234227446975757) (119, 2.6312708194786043) (120, 2.6440623187393766) (121, 2.6657661561907045) (122, 2.6752835709266622) (123, 2.708111837056514) (124, 2.739658274199773) (125, 2.7497521219348102) (126, 2.7580047723517453) (127, 2.7850303414410837) (128, 2.7995333291276987) (129, 2.831907518531688) (130, 2.8378303815688466) (131, 2.8409861318419547) (132, 2.8496559395594008) (133, 2.872338775713086) (134, 2.893391098260369) (135, 2.901828057504189) (136, 2.9136764747755417) (137, 2.9231835803916386) (138, 2.955606407254) (139, 2.986151195704923) (140, 3.0) (141, 3.0) (142, 3.0) (143, 3.0) (144, 3.0) (145, 3.0) (146, 3.0) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.002537900581779) (216, 3.0142092043840014) (217, 3.0197373323351595) (218, 3.042934214797282) (219, 3.0535182090132116) (220, 3.0671728833090985) (221, 3.081853004601534) (222, 3.083716440030027) (223, 3.0930428699421473) (224, 3.0992582469124157) (225, 3.1110467327382962) (226, 3.1259388537237984) (227, 3.1384894639256826) (228, 3.15035678927321) (229, 3.160599414607918) (230, 3.1714264059990827) (231, 3.205890592017825) (232, 3.2208786918395496) (233, 3.2237353435998) (234, 3.241020908948764) (235, 3.244360877270539) (236, 3.2675622787665493) (237, 3.271276384643972) (238, 3.27247018787868) (239, 3.283280672490303) (240, 3.3321095349315843) (241, 3.350412394071593) (242, 3.3560911295081786) (243, 3.370145484407117) (244, 3.37093922265291) (245, 3.3823227375184226) (246, 3.393294216802876) (247, 3.4126602544829714) (248, 3.418839934751121) (249, 3.427308492099441) (250, 3.436877957542725) (251, 3.4606630095017974) (252, 3.4770485178223307) (253, 3.4894201862142404) (254, 3.5067914803148876) (255, 3.5167323146294422) (256, 3.533086066509058) (257, 3.5432748908254017) (258, 3.562705514425799) (259, 3.575699307775936) (260, 3.5815681742154224) (261, 3.5902408505640033) (262, 3.5938045323892234) (263, 3.601694926914497) (264, 3.610817829345855) (265, 3.61970859769758) (266, 3.6216871455420847) (267, 3.6381399698904313) (268, 3.640515711262786) (269, 3.657923640704448) (270, 3.6643681497885927) (271, 3.6801582946479665) (272, 3.6856349492759772) (273, 3.6895859129185107) (274, 3.7105340966067244) (275, 3.712086306239183) (276, 3.7224119490287833) (277, 3.730700338679975) (278, 3.741807062152153) (279, 3.745746930668489) (280, 3.7534496291432835) (281, 3.7787251083942657) (282, 3.784638776177605) (283, 3.795734354384887) (284, 3.8082553843607587) (285, 3.813894109159189) (286, 3.8226781220602106) (287, 3.844012258215267) (288, 3.8547354504992835) (289, 3.855147415360688) (290, 3.858280052753356) (291, 3.868346156142094) (292, 3.8729077668301217) (293, 3.8805624331555477) (294, 3.895595722206381) (295, 3.9001270686746903) (296, 3.9213816659224476) (297, 3.934663538281373) (298, 3.939292412273417) (299, 3.954033232485996) (300, 3.957013299023172) (301, 3.9753102106538307) (302, 3.9779837003338736) (303, 3.9866003383783215) (304, 3.9947100191740645) (305, 4.0) (306, 4.0) (307, 4.0) (308, 4.009484719313162) (309, 4.019112156041554) (310, 4.02388271962541) (311, 4.030980914697044) (312, 4.036824891234522) (313, 4.054890156766971) (314, 4.059630924959518) (315, 4.069285675176701) (316, 4.071406747376943) (317, 4.077785946120887) (318, 4.083465562358198) (319, 4.090577769666554) (320, 4.103707258130242) (321, 4.106645029723501) (322, 4.117623462294742) (323, 4.122647091194112) (324, 4.135053025505438) (325, 4.137465335649276) (326, 4.138974866106767) (327, 4.146033843725597) (328, 4.155043604614279) (329, 4.1606812710449255) (330, 4.169842011752077) (331, 4.175723420171873) (332, 4.179580062481352) (333, 4.185907503734375) (334, 4.20051460336276) (335, 4.201070430984671) (336, 4.2098766758485455) (337, 4.213983077964265) (338, 4.220875661577493) (339, 4.2286880259409285) (340, 4.234754371018671) (341, 4.2402109410024575) (342, 4.244809140162029) (343, 4.2547004290451405) (344, 4.264616867279417) (345, 4.266195114385725) (346, 4.270329209590802) (347, 4.275173990336455) (348, 4.28467231240038) (349, 4.299604800384991) (350, 4.303434737177645) (351, 4.306280798011782) (352, 4.313073626603648) (353, 4.321781028408266) (354, 4.340433355770107) (355, 4.341514170177545) (356, 4.350830252888714) (357, 4.352241707454703) (358, 4.356513093249695) (359, 4.358673547004616) (360, 4.366356042314955) (361, 4.374256880265969) (362, 4.384877148033045) (363, 4.3906333418090435) (364, 4.395653023108933) (365, 4.404871156751616) (366, 4.411191370261754) (367, 4.414048373091442) (368, 4.417754844983544) (369, 4.420584517119242) (370, 4.422867324545768) (371, 4.436890914865086) (372, 4.442165543051533) (373, 4.449482783152027) (374, 4.462167645169327) (375, 4.467268329531103) (376, 4.469797299375306) (377, 4.472969522778887) (378, 4.474662357689847) (379, 4.4796188905071315) (380, 4.482676811893445) (381, 4.491372708150364) (382, 4.493839059591567) (383, 4.499960538184499) (384, 4.5018064657354016) (385, 4.5130594720576935) (386, 4.515136538520198) (387, 4.526155497436228) (388, 4.528745263820365) (389, 4.530453775014769) (390, 4.535328174128635) (391, 4.545746342482696) (392, 4.549161421497853) (393, 4.5554734726208865) (394, 4.5605162541384034) (395, 4.565708169976962) (396, 4.572415517074352) (397, 4.577624731048708) (398, 4.592089420895626) (399, 4.597297219295675) (400, 4.600455554143998) (401, 4.604294607851078) (402, 4.606179297211267) (403, 4.614724377579771) (404, 4.618279850707869) (405, 4.620576221490915) (406, 4.626346996643003) (407, 4.629101079034934) (408, 4.63738886166346) (409, 4.637819659398408) (410, 4.645352171701508) (411, 4.653841788257357) (412, 4.655025135744641) (413, 4.657638448391565) (414, 4.660488886811665) (415, 4.666780501892288) (416, 4.668839931138456) (417, 4.67848052585519) (418, 4.681943810191111) (419, 4.693061683188355) (420, 4.699961589006721) (421, 4.700516111332981) (422, 4.704306946502428) (423, 4.714197402891014) (424, 4.716548107222026) (425, 4.730392731115384) (426, 4.740386838540532) (427, 4.750904938012105) (428, 4.7544053623623235) (429, 4.758981002838241) (430, 4.759569141916568) (431, 4.764880374899141) (432, 4.775373822664289) (433, 4.781113248413731) (434, 4.781728646896106) (435, 4.783370073916643) (436, 4.786962139100455) (437, 4.801133473079081) (438, 4.807259767289926) (439, 4.8159352664064805) (440, 4.81988517974209) (441, 4.820071938563702) (442, 4.824090722753301) (443, 4.8332651796581) (444, 4.835490398650371) (445, 4.840601901830638) (446, 4.85393295776826) (447, 4.855121115232947) (448, 4.861569519999728) (449, 4.872886054651642) (450, 4.879675865051568) (451, 4.886953967795294) (452, 4.892563898307453) (453, 4.899118947770955) (454, 4.901686639128743) (455, 4.914124849226611) (456, 4.918200215419349) (457, 4.931363358522714) (458, 4.9401690846763415) (459, 4.94326190276768) (460, 4.95835185899694) (461, 4.959774584488434) (462, 4.96741690968483) (463, 4.970033165005484) (464, 4.987449607439729) (465, 4.989572621225283) (466, 4.99637780079527) (467, 5.000174943284122) (468, 5.002035586415083) (469, 5.006008049722201) (470, 5.024531305602588) (471, 5.0291519883812414) (472, 5.037730456212265) (473, 5.0393758981732795) (474, 5.054273615776199) (475, 5.068942115876378) (476, 5.071070701112971) (477, 5.0814016080867) (478, 5.087456892125187) (479, 5.089654847266718) (480, 5.09766452328738) (481, 5.13048767374639) (482, 5.14774135862053) (483, 5.155184588762977) (484, 5.166615946785834) (485, 5.202123108625403) (486, 5.20393623635713) (487, 5.21094596130126) (488, 5.222119693920252) (489, 5.225766558718461) (490, 5.229912580406715) (491, 5.24899955621113) (492, 5.265442123966269) (493, 5.301875758725895) (494, 5.307592285148141) (495, 5.308398733011965) (496, 5.32049649424948) (497, 5.328834719084598) (498, 5.335628908405641) (499, 5.349721603914463) (500, 5.35631349067524) (501, 5.358633066684689) (502, 5.378586805017685) (503, 5.381884310389398) (504, 5.41253117124745) (505, 5.416086003204222) (506, 5.420893999211786) (507, 5.426827633243189) (508, 5.444317586080354) (509, 5.479795149683298) (510, 5.491381067105087) (511, 5.5167560281728605) (512, 5.617763618273839) (513, 5.712537067202071) (514, 5.9683994367985544) (515, 7.648400609494376) (516, 15.981547772023296) (517, 31.18334597265917) (518, 55.83693961604825) (519, 92.78057925232498) (520, 145.18301794329946) (521, 216.23606619844128) (522, 309.0740960416071) (523, 426.7417975201683) (524, 572.0388876299819) (525, 747.3837646452034) (526, 954.8189053106964) (527, 1195.8148379034035) (528, 1471.236493376547) (529, 1781.2357748861375) (530, 2125.3360930160293) (531, 2502.27126869334) (532, 2909.9270325811217) (533, 3345.5803909335223) (534, 3805.690064209446) (535, 4285.984641947862) (536, 4781.65296362099) (537, 5287.288276774945) (538, 5797.023651550077) (539, 6304.592907323355) (540, 6803.552330302158) (541, 7287.300185709885) (542, 7749.236718813764) (543, 8182.939792190732) (544, 8582.21714967545) (545, 8941.206681604977) (546, 9254.67583048055) (547, 9517.900228190132) (548, 9726.877873978858) (549, 9878.482078560797) (550, 9970.405235929682)
            };

        \addplot[
            color=blue,
            mark=none,
            line width=1pt,
            dotted,
            ]
            coordinates {
            (0, 0.09727845715342126) (1, 0.10391001907052595) (2, 0.1629210267820756) (3, 0.16469853779742144) (4, 0.26030967453846804) (5, 0.2619625978952808) (6, 0.31327784229063144) (7, 0.3388535360593874) (8, 0.3923916585815891) (9, 0.3948481979909753) (10, 0.3966138665492435) (11, 0.3998763617672103) (12, 0.4852826624599842) (13, 0.49363195489993766) (14, 0.5611416475618318) (15, 0.5651584771871739) (16, 0.615093937548379) (17, 0.6214362763647014) (18, 0.6580305864799711) (19, 0.7079406124340814) (20, 0.7417322373871083) (21, 0.7639857065275002) (22, 0.7656824546572792) (23, 0.7709366952683255) (24, 0.7757529154720889) (25, 0.7943581413770757) (26, 0.8405954844914805) (27, 0.8443285167702766) (28, 0.9400982205795821) (29, 0.9681183021273178) (30, 0.976494090719037) (31, 0.977007090435135) (32, 0.9927240102063069) (33, 1.0042118472768815) (34, 1.0905412253962108) (35, 1.1161905189165227) (36, 1.1259848881170498) (37, 1.1839053648770843) (38, 1.1915227991915462) (39, 1.2112929001865447) (40, 1.2297743878813174) (41, 1.2577238877110173) (42, 1.258525452654115) (43, 1.260730901287315) (44, 1.3036603815202636) (45, 1.3049529884646118) (46, 1.3239179912148449) (47, 1.3589012438492307) (48, 1.4072099613648823) (49, 1.431935704763525) (50, 1.4337631213890032) (51, 1.462374432832998) (52, 1.4707619887005792) (53, 1.5037122737424722) (54, 1.5281501359186611) (55, 1.5593561149769306) (56, 1.563498884262218) (57, 1.5904471272242384) (58, 1.6424193202676243) (59, 1.6674405320281127) (60, 1.7092902703877995) (61, 1.7118512943078796) (62, 1.7369777906849282) (63, 1.7416928350627752) (64, 1.7613228687779006) (65, 1.7893269096354991) (66, 1.8063957917084892) (67, 1.8183907685545537) (68, 1.8219228845431386) (69, 1.849780662770589) (70, 1.8550565338754796) (71, 1.878092215634045) (72, 1.8919461589168638) (73, 1.9162825800305296) (74, 1.9225574100712288) (75, 1.948416725554474) (76, 1.9636460491602927) (77, 1.992300756427006) (78, 2.0) (79, 2.0) (80, 2.0) (81, 2.0) (82, 2.004164828357) (83, 2.0101898514106322) (84, 2.0481143464378078) (85, 2.0825770981035503) (86, 2.1137822895232263) (87, 2.1489697529142058) (88, 2.153717876332929) (89, 2.1691735047724547) (90, 2.189373304771524) (91, 2.218182535007844) (92, 2.2346819787778287) (93, 2.2467727466813265) (94, 2.266304188820517) (95, 2.268488716178919) (96, 2.272541254887722) (97, 2.3182450446143394) (98, 2.3563685313936) (99, 2.368435829909428) (100, 2.3860241058195246) (101, 2.3996628251355547) (102, 2.4126987386258847) (103, 2.4212809973294225) (104, 2.445758026591545) (105, 2.456363323719977) (106, 2.4692856473026947) (107, 2.478098529090238) (108, 2.4876251507999005) (109, 2.4954558753707943) (110, 2.52233271928244) (111, 2.544061927152033) (112, 2.561386867336986) (113, 2.5620100357473636) (114, 2.5847736932203427) (115, 2.5951719684493844) (116, 2.6161462197074212) (117, 2.6306895345513053) (118, 2.6439823105245503) (119, 2.6739926830057748) (120, 2.6777812700286128) (121, 2.7091933167341353) (122, 2.741268159135006) (123, 2.7486081675321334) (124, 2.7598948508059205) (125, 2.7856935444419655) (126, 2.80270364359211) (127, 2.8298827722320485) (128, 2.834953555941202) (129, 2.8382687707460224) (130, 2.8468831737059896) (131, 2.8624092064618933) (132, 2.890924024547149) (133, 2.901421727636551) (134, 2.9150129790995667) (135, 2.9236102571762053) (136, 2.955362443333295) (137, 2.9733794936161173) (138, 3.0) (139, 3.0) (140, 3.0) (141, 3.0) (142, 3.0) (143, 3.0) (144, 3.0) (145, 3.0) (146, 3.0) (147, 3.0) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0019551914303277) (214, 3.0042489764055373) (215, 3.016862866140823) (216, 3.035217120727153) (217, 3.051531490978642) (218, 3.0563840277907035) (219, 3.068788469252898) (220, 3.0783675287771164) (221, 3.0846969708286203) (222, 3.097675409609042) (223, 3.1066586726169483) (224, 3.123134926866721) (225, 3.1270217745888758) (226, 3.140930209071995) (227, 3.1486717541889) (228, 3.158572076152231) (229, 3.1717568224476467) (230, 3.2238175240940037) (231, 3.2319852009592656) (232, 3.2432438029553476) (233, 3.249887778763256) (234, 3.2651074022374966) (235, 3.270483839336082) (236, 3.2730284032360046) (237, 3.282806467896113) (238, 3.3320357591579532) (239, 3.3522107035147055) (240, 3.35606626048197) (241, 3.3711016209651565) (242, 3.371235056241632) (243, 3.38003792503807) (244, 3.3991254002953406) (245, 3.4126810307711604) (246, 3.42158465111585) (247, 3.433547589529163) (248, 3.4407598460503506) (249, 3.460634306783301) (250, 3.476384295525884) (251, 3.48984917069515) (252, 3.506566885080659) (253, 3.5175538682519027) (254, 3.527957427883562) (255, 3.5369214161788665) (256, 3.5597935804491625) (257, 3.5755998528880655) (258, 3.57923010628643) (259, 3.584165511418377) (260, 3.592959991459854) (261, 3.5938067484529843) (262, 3.602820441390679) (263, 3.61475498447743) (264, 3.6208206866751937) (265, 3.636241110452856) (266, 3.637565885053551) (267, 3.638635175977292) (268, 3.657670414567178) (269, 3.6707703580813598) (270, 3.6856917115965744) (271, 3.6868918967263196) (272, 3.6891060025499174) (273, 3.7189171101619802) (274, 3.7211955739752645) (275, 3.7382591120072144) (276, 3.743391604911653) (277, 3.7467594371351214) (278, 3.7594919203453787) (279, 3.7802581595870204) (280, 3.785299839625932) (281, 3.7972304147091593) (282, 3.8107425087372637) (283, 3.814575765952704) (284, 3.8208268122163087) (285, 3.845051105591665) (286, 3.853138235666405) (287, 3.855064297379134) (288, 3.8596692723351) (289, 3.871460480919894) (290, 3.872842846706244) (291, 3.8802240918937927) (292, 3.8958869842886217) (293, 3.9209668613778716) (294, 3.9339927237397827) (295, 3.9353039171731106) (296, 3.9414277417153296) (297, 3.9527476769250045) (298, 3.9568622272896876) (299, 3.975633013457801) (300, 3.976375251448596) (301, 3.9867571889156848) (302, 3.9940166660189496) (303, 4.0) (304, 4.0) (305, 4.0) (306, 4.009621534148299) (307, 4.010878135258611) (308, 4.024760735879752) (309, 4.030249910416508) (310, 4.035249780150169) (311, 4.054133398450444) (312, 4.060767575731318) (313, 4.067495657658237) (314, 4.072095930456869) (315, 4.07986824620844) (316, 4.083760785459238) (317, 4.091183737188106) (318, 4.100303132962305) (319, 4.10529478183771) (320, 4.111194812405927) (321, 4.12281440293478) (322, 4.132754079039803) (323, 4.134705834971385) (324, 4.138645338877623) (325, 4.145513618783819) (326, 4.1554565265527685) (327, 4.1655563208454405) (328, 4.171984958314318) (329, 4.175644385408096) (330, 4.177694427340689) (331, 4.187318494245146) (332, 4.200295459987326) (333, 4.2028547183376626) (334, 4.209037511793402) (335, 4.214630386637575) (336, 4.226028045753132) (337, 4.2332283061217915) (338, 4.235681304960365) (339, 4.240789092059714) (340, 4.2532433118038) (341, 4.262659447371877) (342, 4.2650548829138915) (343, 4.266642187826948) (344, 4.275143866711646) (345, 4.276851214884184) (346, 4.283059800532232) (347, 4.2978437031239265) (348, 4.302895166403547) (349, 4.3130589448383745) (350, 4.318307958189739) (351, 4.323330771540747) (352, 4.339410280683297) (353, 4.344471368263205) (354, 4.351306055068019) (355, 4.352788395228087) (356, 4.3564121172258) (357, 4.358561265014455) (358, 4.366252847138848) (359, 4.37818228097397) (360, 4.385025692935365) (361, 4.391799447081425) (362, 4.395557573049318) (363, 4.40428370915973) (364, 4.411588333029618) (365, 4.413924003046125) (366, 4.418602547924931) (367, 4.4200786069795015) (368, 4.422002948313436) (369, 4.435727341300789) (370, 4.4406116577809565) (371, 4.448400622443128) (372, 4.4617720387611355) (373, 4.466740831913455) (374, 4.469836988033291) (375, 4.474035703356479) (376, 4.4777135756181) (377, 4.47939557691506) (378, 4.488254074568998) (379, 4.491363614523087) (380, 4.494705883251603) (381, 4.500474179298149) (382, 4.501785112271854) (383, 4.510295969770368) (384, 4.518803253203772) (385, 4.524524160603424) (386, 4.529986005590629) (387, 4.531496357983556) (388, 4.536888264974249) (389, 4.547444315893155) (390, 4.552225026356362) (391, 4.5551437502931105) (392, 4.560410410305015) (393, 4.570189785027015) (394, 4.571836604280302) (395, 4.579259064109085) (396, 4.590365667468727) (397, 4.596986703952498) (398, 4.600101989489777) (399, 4.603995839905887) (400, 4.605711561809247) (401, 4.616923436893373) (402, 4.617931733942312) (403, 4.621435004376785) (404, 4.625119118877625) (405, 4.633917519585462) (406, 4.637762015406985) (407, 4.640124589612094) (408, 4.646437843147264) (409, 4.653089935252698) (410, 4.656131378738032) (411, 4.657743619560308) (412, 4.6623708934051145) (413, 4.66688186453002) (414, 4.670914023662224) (415, 4.678971611486929) (416, 4.682351369216623) (417, 4.697665868948312) (418, 4.699582808653735) (419, 4.700380940566357) (420, 4.70519979615004) (421, 4.713626257914868) (422, 4.7186757050682155) (423, 4.730649580193056) (424, 4.739694827934417) (425, 4.7511084250202185) (426, 4.754228230770982) (427, 4.758959708295861) (428, 4.761701386047601) (429, 4.765213723921178) (430, 4.775416101438584) (431, 4.781699511004785) (432, 4.7817552114136275) (433, 4.783706108534657) (434, 4.788437538802969) (435, 4.801214149237657) (436, 4.808224408290695) (437, 4.816393868937056) (438, 4.818519680508409) (439, 4.820198235087905) (440, 4.822928570973649) (441, 4.833883273671453) (442, 4.835810278048014) (443, 4.840621884766389) (444, 4.853457850843585) (445, 4.854150062750444) (446, 4.861599679928673) (447, 4.873906094885554) (448, 4.8791360265909) (449, 4.892458905668808) (450, 4.893349947786197) (451, 4.899837248934749) (452, 4.90495722315476) (453, 4.9159265819675735) (454, 4.920968881436799) (455, 4.931358169125025) (456, 4.939958738825354) (457, 4.9499892464623745) (458, 4.956992713164307) (459, 4.961253854269326) (460, 4.9696329659397875) (461, 4.975769441932757) (462, 4.98730864969031) (463, 4.988405512768369) (464, 4.996122514871242) (465, 5.0000785288888085) (466, 5.002831058427705) (467, 5.012610076713269) (468, 5.024681413192412) (469, 5.02864874134808) (470, 5.037275110017625) (471, 5.039588614871778) (472, 5.052931133350784) (473, 5.065860171799101) (474, 5.071200327312585) (475, 5.081653930599323) (476, 5.087785464079892) (477, 5.088514215861336) (478, 5.097521838229008) (479, 5.128438718940988) (480, 5.147771680451178) (481, 5.153679012254376) (482, 5.1666204364015895) (483, 5.2023472573482525) (484, 5.2047123930928585) (485, 5.209473666289564) (486, 5.220577308269118) (487, 5.226557148003037) (488, 5.227620717979722) (489, 5.248841178786522) (490, 5.265346711338669) (491, 5.301643608164295) (492, 5.307590108357786) (493, 5.308229557605071) (494, 5.320522761804113) (495, 5.326920811898452) (496, 5.335535794420532) (497, 5.35187710391066) (498, 5.352456074010787) (499, 5.361578770106598) (500, 5.376144495089004) (501, 5.381853850179036) (502, 5.413018517893905) (503, 5.416217188109357) (504, 5.422994379486355) (505, 5.426538563783139) (506, 5.443986885751097) (507, 5.479806566212565) (508, 5.491395577454154) (509, 5.51866688613026) (510, 5.620111929962455) (511, 5.71253707625254) (512, 5.969990333567982) (513, 39.152225105213525) (514, 192.13253722710928) (515, 600.2147334890606) (516, 1449.976805064491) (517, 2971.337131304412) (518, 5430.25847671027) (519, 9120.21054462868) (520, 14352.98893122748) (521, 21448.375422549714) (522, 30723.522573939255) (523, 42482.18711867957) (524, 57003.92378188404) (525, 74533.66057478785) (526, 95272.05508428303) (527, 119366.54906862) (528, 146903.72358584282) (529, 177902.9313016119) (530, 212311.65120213968) (531, 250002.2709175775) (532, 290770.74697033054) (533, 334337.39642360137) (534, 380349.0875638988) (535, 428383.5436048482) (536, 477955.4876481878) (537, 528524.1605484749) (538, 579502.4887640593) (539, 630267.4397064673) (540, 680171.571223595) (541, 728555.1569446479) (542, 774758.9548726173) (543, 818137.2052399417) (544, 858070.4230713093) (545, 893977.8613898888) (546, 925329.508893295) (547, 951656.7291758312) (548, 972562.046195304) (549, 987727.4549448699) (550, 996920.9179773083)};
        \addplot[
            color=orange,
            mark=none,
            line width=1pt,
            ]
            coordinates {
                (0, 0.03784041929313635) (1, 0.09357885624923079) (2, 0.10349798529405518) (3, 0.16359742754893422) (4, 0.18244088790362364) (5, 0.18702599644471157) (6, 0.24267728840750952) (7, 0.2608212702958592) (8, 0.30128090746599356) (9, 0.3291339448899417) (10, 0.33737658388090486) (11, 0.3938166072912624) (12, 0.396559825706879) (13, 0.4510714290014893) (14, 0.45518300920721244) (15, 0.4766878285387746) (16, 0.4895503767843672) (17, 0.5299580935846133) (18, 0.5627043817930313) (19, 0.5980086062628344) (20, 0.6168110092379323) (21, 0.6251960305680417) (22, 0.645450949256409) (23, 0.7052354871107576) (24, 0.7284383378123583) (25, 0.753241007639547) (26, 0.7700658455457547) (27, 0.7823185494713477) (28, 0.8126086242104236) (29, 0.834469790352992) (30, 0.8587406836169307) (31, 0.8777423165921838) (32, 0.8848072040672119) (33, 0.9308454058573921) (34, 0.9549075111905344) (35, 0.9778061676560502) (36, 0.9949646160916356) (37, 1.0046707770659487) (38, 1.0410999059444097) (39, 1.0687603101475434) (40, 1.097632567351925) (41, 1.115391259971369) (42, 1.1276392315445265) (43, 1.188968831736024) (44, 1.1994954161008897) (45, 1.2404425574770395) (46, 1.2494098391350696) (47, 1.2587510347460078) (48, 1.2777992870493209) (49, 1.293067690878219) (50, 1.3054402755647647) (51, 1.334237802989442) (52, 1.377076098387013) (53, 1.3893555393234203) (54, 1.4136194994739064) (55, 1.4289325153891597) (56, 1.431795574569075) (57, 1.4481195005141543) (58, 1.4677206017527222) (59, 1.5048004989310557) (60, 1.5246176044775654) (61, 1.5484209860831848) (62, 1.5678807505893708) (63, 1.571584291114924) (64, 1.6044079483983962) (65, 1.6222477365666923) (66, 1.6719422639368764) (67, 1.7054978914698717) (68, 1.7122238314419216) (69, 1.7295210763381696) (70, 1.75102837870074) (71, 1.7778218007670603) (72, 1.7886571846154744) (73, 1.8109156205003363) (74, 1.834769618532501) (75, 1.855461350752044) (76, 1.8644332363767322) (77, 1.8766313373816141) (78, 1.8879185062543218) (79, 1.9015519109449548) (80, 1.933679112044195) (81, 1.9514165206979817) (82, 1.9604228639393675) (83, 1.97072277473122) (84, 1.999548592526288) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0226418695648953) (90, 2.0366213817008973) (91, 2.0490525141192086) (92, 2.065845593894307) (93, 2.0786159776458706) (94, 2.105931840950181) (95, 2.122731776145922) (96, 2.149505936627257) (97, 2.161720209800381) (98, 2.169396127320697) (99, 2.2094987577749094) (100, 2.2274907774041064) (101, 2.233199993399165) (102, 2.2596696714078752) (103, 2.2831468170233498) (104, 2.3248006953854263) (105, 2.3273606834530485) (106, 2.3720634303743533) (107, 2.3760290610039956) (108, 2.3822360619558665) (109, 2.4052350719539626) (110, 2.4135877822985123) (111, 2.4243395515343256) (112, 2.4450840037522767) (113, 2.4555437798531448) (114, 2.4722988342659766) (115, 2.4841024833503615) (116, 2.494221367963422) (117, 2.527727282382115) (118, 2.532289249899147) (119, 2.5491182356501274) (120, 2.5595606654748364) (121, 2.5722493344041713) (122, 2.587300806376171) (123, 2.599737801435377) (124, 2.6160448878377194) (125, 2.6488731957147125) (126, 2.6498281572531397) (127, 2.675969271165684) (128, 2.682147320505574) (129, 2.6964254556240843) (130, 2.7096791975845536) (131, 2.7368805044756344) (132, 2.750404723354495) (133, 2.7540258346210744) (134, 2.7750690321691938) (135, 2.7827768388940752) (136, 2.8043137256150916) (137, 2.8367013589724865) (138, 2.8432299726695147) (139, 2.861857895964262) (140, 2.8758571571075793) (141, 2.9019873519080286) (142, 2.9294959571985957) (143, 2.9343663369598927) (144, 2.939349845673647) (145, 2.9718144767691936) (146, 2.9791191823887524) (147, 2.987596483210417) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.003566975884585) (224, 3.0108679010822907) (225, 3.0313620768177305) (226, 3.0470491495061713) (227, 3.059216010947157) (228, 3.073469203962608) (229, 3.0881571067403533) (230, 3.091354807165871) (231, 3.108719663640139) (232, 3.1169460480786837) (233, 3.130171297590538) (234, 3.1450656301531064) (235, 3.148921467560341) (236, 3.1717182072838517) (237, 3.1829979313278343) (238, 3.194989501281567) (239, 3.2113139877586483) (240, 3.222381678468991) (241, 3.2376684668015323) (242, 3.246815260292495) (243, 3.2492707149701014) (244, 3.264303553178446) (245, 3.275916405593806) (246, 3.281363614546514) (247, 3.3162048239388273) (248, 3.3265957948289038) (249, 3.34848612172104) (250, 3.3562467351734346) (251, 3.3654951825467507) (252, 3.374692052485698) (253, 3.3762044865652885) (254, 3.3994714837606272) (255, 3.407072963915369) (256, 3.435244498096335) (257, 3.438259353612512) (258, 3.452039117429642) (259, 3.4714445384834858) (260, 3.493300222360971) (261, 3.5006624711686753) (262, 3.518019510671879) (263, 3.529918750693641) (264, 3.536417443025033) (265, 3.551341079423472) (266, 3.5571549087026355) (267, 3.571302218188954) (268, 3.579804222395866) (269, 3.5854973392548453) (270, 3.595630567857837) (271, 3.6049132521241543) (272, 3.6096415515776994) (273, 3.6176468136470916) (274, 3.6259507732586744) (275, 3.637191541410405) (276, 3.642920889408842) (277, 3.656762711166767) (278, 3.6703311347507293) (279, 3.676925832240357) (280, 3.6817376422812846) (281, 3.693181429827149) (282, 3.7119574399604716) (283, 3.719417264804628) (284, 3.722570739582041) (285, 3.7326121620152923) (286, 3.7455803370265177) (287, 3.7464414725456123) (288, 3.763188793887889) (289, 3.7785769825118103) (290, 3.78310339708995) (291, 3.7961820093856247) (292, 3.8085833074946325) (293, 3.811788394466249) (294, 3.8213752657751927) (295, 3.8230079373840047) (296, 3.8306061777154454) (297, 3.8465713926335967) (298, 3.854197387062033) (299, 3.8600908676561883) (300, 3.874571337275823) (301, 3.890255359953309) (302, 3.894534501888263) (303, 3.9025862832452614) (304, 3.9185332031439186) (305, 3.9271550192062197) (306, 3.936943836223043) (307, 3.9462928033359557) (308, 3.9553586914669117) (309, 3.961999202740097) (310, 3.983921548936036) (311, 3.987331493050099) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001675164698035) (316, 4.010637595343144) (317, 4.017526061108313) (318, 4.02233929703231) (319, 4.026302548267723) (320, 4.034098536201709) (321, 4.03944336744686) (322, 4.057668144170099) (323, 4.0592901713341645) (324, 4.069976719753505) (325, 4.081876441285052) (326, 4.0851075683978495) (327, 4.0889350099672965) (328, 4.096733114869488) (329, 4.101945656750101) (330, 4.111228410152828) (331, 4.11627821115279) (332, 4.129612277488097) (333, 4.139114818554071) (334, 4.141647917231973) (335, 4.146710196184426) (336, 4.148353893540159) (337, 4.162691726017616) (338, 4.175535731145052) (339, 4.17720498592862) (340, 4.18277361358771) (341, 4.184655398439534) (342, 4.187474392343015) (343, 4.190701190513484) (344, 4.198011350946714) (345, 4.214586778660095) (346, 4.219067265050936) (347, 4.2199913719237205) (348, 4.226509701718481) (349, 4.234782037537015) (350, 4.2426551684784215) (351, 4.247109916333518) (352, 4.260359270850742) (353, 4.264596956570977) (354, 4.267793185986838) (355, 4.270824050782174) (356, 4.28098969155867) (357, 4.289130962271023) (358, 4.305931756751469) (359, 4.3097500356526375) (360, 4.315165890366883) (361, 4.317724308171736) (362, 4.320060639450099) (363, 4.332821951435711) (364, 4.345169999683822) (365, 4.347434420520585) (366, 4.3513732606552535) (367, 4.35548692120199) (368, 4.360653466683614) (369, 4.3665142325675905) (370, 4.376113345384326) (371, 4.383712075141386) (372, 4.398438366961185) (373, 4.4006053345047285) (374, 4.406283916196802) (375, 4.411110133433619) (376, 4.4149157992162955) (377, 4.419231402280084) (378, 4.424275049077052) (379, 4.42868728502924) (380, 4.434964232085069) (381, 4.442383434880609) (382, 4.450451735771241) (383, 4.459182654935635) (384, 4.465142603468478) (385, 4.466774755624068) (386, 4.468420797954124) (387, 4.477124320347993) (388, 4.479759800047662) (389, 4.486963986701219) (390, 4.489339689285529) (391, 4.492724013924543) (392, 4.498700236429718) (393, 4.501367804881406) (394, 4.511917237842261) (395, 4.515250181628928) (396, 4.524788447736066) (397, 4.526711739139971) (398, 4.53468467248524) (399, 4.536032714072501) (400, 4.543652683092329) (401, 4.549899624176736) (402, 4.557839712067608) (403, 4.562842186183458) (404, 4.5650659083357015) (405, 4.572927412474516) (406, 4.574374776365033) (407, 4.587964672418182) (408, 4.5926014193737945) (409, 4.59985671861175) (410, 4.602159459396645) (411, 4.607727308347097) (412, 4.610594384793435) (413, 4.6164662589958905) (414, 4.6236720181535444) (415, 4.626759895687557) (416, 4.629066718753707) (417, 4.63181712141692) (418, 4.640310992271798) (419, 4.644470298937288) (420, 4.647847915681363) (421, 4.654343918106736) (422, 4.656930517291456) (423, 4.66145312068686) (424, 4.663027725845835) (425, 4.6701403545890985) (426, 4.672658795269807) (427, 4.679240092522623) (428, 4.694529199310524) (429, 4.697026382220332) (430, 4.704950174326516) (431, 4.711822591893136) (432, 4.713932508412727) (433, 4.721439465591526) (434, 4.725595616012969) (435, 4.734865052435076) (436, 4.74462972862989) (437, 4.75385412327223) (438, 4.7608459294640895) (439, 4.765382406206194) (440, 4.767217278292968) (441, 4.773078805779638) (442, 4.774509371651731) (443, 4.780050335704301) (444, 4.78777103614483) (445, 4.795461874000716) (446, 4.803458657847943) (447, 4.804022363736563) (448, 4.810855152885072) (449, 4.8178208283996655) (450, 4.821850369355541) (451, 4.830449445873387) (452, 4.830795934840341) (453, 4.836899788648127) (454, 4.838057631519073) (455, 4.844677257834157) (456, 4.8559462028367655) (457, 4.859775366255574) (458, 4.871768562558063) (459, 4.877312307525552) (460, 4.883762236514822) (461, 4.89018430288887) (462, 4.899766444388655) (463, 4.904641262290559) (464, 4.914457625258663) (465, 4.919325206884114) (466, 4.932767782607985) (467, 4.939285322378874) (468, 4.945224093045576) (469, 4.95441422911146) (470, 4.9548557601720375) (471, 4.961382340210834) (472, 4.964748129759048) (473, 4.968394407689053) (474, 4.986242438597067) (475, 4.989286902192397) (476, 4.995673090807814) (477, 5.000618240165142) (478, 5.006183337701561) (479, 5.014559117599012) (480, 5.0259562889040295) (481, 5.0313464589254195) (482, 5.0358063678330165) (483, 5.046010045570122) (484, 5.0506616501104) (485, 5.058211845675935) (486, 5.071005380355664) (487, 5.079593236890011) (488, 5.08339275641814) (489, 5.087222009955136) (490, 5.104823755218524) (491, 5.142958864486695) (492, 5.147321728543225) (493, 5.150882110107596) (494, 5.166600731518346) (495, 5.201449132781239) (496, 5.204784453742212) (497, 5.2180825583180415) (498, 5.22204733204046) (499, 5.226941130663126) (500, 5.235323343360613) (501, 5.248893668138962) (502, 5.26557408752845) (503, 5.292389016699816) (504, 5.306059299572343) (505, 5.308475793262758) (506, 5.314816602039259) (507, 5.321056189948307) (508, 5.335468219523323) (509, 5.3388260738685736) (510, 5.3561419032212285) (511, 5.358632232056948) (512, 5.382187563905144) (513, 5.384890131473767) (514, 5.413290496395335) (515, 5.416153909602417) (516, 5.417318996656103) (517, 5.426708980836486) (518, 5.437843075473671) (519, 5.462747503725879) (520, 5.482781050053616) (521, 5.4915822131024) (522, 5.5246133589185185) (523, 5.663682151045276) (524, 5.712538757624978) (525, 5.977620248099962) (526, 6.129718384291034) (527, 7.041078199815702) (528, 8.147750396512327) (529, 9.377073998367248) (530, 10.757128023645194) (531, 12.289860295784614) (532, 13.887308322040061) (533, 15.616022003724627) (534, 17.44915981069202) (535, 19.321974872421436) (536, 21.25625233144301) (537, 23.229673075990192) (538, 25.224193649110997) (539, 27.174493044005) (540, 29.090743608796004) (541, 30.937914558837726) (542, 32.68315159363576) (543, 34.339232386440756) (544, 35.88503547020553) (545, 37.234990284313774) (546, 38.444522809189394) (547, 39.451788261739516) (548, 40.21029488182795) (549, 40.76670947004729) (550, 41.12330922138403)
            };
        \addplot[
            color=orange,
            mark=none,
            line width=1pt,
            dashed,
            ]
            coordinates {
                (0, 0.03784083070443344) (1, 0.09357968002897943) (2, 0.1034984236932941) (3, 0.16359771959941652) (4, 0.18244246898874444) (5, 0.18702651363791745) (6, 0.24267707309198536) (7, 0.2608214577701289) (8, 0.3012837072292013) (9, 0.32913335885120065) (10, 0.33737756146781256) (11, 0.3938169258498099) (12, 0.3965608028272725) (13, 0.4510729486504438) (14, 0.45518383074000124) (15, 0.4766872212172715) (16, 0.48955144425850244) (17, 0.5299571442089166) (18, 0.5627048967659428) (19, 0.598004926180498) (20, 0.6168122760612333) (21, 0.6251951327009779) (22, 0.6454557285195941) (23, 0.7052368436904346) (24, 0.728436471557069) (25, 0.7532419534403131) (26, 0.7700658375298788) (27, 0.7823190833172239) (28, 0.812606138912424) (29, 0.8344712168359216) (30, 0.8587480071616116) (31, 0.877740629279479) (32, 0.8848064538011067) (33, 0.9308460808099471) (34, 0.9549075243784089) (35, 0.9778062922221323) (36, 0.9949665387680968) (37, 1.0046666619462628) (38, 1.0410970631799403) (39, 1.0687586316020001) (40, 1.0976337542041479) (41, 1.1153941603882003) (42, 1.1276454398290896) (43, 1.1889667653830818) (44, 1.1994982537853378) (45, 1.240443679995752) (46, 1.2494080976324837) (47, 1.2587508210638976) (48, 1.2777933123240115) (49, 1.2930641858287781) (50, 1.3054398958754903) (51, 1.3342431888212123) (52, 1.3770776589749085) (53, 1.3893667677908483) (54, 1.4136214566042917) (55, 1.4289369167661325) (56, 1.4318025124134068) (57, 1.4481170316083682) (58, 1.4677189075180233) (59, 1.5048045115890845) (60, 1.5246121052684398) (61, 1.5484216029519458) (62, 1.5678733938533571) (63, 1.5715878881185503) (64, 1.6044075640836477) (65, 1.6222481749893967) (66, 1.6719493975710775) (67, 1.7054987323973299) (68, 1.7122245467511599) (69, 1.7295277540221998) (70, 1.7510317741900556) (71, 1.7778240250766233) (72, 1.7886531556498344) (73, 1.8109186995863207) (74, 1.8347721881932375) (75, 1.8554550118510427) (76, 1.8644381133077603) (77, 1.8766266117188777) (78, 1.88791973572582) (79, 1.9015544905195172) (80, 1.9336817803074553) (81, 1.95142157696152) (82, 1.9604233996607505) (83, 1.970726136121067) (84, 1.9995420590423962) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.022644778017507) (90, 2.036632671256151) (91, 2.0490587286647357) (92, 2.065838304517293) (93, 2.0786109366062417) (94, 2.105938409353042) (95, 2.1227347307131903) (96, 2.149506789079492) (97, 2.1617213166742144) (98, 2.169391246827449) (99, 2.2094967093002142) (100, 2.2274909617805627) (101, 2.2331988457634635) (102, 2.259664686559309) (103, 2.2831404090953717) (104, 2.324803685587833) (105, 2.3273673426645707) (106, 2.372067378351776) (107, 2.376021964878381) (108, 2.3822448454199563) (109, 2.4052413009897613) (110, 2.4135958031694353) (111, 2.424348030180455) (112, 2.445096182487217) (113, 2.4555446303706763) (114, 2.472298668363972) (115, 2.4841027507785927) (116, 2.4941969853484722) (117, 2.5277321273438824) (118, 2.5322916913523668) (119, 2.549123837133553) (120, 2.5595557561726334) (121, 2.572252502077064) (122, 2.587302731130534) (123, 2.599742639801257) (124, 2.6160464810390858) (125, 2.64887528941892) (126, 2.649839759957202) (127, 2.675963168281333) (128, 2.6821506337871277) (129, 2.696430840057099) (130, 2.7096756778458886) (131, 2.736881328441544) (132, 2.7504068596500795) (133, 2.75402910284255) (134, 2.7750474157728195) (135, 2.7827780573008796) (136, 2.8043070403802823) (137, 2.836700295140762) (138, 2.8432316132700834) (139, 2.8618609756976636) (140, 2.8758625562382045) (141, 2.9020048886803607) (142, 2.9294956026852987) (143, 2.9343674250846727) (144, 2.9393559984160387) (145, 2.971817777256856) (146, 2.979112734375058) (147, 2.987612604488325) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.00357823626489) (224, 3.010862596746015) (225, 3.0313640700895097) (226, 3.0470594527619212) (227, 3.0592086526017557) (228, 3.07347569902042) (229, 3.0881602015021388) (230, 3.0913547354029687) (231, 3.108713117043616) (232, 3.1169619469379986) (233, 3.1301703974250947) (234, 3.1450618507543284) (235, 3.1489208651400524) (236, 3.1717225136857388) (237, 3.1829944913858177) (238, 3.1949881754083673) (239, 3.2113282451828518) (240, 3.222383870776798) (241, 3.2376564264498553) (242, 3.246820155379595) (243, 3.2492697790806986) (244, 3.2642922522584676) (245, 3.27592014193977) (246, 3.281372139422147) (247, 3.316207825829721) (248, 3.326597135114098) (249, 3.3484928760750585) (250, 3.3562438215684547) (251, 3.3654729293037855) (252, 3.374689232544195) (253, 3.376206434130378) (254, 3.3994500937353065) (255, 3.407071079718712) (256, 3.4352455363657595) (257, 3.43826601547019) (258, 3.4520285184485173) (259, 3.4714611366794426) (260, 3.493300059935787) (261, 3.5006471394619747) (262, 3.518023111651047) (263, 3.5299170393922266) (264, 3.536426865997197) (265, 3.5513542750787326) (266, 3.557151570958836) (267, 3.571319428112629) (268, 3.5797892156072515) (269, 3.5854949899817594) (270, 3.59560425658202) (271, 3.6049074880039713) (272, 3.6096385183009123) (273, 3.6176417652291546) (274, 3.6259574618971224) (275, 3.6371920427404407) (276, 3.6429214668650953) (277, 3.6567640422937866) (278, 3.670348853789923) (279, 3.676932940054209) (280, 3.6817359051768856) (281, 3.693192332293917) (282, 3.711954767603975) (283, 3.719415267803903) (284, 3.7225737389823204) (285, 3.732623559652876) (286, 3.7455833580492217) (287, 3.746443436971009) (288, 3.7631886846373366) (289, 3.7785814536734708) (290, 3.783108658015779) (291, 3.7961831182474333) (292, 3.8085931707618896) (293, 3.811789319662566) (294, 3.8213886977305815) (295, 3.8230095630505985) (296, 3.8306107844073773) (297, 3.8465560572291015) (298, 3.854190664943927) (299, 3.860081772152378) (300, 3.8745391393251456) (301, 3.8902592317574824) (302, 3.894544503279161) (303, 3.90257313678355) (304, 3.918537964231515) (305, 3.92715693599511) (306, 3.936943494252784) (307, 3.9462926738539936) (308, 3.9553565916847386) (309, 3.961994272808746) (310, 3.983938077144127) (311, 3.9873301757923643) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001671021672618) (316, 4.010638640285239) (317, 4.0175392465552395) (318, 4.022340870580502) (319, 4.026287114621943) (320, 4.034093840966553) (321, 4.039432471415016) (322, 4.057639493869531) (323, 4.059288978664523) (324, 4.069991341163329) (325, 4.081875376453887) (326, 4.085107656149981) (327, 4.088931650587335) (328, 4.096735961373558) (329, 4.101944899647946) (330, 4.111237952623819) (331, 4.116277065873478) (332, 4.129619664699223) (333, 4.139113618268019) (334, 4.1416461555387585) (335, 4.146709781404356) (336, 4.148361712603515) (337, 4.16270413868627) (338, 4.17553578035999) (339, 4.1771874561624225) (340, 4.1827720006542455) (341, 4.184654866159553) (342, 4.187469778597427) (343, 4.19071021329373) (344, 4.198007202840315) (345, 4.214590692368168) (346, 4.219067165285476) (347, 4.219994774593918) (348, 4.22651228055974) (349, 4.23472814551891) (350, 4.2426582987735895) (351, 4.247075240626462) (352, 4.260382071160819) (353, 4.264600317068091) (354, 4.267793394168705) (355, 4.270817160237163) (356, 4.280992273535442) (357, 4.289134193390414) (358, 4.3059383865889025) (359, 4.309751241128226) (360, 4.315161309287839) (361, 4.317717747936941) (362, 4.320066121581625) (363, 4.33282051904209) (364, 4.345161479674206) (365, 4.347437974567542) (366, 4.351375403025287) (367, 4.355473783306991) (368, 4.360637577866759) (369, 4.3665137425571015) (370, 4.376133919625438) (371, 4.383729545853801) (372, 4.39844010122299) (373, 4.400614376907588) (374, 4.406273072269862) (375, 4.411096790322867) (376, 4.414916722018527) (377, 4.419236227470758) (378, 4.424258159942071) (379, 4.4286887095043435) (380, 4.434966843766143) (381, 4.442391827203055) (382, 4.450451142186416) (383, 4.459184452071945) (384, 4.465146546901609) (385, 4.466787209126207) (386, 4.468420901316404) (387, 4.47712773954528) (388, 4.479764755658619) (389, 4.486960292099344) (390, 4.489343038014928) (391, 4.492719864006636) (392, 4.498703336342912) (393, 4.50135898651998) (394, 4.511917890648756) (395, 4.515256383121245) (396, 4.524779334111298) (397, 4.526719399815967) (398, 4.534683629156732) (399, 4.536034392874244) (400, 4.543667714524058) (401, 4.549898807954796) (402, 4.557847140595587) (403, 4.562843920165661) (404, 4.565058673850541) (405, 4.572930597392924) (406, 4.574379300880395) (407, 4.587968949201115) (408, 4.5926017588557055) (409, 4.599874184548425) (410, 4.602161041197524) (411, 4.6077433185688115) (412, 4.610598501141725) (413, 4.616471283519703) (414, 4.623675801367293) (415, 4.626743941862907) (416, 4.629068260198064) (417, 4.631816769474032) (418, 4.640313038362929) (419, 4.644459315467121) (420, 4.647857508312093) (421, 4.654344312684413) (422, 4.65692027831749) (423, 4.661456479641806) (424, 4.663019035969276) (425, 4.670142314664122) (426, 4.672659655749904) (427, 4.679231444267668) (428, 4.694537024852114) (429, 4.697041138072809) (430, 4.704950077055763) (431, 4.711817655472582) (432, 4.71394330262048) (433, 4.72144399998867) (434, 4.725600263180588) (435, 4.734877069301019) (436, 4.744639623311829) (437, 4.753827839320195) (438, 4.760846000254495) (439, 4.76538476994199) (440, 4.767214094687877) (441, 4.773096007628842) (442, 4.774516022816806) (443, 4.780055346878299) (444, 4.787799839380655) (445, 4.795461580430116) (446, 4.80345970925881) (447, 4.804026991130631) (448, 4.81084128963897) (449, 4.817823559826366) (450, 4.821868887115953) (451, 4.830451558767524) (452, 4.830792064793087) (453, 4.836898710844104) (454, 4.838074472698291) (455, 4.844699351861658) (456, 4.856000421623614) (457, 4.85977567419139) (458, 4.871762302455979) (459, 4.877313856964794) (460, 4.883758957558702) (461, 4.890197161306916) (462, 4.899767445095909) (463, 4.90464103388541) (464, 4.914455031787208) (465, 4.919325313867466) (466, 4.93276846590203) (467, 4.939287810881631) (468, 4.945223986930105) (469, 4.9544174030368415) (470, 4.954865310497668) (471, 4.961408604162644) (472, 4.964760833165249) (473, 4.9684074017512065) (474, 4.986261503490023) (475, 4.989286443923992) (476, 4.995690978945643) (477, 5.000619191675577) (478, 5.006182977990765) (479, 5.014551829564076) (480, 5.025954325022917) (481, 5.031337371091374) (482, 5.035806097278151) (483, 5.045997037592009) (484, 5.05065843394389) (485, 5.058207166238791) (486, 5.071005082086233) (487, 5.0795843271861845) (488, 5.083371273067927) (489, 5.087221594266684) (490, 5.104806425101237) (491, 5.142958575026366) (492, 5.14730317469763) (493, 5.150790028963453) (494, 5.16660060660663) (495, 5.201441877519736) (496, 5.2047671710631835) (497, 5.218076180635213) (498, 5.222060801471037) (499, 5.226958465801871) (500, 5.235324476617901) (501, 5.2489472278624465) (502, 5.265616919094357) (503, 5.292394947989219) (504, 5.30608189524455) (505, 5.308519929806769) (506, 5.314832264282925) (507, 5.321096275587286) (508, 5.335471394935723) (509, 5.338855496963452) (510, 5.356141616647812) (511, 5.358601170374874) (512, 5.382187532736202) (513, 5.384889413192449) (514, 5.413307051960039) (515, 5.416084217090237) (516, 5.417303992489443) (517, 5.426835648803213) (518, 5.4379436328534005) (519, 5.4627714472867375) (520, 5.482781432144932) (521, 5.49158219388755) (522, 5.524592708092319) (523, 5.6636642746553685) (524, 5.712538757323131) (525, 5.977637068598816) (526, 6.129722928124281) (527, 7.04108299147917) (528, 8.147758209620205) (529, 9.377079930372936) (530, 10.757133274297448) (531, 12.289872740224267) (532, 13.887313455126508) (533, 15.616027636862341) (534, 17.44916725953421) (535, 19.321979276979114) (536, 21.256256614155003) (537, 23.229678779470714) (538, 25.22419491590757) (539, 27.174496028620116) (540, 29.090744909593944) (541, 30.937915874647963) (542, 32.683150830406305) (543, 34.3392327750815) (544, 35.88503143349731) (545, 37.23498909291931) (546, 38.44451912425245) (547, 39.45178265780251) (548, 40.210290863371725) (549, 40.766703492023815) (550, 41.12330115973769)
            };
        \addplot[
            color=orange,
            mark=none,
            line width=1pt,
            dotted,
            ]
            coordinates {
            (0, 0.037839753486443195) (1, 0.0935775291877585) (2, 0.10349734129470366) (3, 0.16359709217980822) (4, 0.18243831049878464) (5, 0.18702529999540832) (6, 0.24267788174532468) (7, 0.26082092365505294) (8, 0.3012763713767501) (9, 0.3291347899750848) (10, 0.33737513581087636) (11, 0.39381648121050233) (12, 0.39655805618912426) (13, 0.45106911172371805) (14, 0.455181991729782) (15, 0.4766890165511795) (16, 0.48954816607238877) (17, 0.5299593081721253) (18, 0.5627040471074185) (19, 0.5980152382304913) (20, 0.6168088884335888) (21, 0.625197862262064) (22, 0.6454432727855987) (23, 0.7052326786280542) (24, 0.7284416698323869) (25, 0.7532383914170263) (26, 0.7700663421249738) (27, 0.7823181332481917) (28, 0.8126126735706268) (29, 0.8344676273364173) (30, 0.8587284959773007) (31, 0.8777460186971436) (32, 0.8848079424013342) (33, 0.9308431304376421) (34, 0.9549074075959122) (35, 0.97780561196647) (36, 0.9949616071846646) (37, 1.0046771706596718) (38, 1.0411044951883914) (39, 1.0687605030647132) (40, 1.0976308335744378) (41, 1.1153860577692505) (42, 1.1276291372533178) (43, 1.1889712054385206) (44, 1.199490692793974) (45, 1.2404366638779771) (46, 1.2494127841457066) (47, 1.258752577320047) (48, 1.2778055621855968) (49, 1.2930743809977023) (50, 1.305440935586214) (51, 1.3342280924232597) (52, 1.3770729578162215) (53, 1.3893373839643193) (54, 1.4136147799808576) (55, 1.4289255275751545) (56, 1.431784471450757) (57, 1.4481228815903564) (58, 1.4677235350890931) (59, 1.504793755723167) (60, 1.52462680647186) (61, 1.548420040745999) (62, 1.5678982853295587) (63, 1.5715762124379997) (64, 1.6044106252715755) (65, 1.6222464778684678) (66, 1.6719323306190348) (67, 1.7054925453147256) (68, 1.7122264594906935) (69, 1.7295089899882847) (70, 1.7510227283629802) (71, 1.7778223325638915) (72, 1.7886633624039454) (73, 1.8109108198319355) (74, 1.8347677922578145) (75, 1.855471546965595) (76, 1.8644244662297962) (77, 1.8766404779055676) (78, 1.887913604043145) (79, 1.901546556308972) (80, 1.9336744074517387) (81, 1.9514118631959898) (82, 1.9604223664821803) (83, 1.9707173962692228) (84, 1.999558041165777) (85, 2.0) (86, 2.0) (87, 2.0) (88, 2.0) (89, 2.0226366167196086) (90, 2.0366036505350107) (91, 2.049046120695881) (92, 2.065857133036652) (93, 2.0786238515516344) (94, 2.105920578533965) (95, 2.122729594249876) (96, 2.149505680890624) (97, 2.1617202666836146) (98, 2.169403495851002) (99, 2.2095049501846167) (100, 2.2274902313679745) (101, 2.2332022548693837) (102, 2.2596757650979136) (103, 2.2831580939931344) (104, 2.324795135175366) (105, 2.3273489518366324) (106, 2.3720574412195163) (107, 2.3760383497235393) (108, 2.382219158804838) (109, 2.4052252582966056) (110, 2.4135739777288467) (111, 2.4243267351439557) (112, 2.4450641014316616) (113, 2.455542703347713) (114, 2.47229960294497) (115, 2.4841079002132056) (116, 2.494266614408914) (117, 2.5277190262899354) (118, 2.5322852111311542) (119, 2.5491092456003708) (120, 2.5595689601366236) (121, 2.572242775222309) (122, 2.587302650612047) (123, 2.5997306149752917) (124, 2.6160428251673804) (125, 2.648873923388198) (126, 2.6498094802008048) (127, 2.675979865334747) (128, 2.6821416287227815) (129, 2.696417333782276) (130, 2.7096844485729803) (131, 2.736880052517836) (132, 2.750408672083469) (133, 2.7540205418260717) (134, 2.775110729293916) (135, 2.782774972525387) (136, 2.804330146786753) (137, 2.836702507790471) (138, 2.843227956822525) (139, 2.861855239823285) (140, 2.875847773459419) (141, 2.9019590354968257) (142, 2.929496641989424) (143, 2.934364681138721) (144, 2.9393397037462257) (145, 2.971808724794288) (146, 2.979128942760462) (147, 2.987568551810941) (148, 3.0) (149, 3.0) (150, 3.0) (151, 3.0) (152, 3.0) (153, 3.0) (154, 3.0) (155, 3.0) (156, 3.0) (157, 3.0) (158, 3.0) (159, 3.0) (160, 3.0) (161, 3.0) (162, 3.0) (163, 3.0) (164, 3.0) (165, 3.0) (166, 3.0) (167, 3.0) (168, 3.0) (169, 3.0) (170, 3.0) (171, 3.0) (172, 3.0) (173, 3.0) (174, 3.0) (175, 3.0) (176, 3.0) (177, 3.0) (178, 3.0) (179, 3.0) (180, 3.0) (181, 3.0) (182, 3.0) (183, 3.0) (184, 3.0) (185, 3.0) (186, 3.0) (187, 3.0) (188, 3.0) (189, 3.0) (190, 3.0) (191, 3.0) (192, 3.0) (193, 3.0) (194, 3.0) (195, 3.0) (196, 3.0) (197, 3.0) (198, 3.0) (199, 3.0) (200, 3.0) (201, 3.0) (202, 3.0) (203, 3.0) (204, 3.0) (205, 3.0) (206, 3.0) (207, 3.0) (208, 3.0) (209, 3.0) (210, 3.0) (211, 3.0) (212, 3.0) (213, 3.0) (214, 3.0) (215, 3.0) (216, 3.0) (217, 3.0) (218, 3.0) (219, 3.0) (220, 3.0) (221, 3.0) (222, 3.0) (223, 3.0035498854734035) (224, 3.010876658537823) (225, 3.031361216534843) (226, 3.0470334325050628) (227, 3.0592306459914664) (228, 3.0734595946823715) (229, 3.0881533310569953) (230, 3.0913547731201274) (231, 3.1087301465576638) (232, 3.116919750727626) (233, 3.130170388430069) (234, 3.145073841603627) (235, 3.1489235561271025) (236, 3.171712029520375) (237, 3.1830007543517294) (238, 3.1949920337802857) (239, 3.211291016217065) (240, 3.222376397057458) (241, 3.237686676825235) (242, 3.2468056021782337) (243, 3.249267036851558) (244, 3.264322155479515) (245, 3.2759103876241777) (246, 3.281349387050307) (247, 3.3161988456886764) (248, 3.326591369925844) (249, 3.348467192251839) (250, 3.3562505413864403) (251, 3.3655251970731226) (252, 3.374702520854792) (253, 3.376201559497917) (254, 3.399504512078532) (255, 3.407078103454963) (256, 3.4352400004912425) (257, 3.4382484741123402) (258, 3.4520523714923876) (259, 3.471417566636952) (260, 3.493300277900706) (261, 3.500685439826182) (262, 3.518013265785166) (263, 3.529919312878612) (264, 3.536407099455426) (265, 3.5513203403173246) (266, 3.557158363230855) (267, 3.571274332593864) (268, 3.5798264680638034) (269, 3.5855008323731736) (270, 3.5956707963175387) (271, 3.6049225786765873) (272, 3.609648706297096) (273, 3.61765649518554) (274, 3.625942148279214) (275, 3.6371926553853977) (276, 3.642921767231862) (277, 3.656761455008315) (278, 3.670304908209348) (279, 3.6769133887685213) (280, 3.6817401244073507) (281, 3.6931653150575636) (282, 3.711964074628965) (283, 3.719420777397518) (284, 3.722564787909475) (285, 3.732590842179294) (286, 3.7455754661045484) (287, 3.746435148396684) (288, 3.763186859232481) (289, 3.778565132438564) (290, 3.783095773351469) (291, 3.796180831108288) (292, 3.8085641030464847) (293, 3.811787548586128) (294, 3.8213534605684423) (295, 3.823002084441814) (296, 3.830595705547555) (297, 3.846598313714734) (298, 3.854208954292115) (299, 3.8601052135093163) (300, 3.874631159272855) (301, 3.8902505152201807) (302, 3.8945178977551023) (303, 3.902607984870463) (304, 3.918526658388473) (305, 3.9271526225156594) (306, 3.9369445412122976) (307, 3.946294149614919) (308, 3.9553629347197723) (309, 3.9620070909008054) (310, 3.9838957295948543) (311, 3.987333335200973) (312, 4.0) (313, 4.0) (314, 4.0) (315, 4.001679393709042) (316, 4.010638867136031) (317, 4.017503251167698) (318, 4.022337275542483) (319, 4.026325424126287) (320, 4.034105361759881) (321, 4.039458169447452) (322, 4.057713823226452) (323, 4.059294841296307) (324, 4.0699525905902005) (325, 4.0818773488812035) (326, 4.085108085103368) (327, 4.088940506500107) (328, 4.096727674465066) (329, 4.101951753118385) (330, 4.1112133257950125) (331, 4.116280158301813) (332, 4.129606376707384) (333, 4.139123997734397) (334, 4.141649355936778) (335, 4.146707683485142) (336, 4.148342156885938) (337, 4.162667238960003) (338, 4.17553940972825) (339, 4.177232930035415) (340, 4.182776441472583) (341, 4.184651352013599) (342, 4.1874728067862135) (343, 4.190679527776445) (344, 4.198018383891869) (345, 4.214584605025255) (346, 4.2190635548103455) (347, 4.219988325189016) (348, 4.226505644776315) (349, 4.234866561558473) (350, 4.2426533440638075) (351, 4.247159897545955) (352, 4.26031765704781) (353, 4.264592237129779) (354, 4.267792549620557) (355, 4.270837273921719) (356, 4.280986046194721) (357, 4.289124640341824) (358, 4.305917200275312) (359, 4.309748876496798) (360, 4.315173414150313) (361, 4.31773455059973) (362, 4.320050259297946) (363, 4.332824951621727) (364, 4.34518238547726) (365, 4.347427980297863) (366, 4.351369051400679) (367, 4.35550840613371) (368, 4.360680854012703) (369, 4.366513773418919) (370, 4.37607751120918) (371, 4.383684542475632) (372, 4.398436071637427) (373, 4.4005916212398475) (374, 4.406302729762027) (375, 4.41113608061385) (376, 4.414912658078349) (377, 4.419222915101331) (378, 4.424306092367517) (379, 4.428685081964665) (380, 4.434959622611589) (381, 4.442370402330103) (382, 4.450453779346431) (383, 4.459178591133248) (384, 4.4651122121722935) (385, 4.466754628376957) (386, 4.468420407551261) (387, 4.4771170920833985) (388, 4.479752591932227) (389, 4.4869708145486085) (390, 4.4893280388592345) (391, 4.492730599555434) (392, 4.4986922467251285) (393, 4.50136397546104) (394, 4.511917988700993) (395, 4.5152405181668325) (396, 4.524803227607559) (397, 4.526705471732254) (398, 4.534686016783796) (399, 4.536026782223843) (400, 4.543628236256278) (401, 4.5498986111974205) (402, 4.557824555502595) (403, 4.562839267622261) (404, 4.565077468235059) (405, 4.572919093474417) (406, 4.574367242520076) (407, 4.587955815778071) (408, 4.592600127448185) (409, 4.599826601447777) (410, 4.602157547050258) (411, 4.607703773440909) (412, 4.610588620627161) (413, 4.616458075649875) (414, 4.6236642818122915) (415, 4.626785129389582) (416, 4.6290625407883885) (417, 4.631815218129363) (418, 4.640307421381107) (419, 4.644481131332923) (420, 4.647832116555891) (421, 4.6543399040200395) (422, 4.656937722783938) (423, 4.661446749466574) (424, 4.663029759512185) (425, 4.670133116691698) (426, 4.6726412129669015) (427, 4.67925780891833) (428, 4.694513939359023) (429, 4.6969959081045145) (430, 4.704949879099659) (431, 4.711828653404271) (432, 4.713888456322981) (433, 4.721432231574681) (434, 4.725583733526438) (435, 4.734842823337621) (436, 4.744606918168299) (437, 4.753901308774785) (438, 4.760840723488093) (439, 4.765377957873856) (440, 4.767222115078445) (441, 4.773049583015372) (442, 4.774498343302913) (443, 4.780042036405235) (444, 4.787728823145527) (445, 4.795462461158356) (446, 4.803457119241141) (447, 4.8040187313047324) (448, 4.810889131382694) (449, 4.8178165185349) (450, 4.821808020233929) (451, 4.8304468512092615) (452, 4.830804170949007) (453, 4.836901888992944) (454, 4.838030131738279) (455, 4.844641395148971) (456, 4.85585306436991) (457, 4.8597749473942695) (458, 4.871778081296656) (459, 4.877306754436981) (460, 4.883767703610242) (461, 4.89015912749745) (462, 4.899764503193884) (463, 4.904641265216237) (464, 4.9144612750221555) (465, 4.919324995612857) (466, 4.932765640960944) (467, 4.93928440373628) (468, 4.945224183959729) (469, 4.954407102989255) (470, 4.954841917238624) (471, 4.9613349784874) (472, 4.96472766385241) (473, 4.9683734821949495) (474, 4.986211491961371) (475, 4.989287615721306) (476, 4.9956432481976565) (477, 5.000615832695107) (478, 5.006184019204739) (479, 5.0145711318687205) (480, 5.025960303732124) (481, 5.031361353244685) (482, 5.035806394840469) (483, 5.046032148761973) (484, 5.0506672004588795) (485, 5.058219592456678) (486, 5.0710062794845605) (487, 5.079609192231348) (488, 5.083428252479692) (489, 5.0872227215038714) (490, 5.104852345661862) (491, 5.142959354177982) (492, 5.147350363666638) (493, 5.1510362271543055) (494, 5.16660094166231) (495, 5.201461075118018) (496, 5.204813961320601) (497, 5.2180940257175195) (498, 5.222030131110867) (499, 5.226919109428469) (500, 5.2353217327995685) (501, 5.248814892887332) (502, 5.265503873431583) (503, 5.292379457837681) (504, 5.306020706910619) (505, 5.308404731096198) (506, 5.314791343623557) (507, 5.320991086230502) (508, 5.335462883745714) (509, 5.338778132350954) (510, 5.35614237667493) (511, 5.358683009822093) (512, 5.382187615257994) (513, 5.3848913170316015) (514, 5.4132628139769166) (515, 5.4162145422111925) (516, 5.417343476718335) (517, 5.426499048675876) (518, 5.437677723489122) (519, 5.462709086725679) (520, 5.482780488674672) (521, 5.491582245113001) (522, 5.524647362782121) (523, 5.663711646238952) (524, 5.712538758131718) (525, 5.977592704395227) (526, 6.129711626370714) (527, 7.041071165762801) (528, 8.147738468281108) (529, 9.377065190111935) (530, 10.757120353800923) (531, 12.289840836515802) (532, 13.887300847285927) (533, 15.616013692565454) (534, 17.44914849392556) (535, 19.321968508582014) (536, 21.256246119132758) (537, 23.229664477358114) (538, 25.224192262364408) (539, 27.17448877098143) (540, 29.090742024902347) (541, 30.937912875839007) (542, 32.68315324621043) (543, 34.33923207772257) (544, 35.88504235037025) (545, 37.23499243435329) (546, 38.44452899216647) (547, 39.45179754337921) (548, 40.2103015241856) (549, 40.76671929765008) (550, 41.123322449146784)};
        

        \node [blue, rotate=0] at (rel axis cs: 0.7,0.75) {Classical FEM};
        \node [orange, rotate=0] at (rel axis cs: 0.75,0.22) {Tempered FEM};
        
        \end{axis}
        \end{tikzpicture}%
        \caption{Eigenvalues of the stiffness matrix for classical FEM and tempered FEM.}
        \label{fig:eigen}
\end{figure}

==> elasticity_conv.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$\|u - \tilde{u}_h\|_{L^2}$},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]

        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.03974827346829593) (0.05, 0.010217335092967733) (0.025, 0.0026056705258123165) (0.0125, 0.000647233502442667) (0.00625, 0.00016114168129659532) (0.003125, 4.0165661217557574e-05)
            }; %L2 conformal

        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.032220024516440036) (0.05, 0.008264206705749955) (0.025, 0.0021622854972983786) (0.0125, 0.0005424663723752355) (0.00625, 0.00013454673724207065) (0.003125, 3.172101081967118e-05)
            }; %L2 TFEM

        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00025) (0.004, 0.00001778)};
        \node [blue, rotate=35] at (rel axis cs: 0.6, 0.72) { Conforming };
        \node [orange, rotate=35] at (rel axis cs: 0.65,0.6) { TFEM };
        \node [black, rotate=35] at (rel axis cs: 0.30,0.17) { slope 2 };

            
        
        % \legend{reference, $k=2$, $k=3$, $k=4$}

        \end{axis}
        \end{tikzpicture}%
    % \hspace{0.1cm}%
    \begin{tikzpicture}%
        \begin{axis}[
            xlabel={$h$},
            ylabel={$|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
            xtick={0.01, 0.1, 1},
            ytick={0.01, 0.1, 1, 10},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ymin=0.004, 
            ymax=25,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 1.3552792073254205) (0.05, 0.6965074297298216) (0.025, 0.3504682548133527) (0.0125, 0.17497862450947912) (0.00625, 0.08731890748270642) (0.003125, 0.043593499479793095)
            }; %H1 conformal

        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 1.3740144993207315) (0.05, 0.6955214040148843) (0.025, 0.35008069052992186) (0.0125, 0.17456221667309715) (0.00625, 0.08723099270892716) (0.003125, 0.04359312653247345)
            }; %H1 TFEM
        
        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.090) (0.004, 0.024)};

        \node [blue, rotate=20] at (rel axis cs: 0.65,0.62) { Conforming };
        \node [orange, rotate=20] at (rel axis cs: 0.65,0.47) { TFEM };
        \node [black, rotate=20] at (rel axis cs: 0.33,0.25) { slope 1 };
            
        \end{axis}
        \end{tikzpicture}
        \caption{Convergence of the error in the $L^2$ norm (left) and $H^1$ semi-norm (right) for a manufactured elasticity problem.}
        \label{fig:conv_elasticity}
\end{figure}

==> high_freq.tex <==
\begin{figure}[!ht]
            \begin{tikzpicture}
                \begin{axis}[
                    xlabel={$C$},
                    ylabel={2D, $\mathbin{\!/\mkern-5mu/\!}$ derivative, $L^2$ error},
                    xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2, 1e4, 1e6},
                    ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
                    xmax = 16,
                    legend pos=north west,
                    ymajorgrids=true,
                    grid=none,
                    xmode=log,
                    ymode=log,
                    width=0.56\textwidth,
                    height=0.47\textwidth,
                    x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                    y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                    xticklabel style={above, yshift=1ex, xshift=1ex},
                ]
                
                \addplot[
                    color=blue,
                    mark=square*,
                    ]
                    coordinates {
                        (1.4481546878700488e-08, 0.12677157390754318) (3.1748560974849306e-08, 0.12677134342142474) (6.960382978535585e-08, 0.12677083811906464) (1.5259567589934857e-07, 0.1267697303356656) (3.3454251547632553e-07, 0.1267673017594133) (7.334329364290048e-07, 0.12676197780787943) (1.607938744266833e-06, 0.1267503074392681) (3.525158029993489e-06, 0.12672472951902372) (7.728366009423891e-06, 0.12666869019001295) (1.6943252094638466e-05, 0.12654600683622283) (3.714547049045229e-05, 0.12627787688755054) (8.143572262574595e-05, 0.12569402258296825) (0.00017853527851483287, 0.12443281675970369) (0.000391411098798205, 0.12175494571974795) (0.0008581085460355669, 0.11627133791644129) (0.0018812708148546974, 0.10583073564752969) (0.004124396494097339, 0.08845138324314142) (0.009042104042759166, 0.06511098148054337) (0.01982342038091939, 0.041399623562678546) (0.04345979583295481, 0.02327042663424981) (0.09527890835933134, 0.012247289700961693) (0.20888433100419945, 0.006559141476918043) (0.4579467217919558, 0.004014940427836716) (1.0039776511325917, 0.003038358298723776) (2.201066359923933, 0.002687568346408055) (4.825498969348024, 0.002564727745548911) (10.579163230673183, 0.0027190218641145814) (23.193185901011276, 0.003884535850937167) (50.84748769914203, 0.007664729118166701) (111.47528486811538, 0.02072775902390323) (244.39239181205815, 1.404633006662132) (535.792675894761, 13.609547806334161) (1174.6429150840104, 102.21170928947082) (2575.2236639906505, 735.3351097558368) (5645.781227993956, 5244.83735788953) (12377.50573671522, 37342.82129894371) (27135.774851278315, 265779.78581630875) (59491.006705417734, 1891487.3088687481) (130424.86894960799, 13461020.354862735) (285936.436153355, 95796818.78990747) (626871.5941870768, 681748032.8142525) (1374319.414780318, 4851730143.780951) (3012983.633899431, 34527836606.35168) (6605502.534937971, 245720899135.55093) (14481546.878700487, 1748698039849.643)                    
                    };
                \addplot[
                    color=orange,
                    mark=*,
                    ]
                    coordinates {
                        (1.4481546878700488e-08, 2.6379628446768637e-05) (3.1748560974849306e-08, 2.637962820781897e-05) (6.960382978535585e-08, 2.6379627686810602e-05) (1.5259567589934857e-07, 2.637962654876119e-05) (3.3454251547632553e-07, 2.6379624078860566e-05) (7.334329364290048e-07, 2.637961877085517e-05) (1.607938744266833e-06, 2.637960754391522e-05) (3.525158029993489e-06, 2.6379584193651556e-05) (7.728366009423891e-06, 2.6379535682375546e-05) (1.6943252094638466e-05, 2.6379432794488222e-05) (3.714547049045229e-05, 2.6379211100329626e-05) (8.143572262574595e-05, 2.637873506488703e-05) (0.00017853527851483287, 2.6377720213996516e-05) (0.000391411098798205, 2.6375549930328916e-05) (0.0008581085460355669, 2.637085841072198e-05) (0.0018812708148546974, 2.6360624839622143e-05) (0.004124396494097339, 2.633821833114276e-05) (0.009042104042759166, 2.628923735938051e-05) (0.01982342038091939, 2.6182895918644524e-05) (0.04345979583295481, 2.5955518816318782e-05) (0.09527890835933134, 2.5486371864150976e-05) (0.20888433100419945, 2.4608723158484408e-05) (0.4579467217919558, 2.3498371008766228e-05) (1.0039776511325917, 2.5328946946393808e-05) (2.201066359923933, 4.277473502020098e-05) (4.825498969348024, 9.591836567600835e-05) (10.579163230673183, 0.00021962791960239233) (23.193185901011276, 0.000493420454573628) (50.84748769914203, 0.0010932695075484837) (111.47528486811538, 0.0027056150458601206) (244.39239181205815, 0.4913690192502173) (535.792675894761, 4.7717260125049545) (1174.6429150840104, 35.846249919815754) (2575.2236639906505, 257.8986983085896) (5645.781227993956, 1839.5013058555094) (12377.50573671522, 13097.128156611301) (27135.774851278315, 93216.13241779282) (59491.006705417734, 663395.6238579301) (130424.86894960799, 4721143.047678119) (285936.436153355, 33598529.29446524) (626871.5941870768, 239107431.324737) (1374319.414780318, 1701632680.2747629) (3012983.633899431, 12109843995.72661) (6605502.534937971, 86180949851.19516) (14481546.878700487, 613315589384.4104)
                    };
                
                \addplot[
                    color=red,
                    mark=*,
                    ]
                    coordinates {
                        (1.4481546878700488e-08, 0.1267715576599636) (3.1748560974849306e-08, 0.12677132717376846) (6.960382978535585e-08, 0.12677082187124042) (1.5259567589934857e-07, 0.12676971408747367) (3.3454251547632553e-07, 0.12676728551041652) (7.334329364290048e-07, 0.12676196155712538) (1.607938744266833e-06, 0.12675029118469) (3.525158029993489e-06, 0.1267247132561562) (7.728366009423891e-06, 0.12666867390920308) (1.6943252094638466e-05, 0.1265459905164702) (3.714547049045229e-05, 0.1262778604829769) (8.143572262574595e-05, 0.1256940059937818) (0.00017853527851483287, 0.124432799771727) (0.000391411098798205, 0.12175492788614578) (0.0008581085460355669, 0.11627131835904815) (0.0018812708148546974, 0.1058307128451838) (0.004124396494097339, 0.08845135518877345) (0.009042104042759166, 0.06511094689741767) (0.01982342038091939, 0.04139958392185628) (0.04345979583295481, 0.023270387192746485) (0.09527890835933134, 0.012247259516869611) (0.20888433100419945, 0.006559133262451499) (0.4579467217919558, 0.004014967194432054) (1.0039776511325917, 0.003038448268126711) (2.201066359923933, 0.0026879373415193337) (4.825498969348024, 0.0025666311429148156) (10.579163230673183, 0.0027281355657183546) (23.193185901011276, 0.003916157660724611) (50.84748769914203, 0.007742759497619071) (111.47528486811538, 0.020892815775739888) (244.39239181205815, 1.4872474885168798) (535.792675894761, 14.41444533424844) (1174.6429150840104, 108.26073061029838) (2575.2236639906505, 778.8586356064854) (5645.781227993956, 5555.280358595552) (12377.50573671522, 39553.162248032175) (27135.774851278315, 281511.44639226946) (59491.006705417734, 2003445.5717511815) (130424.86894960799, 14257786.222741883) (285936.436153355, 101467090.00310834) (626871.5941870768, 722101108.2285761) (1374319.414780318, 5138906964.310404) (3012983.633899431, 36571559988.198494) (6605502.534937971, 260265266705.01212) (14481546.878700487, 1852204526880.8418)
                    };
        
                
                \end{axis}
                \end{tikzpicture}%
                %
                \begin{tikzpicture}
                    \begin{axis}[
                        xlabel={$C$},
                        ylabel={2D, $\mathbin{\!/\mkern-5mu/\!}$ derivative, $H^1$ error},
                        xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2, 1e4, 1e6},
                        ytick={1e-1, 1e1, 1e3, 1e5, 1e7},
                        xmax = 16,
                        legend pos=north west,
                        ymajorgrids=true,
                        grid=none,
                        xmode=log,
                        ymode=log,
                        width=0.56\textwidth,
                        height=0.47\textwidth,
                        x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                        y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                        xticklabel style={above, yshift=1ex, xshift=1ex},
                    ]
                    
                    \addplot[
                        color=blue,
                        mark=square*,
                        ]
                        coordinates {
                            (1.4481546878700488e-08, 5.812294972647524) (3.1748560974849306e-08, 5.812285095686984) (6.960382978535585e-08, 5.812263442103094) (1.5259567589934857e-07, 5.812215970584221) (3.3454251547632553e-07, 5.812111899611951) (7.334329364290048e-07, 5.811883754553805) (1.607938744266833e-06, 5.811383651426276) (3.525158029993489e-06, 5.81028758758441) (7.728366009423891e-06, 5.807886246505582) (1.6943252094638466e-05, 5.802629402090285) (3.714547049045229e-05, 5.791141582657775) (8.143572262574595e-05, 5.7661327758444685) (0.00017853527851483287, 5.7121387176689655) (0.000391411098798205, 5.59762842204352) (0.0008581085460355669, 5.363747943913415) (0.0018812708148546974, 4.921069317366313) (0.004124396494097339, 4.19437615997913) (0.009042104042759166, 3.2516122488087023) (0.01982342038091939, 2.3757609274212026) (0.04345979583295481, 1.836699578848582) (0.09527890835933134, 1.620926896405931) (0.20888433100419945, 1.559012266228626) (0.4579467217919558, 1.5441789400240111) (1.0039776511325917, 1.5408961026854098) (2.201066359923933, 1.5402281742017647) (4.825498969348024, 1.5403261423271188) (10.579163230673183, 1.5416043248238527) (23.193185901011276, 1.5480423828028784) (50.84748769914203, 1.5788992388737428) (111.47528486811538, 1.7863632973593933) (244.39239181205815, 23.25018320205986) (535.792675894761, 124.76191025521291) (1174.6429150840104, 478.6122442704909) (2575.2236639906505, 1663.2589277275567) (5645.781227993956, 5561.96140969828) (12377.50573671522, 18296.23346600957) (27135.774851278315, 59749.45097404225) (59491.006705417734, 194483.44419584403) (130424.86894960799, 632100.0720972607) (285936.436153355, 2053030.423431246) (626871.5941870768, 6666089.587379767) (1374319.414780318, 21641428.14804374) (3012983.633899431, 70254294.32280248) (6605502.534937971, 228058965.4502355) (14481546.878700487, 740313447.7323424)
                        };
                        
                    \addplot[
                        color=orange,
                        mark=*,
                        ]
                        coordinates {
                            (1.4481546878700488e-08, 0.015411457224954924) (3.1748560974849306e-08, 0.015411457224910146) (6.960382978535585e-08, 0.015411457224812028) (1.5259567589934857e-07, 0.015411457224597346) (3.3454251547632553e-07, 0.01541145722412856) (7.334329364290048e-07, 0.015411457223108974) (1.607938744266833e-06, 0.01541145722090653) (3.525158029993489e-06, 0.01541145721618991) (7.728366009423891e-06, 0.015411457206152937) (1.6943252094638466e-05, 0.015411457184858132) (3.714547049045229e-05, 0.015411457140094209) (8.143572262574595e-05, 0.015411457048199937) (0.00017853527851483287, 0.01541145686541531) (0.000391411098798205, 0.015411456510135594) (0.0008581085460355669, 0.015411455823336626) (0.0018812708148546974, 0.015411454479913723) (0.004124396494097339, 0.015411451794249256) (0.009042104042759166, 0.015411446334423939) (0.01982342038091939, 0.015411435200710994) (0.04345979583295481, 0.015411412862028188) (0.09527890835933134, 0.015411369716517645) (0.20888433100419945, 0.015411292153330786) (0.4579467217919558, 0.015411177921388783) (1.0039776511325917, 0.015411145092705575) (2.201066359923933, 0.0154120245956115) (4.825498969348024, 0.015418317248910504) (10.579163230673183, 0.015452525326278025) (23.193185901011276, 0.01562323256240742) (50.84748769914203, 0.016429788007037895) (111.47528486811538, 0.03243648642971373) (244.39239181205815, 1.6606720250238955) (535.792675894761, 7.482712322601521) (1174.6429150840104, 27.321241538890654) (2575.2236639906505, 93.94672753598539) (5645.781227993956, 313.53446903467653) (12377.50573671522, 1031.0702755738573) (27135.774851278315, 3367.100183355369) (59491.006705417734, 10960.092601901655) (130424.86894960799, 35622.478904466094) (285936.436153355, 115701.0346478722) (626871.5941870768, 375677.1067984868) (1374319.414780318, 1219636.2138560482) (3012983.633899431, 3959293.0130289653) (6605502.534937971, 12852632.475795766) (14481546.878700487, 41721571.25545833)
                        };
                    
                    \addplot[
                        color=red,
                        mark=*,
                        ]
                        coordinates {
                            (1.4481546878700488e-08, 5.812315056523563) (3.1748560974849306e-08, 5.812305179590475) (6.960382978535585e-08, 5.81228352606678) (1.5259567589934857e-07, 5.81223605467986) (3.3454251547632553e-07, 5.812131983996887) (7.334329364290048e-07, 5.811903839572988) (1.607938744266833e-06, 5.811403737835951) (3.525158029993489e-06, 5.8103076770425695) (7.728366009423891e-06, 5.807906342647186) (1.6943252094638466e-05, 5.8026495128845115) (3.714547049045229e-05, 5.791161725576058) (8.143572262574595e-05, 5.766152989191401) (0.00017853527851483287, 5.7121590854240605) (0.000391411098798205, 5.597649128284354) (0.0008581085460355669, 5.3637693915259534) (0.0018812708148546974, 4.921092381713034) (0.004124396494097339, 4.19440268679301) (0.009042104042759166, 3.2516457377991843) (0.01982342038091939, 2.3758060633233193) (0.04345979583295481, 1.8367575480455636) (0.09527890835933134, 1.6209924311568917) (0.20888433100419945, 1.559080360598295) (0.4579467217919558, 1.5442476674955565) (1.0039776511325917, 1.5409649535048002) (2.201066359923933, 1.5402970472849884) (4.825498969348024, 1.540395103077423) (10.579163230673183, 1.5416736809143428) (23.193185901011276, 1.5481133214596348) (50.84748769914203, 1.5789770143752457) (111.47528486811538, 1.7868698932857976) (244.39239181205815, 23.308969480173527) (535.792675894761, 124.98264332700964) (1174.6429150840104, 479.37872851250603) (2575.2236639906505, 1665.8674539481326) (5645.781227993956, 5570.651732393717) (12377.50573671522, 18324.80706232109) (27135.774851278315, 59842.76699484182) (59491.006705417734, 194787.2087227971) (130424.86894960799, 633087.3963107419) (285936.436153355, 2056237.2779262394) (626871.5941870768, 6676502.200981611) (1374319.414780318, 21675232.82018088) (3012983.633899431, 70364034.25855018) (6605502.534937971, 228415202.79112673) (14481546.878700487, 741469847.8873984) 
                        };
            
                    
                     
                    \end{axis}
                    \end{tikzpicture}
                \caption{Effect of frequency on the $L^2$ norm (left) and on the $H^1$ semi-norm (right) in 2D - high frequency blue, low frequency orange, combined red.}
                \label{fig:para_deriv}
\end{figure}

==> impact_derivative.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\gamma$},
            ylabel={$C_{\text{opt}}$},
            xtick={0.1, 1e1, 1e3, 1e5, 1e7},
            ytick={1e-4, 1e-2, 1e0},
            ymin=0.00025,
            legend pos=south west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.1,0.45)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]

        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 2.88136) (1, 2.88136) (10, 1.13647) (100, 0.71373) (1000, 0.22309) (10000, 0.08799) (100000, 0.08799)
            };
        
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.90063) (1, 0.90063) (10, 0.71373) (100, 0.35522) (1000, 0.01727) (10000, 0.0026872) (100000, 0.0026872)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.90063) (1, 0.90063) (10, 0.71373) (100, 0.17680) (1000, 0.04379) (10000, 0.01368) (100000, 0.004278) (1000000, 0.0010599)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (10, 1.80958) (100, 0.17679) (1000, 0.055262) (10000, 0.013689) (100000, 0.0033908) (1000000, 0.00083993)
            };

        \addplot[
            color=black,
            mark=none,
            ]
            coordinates {
               (1000, 0.1) (1000000, 0.00316) 
            };

        \addplot[
            color=black,
            mark=none,
            ]
            coordinates {
                (100, 0.1) (10000, 0.001) 
            };

        \node [blue, rotate=0] at (rel axis cs: 0.75, 0.6) { 3D $L^2$ };
        \node [orange, rotate=0] at (rel axis cs: 0.75,0.15) { 3D $H^1$ };
        \node [red, rotate=0] at (rel axis cs: 0.15,0.75) { 2D $L^2$ };
        \node [brown, rotate=0] at (rel axis cs: 0.41,0.91) { 2D $H^1$ };
        \node [black, rotate=-40] at (rel axis cs: 0.85,0.35) { slope $-1/2$ };
        \node [black, rotate=-60] at (rel axis cs: 0.5,0.35) { slope $-1$ };
        
        % \legend{3D $L^2$, 3D $H^1$, 2D $L^2$, 2D $H^1$, slope $-1/2$, slope $-1$}
        \end{axis}
    \end{tikzpicture}%
    %
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\gamma$},
            ylabel={$H^1$ and $L^2$ error},
            xtick={0.1, 1e1, 1e3, 1e5, 1e7},
            ytick={1e-3, 1e-1, 1e1, 1e3},
            xmin=0.02,  xmax=5e7,
            ymin=0.0001,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1, 0.006077) (1, 0.006154) (10, 0.008706) (100, 0.029022) (1000, 0.094399) (10000, 0.518135) (100000, 5.036233)
            };
        
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1, 0.643623) (1, 0.643679) (10, 0.649140) (100, 0.959789) (1000, 2.718225) (10000, 9.571137) (100000, 99.25319)
            };
        
        \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
                (0.1, 0.0007196) (1, 0.0007229) (10, 0.0009585) (100, 0.0021395) (1000, 0.0058374) (10000, 0.0172722) (100000, 0.0507777) (1000000, 0.1316969)
            };

        \addplot[
            color=brown,
            mark=*,
            ]
            coordinates {
                (10, 0.174106) (100, 0.176642) (1000, 0.181432) (10000, 0.229771) (100000, 0.496728) (1000000, 1.228643)
            };

        \addplot[
            color=black,
            mark=none,
            ]
            coordinates {
                (25000, 8) (200000, 64) 
            };

        \addplot[
            color=black,
            mark=none,
            ]
            coordinates {
                (100, 0.5) (10000, 5) 
            };

        \addplot[
            color=black,
            mark=none,
            ]
            coordinates {
                (1000, 0.002) (1000000, 0.06325) 
            };
        
        % \legend{3D $L^2$, 3D $H^1$, 2D $L^2$, 2D $H^1$}

        \node [blue, rotate=0] at (rel axis cs: 0.8, 0.75) { 3D $L^2$ };
        \node [orange, rotate=0] at (rel axis cs: 0.8,0.95) { 3D $H^1$ };
        \node [red, rotate=0] at (rel axis cs: 0.9,0.48) { 2D $L^2$ };
        \node [brown, rotate=0] at (rel axis cs: 0.9,0.65) { 2D $H^1$ };
        \node [black, rotate=30] at (rel axis cs: 0.7,0.28) { slope $-1/2$ };
        \node [black, rotate=0] at (rel axis cs: 0.83,0.85) { slope $-1$ };

        \end{axis}
    \end{tikzpicture}
    \caption{Impact of the derivative on the optimal choice $C_{\text{opt}}$ (left) and on the $L^2$ and $H^1$ errors (right).}
    \label{fig:impact}
\end{figure}

==> mapping.tex <==
\begin{figure}[!ht]
\begin{center}
    \begin{tikzpicture}
        \draw[] (0,0)  --  (2,0.4)  --  (4,0)  -- (0,0);
        \draw[->] (-0.1,0.5)--(0.4,0.5) node[right]{$x$};
        \draw[->] (-0.1,0.5)--(-0.1,1.0) node[above]{$y$};
        \draw[] (6,0)
        -- (7.5,0) node[below]{$(1,0)$}
        -- (6,1.5) node[left]{$(0,1)$}
        -- (6,0) node[below]{$(0,0)$};
        \draw[->] (6.0,0)--(8.0,0) node[right]{$\xi$};
        \draw[->] (6.0,0)--(6.0,2.0) node[above]{$\eta$};
        \draw[-latex] (2.9,  -0.5)  arc  (-130:-50:2)  node [midway, above] {$\boldsymbol{\xi}(\boldsymbol{x})$};
        \draw[-latex] (5.5, 2)  arc  (50:130:2) node[midway, below] {$\boldsymbol{x}(\boldsymbol{\xi})$};
        \node at (3,0.6) {$E$};
        \node at (7,1) {$\hat{E}$};
    \end{tikzpicture}
\end{center}
\caption{Mapping between the physical and reference domains.} \label{fig:mapping}
\end{figure}


==> mortar.tex <==

\begin{figure}[!ht]
    \hspace{-0.75cm}%
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$\|u - \tilde{u}_h\|_{L^2}$},
            % xmin=0.03, xmax=1.1,
            % ymin=0.00001, ymax=0.075,
            xtick={0.01, 0.1},
            xticklabel style={above, yshift=1ex, xshift=1ex},
            ytick={0.00001, 0.0001, 0.001, 0.01, 0.1},
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
            y label style={at={(axis description cs:0.155,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0037821717168802357) (0.0714285714, 0.0018210556292122325) (0.0500000000, 0.0008216254348959442) (0.0357142857, 0.00041080879085906636) (0.0250000000, 0.00019604634895768828) (0.0178571429, 9.71770490938907e-05) (0.0125000000, 4.717411926376751e-05) (0.0088495575, 2.3498982556892935e-05) (0.0062500000, 1.165359157803714e-05) (0.0044247788, 5.836543130218828e-06) (0.0031250000,  2.9110517977460716e-06) 
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.0034701829) (0.0714285714, 0.0016943771) (0.0500000000, 0.0008173497) (0.0357142857, 0.0004095590) (0.0250000000, 0.0001991787) (0.0178571429, 0.0001017064) (0.0125000000, 0.0000495798) (0.0088495575, 0.0000248433) (0.0062500000, 0.0000123848) (0.0044247788, 0.0000062028) (0.0031250000, 0.0000030923)
            };
        

        \addplot[color=black, mark=none] 
            coordinates {(0.015, 0.00004) (0.004, 0.0000028448)};
        
        \node [black, rotate=0] at (rel axis cs: 0.4,0.18) { slope 2 };

            % \node [orange, rotate=12] at (rel axis cs: 0.1,0.51) { $\mathcal{O}(h^2)$ };
            % \node [brown, rotate=14] at (rel axis cs: 0.1,0.4) { $\mathcal{O}(h^4)$ };
            % \node [blue, rotate=30] at (rel axis cs: 0.14, 0.2) { reference };
            % \node [red, rotate=26] at (rel axis cs: 0.14,0.08) { $\mathcal{O}(h^3)$ };
            % \node [black, rotate=30] at (rel axis cs: 0.40,0.26) { slope 2 };

        \legend{TFEM, FEM}

        \end{axis}
        \end{tikzpicture}%
    % \hspace{0.1cm}%
    \begin{tikzpicture}%
        \begin{axis}[
            xlabel={$h$},
            ylabel={$|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}$},
            xtick={0.01, 0.1, 1},
            ytick={0.01, 0.1, 1, 10},
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
            y label style={at={(axis description cs:0.19,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        
        \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.28084802894009586) (0.0714285714, 0.19694682061423252) (0.0500000000, 0.13218668930658264) (0.0357142857, 0.09312972550440507) (0.0250000000, 0.06465135501982358) (0.0178571429, 0.04570545837010874) (0.0125000000, 0.03172976410099902) (0.0088495575, 0.022456852222826566) (0.0062500000, 0.015818497569468792) (0.0044247788, 0.011181431373388563) (0.0031250000, 0.007891771794919022) 
            };
            
        \addplot[
            color=orange,
            mark=*,
            ]
            coordinates {
                (0.1000000000, 0.2572831523) (0.0714285714, 0.1798048120) (0.0500000000, 0.1260804348) (0.0357142857, 0.0895468438) (0.0250000000, 0.0626357136) (0.0178571429, 0.0448076216) (0.0125000000, 0.0313731802) (0.0088495575, 0.0222298001) (0.0062500000, 0.0157086182) (0.0044247788, 0.0111247495) (0.0031250000, 0.0078583967)    
            };
        
        
        \addplot[color=black, mark=none] 
        coordinates {(0.015, 0.03) (0.004, 0.008)};
        
        % \node [gray, rotate=0] at (rel axis cs: 0.07,0.86) { $\mathcal{O}(h)$ };
        % \node [purple, rotate=0] at (rel axis cs: 0.1,0.295) { $\mathcal{O}(h^5)$ };
        \node [black, rotate=0] at (rel axis cs: 0.4,0.18) { slope 1 };

        
        \legend{TFEM, FEM}
        \end{axis}
        \end{tikzpicture}
    \caption{Convergence of the error in the $L^2$ norm (left) and the $H^1$ semi-norm (right) for the TFEM mortaring of two meshes and the classical FEM with a transitional mesh.}
    \label{fig:mortar_conv}
\end{figure}


==> parallel_derivative.tex <==
\begin{figure}[!ht]
            \begin{tikzpicture}
                \begin{axis}[
                    xlabel={$C$},
                    ylabel={2D, $\mathbin{\!/\mkern-5mu/\!}$ derivative, $L^2$ error},
                    xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2, 1e4, 1e6},
                    ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
                    ymin=0.00003,
                    legend pos=north west,
                    ymajorgrids=true,
                    grid=none,
                    xmode=log,
                    ymode=log,
                    width=0.56\textwidth,
                    height=0.47\textwidth,
                    x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                    y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                    xticklabel style={above, yshift=1ex, xshift=1ex},
                ]
                
                \addplot[
                    color=blue,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370598) (0.0000100000, 0.2752988576) (0.0000316228, 0.2661138841) (0.0001000000, 0.2407229079) (0.0003162278, 0.1849608353) (0.0010000000, 0.1068740503) (0.0031622777, 0.0459827276) (0.0100000000, 0.0166867784) (0.0316227766, 0.0058451264) (0.1000000000, 0.0022558143) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 0.0177419811) (100.0000000000, 2.2218656576) (316.2277660168, 49.1683729410) (1000.0000000000, 891.5274141629) (3162.2776601684, 15884.3932057893) (10000.0000000000, 282523.2109832368) (31622.7766016838, 5024148.6806575004) 
                    };
                    
                \addplot[
                    color=orange,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370598) (0.0000100000, 0.2752988576) (0.0000316228, 0.2661138841) (0.0001000000, 0.2407229079) (0.0003162278, 0.1849608353) (0.0010000000, 0.1068740503) (0.0031622777, 0.0459827276) (0.0100000000, 0.0166867784) (0.0316227766, 0.0058451264) (0.1000000000, 0.0022558143) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 0.0176656809) (100.0000000000, 2.2207104061) (316.2277660168, 49.1663274459) (1000.0000000000, 891.5237779544) (3162.2776601684, 15884.3867398129) (10000.0000000000, 282523.1994849627) (31622.7766016838, 5024148.6602103673) 
                    };
                
                \addplot[
                    color=red,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370598) (0.0000100000, 0.2752988575) (0.0000316228, 0.2661138842) (0.0001000000, 0.2407229079) (0.0003162278, 0.1849608354) (0.0010000000, 0.1068740503) (0.0031622777, 0.0459827276) (0.0100000000, 0.0166867784) (0.0316227766, 0.0058451264) (0.1000000000, 0.0022558143) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 0.0169326599) (100.0000000000, 2.2092220559) (316.2277660168, 49.1458816569) (1000.0000000000, 891.4874174669) (3162.2776601684, 15884.3220803320) (10000.0000000000, 282523.0845022727) (31622.7766016838, 5024148.4557390027) 
                    };
        
                \addplot[
                    color=green,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370597) (0.0000100000, 0.2752988562) (0.0000316228, 0.2661138848) (0.0001000000, 0.2407229081) (0.0003162278, 0.1849608359) (0.0010000000, 0.1068740502) (0.0031622777, 0.0459827275) (0.0100000000, 0.0166867784) (0.0316227766, 0.0058451264) (0.1000000000, 0.0022558144) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 0.0140919196) (100.0000000000, 2.1011346848) (316.2277660168, 48.9423441720) (1000.0000000000, 891.1239724356) (3162.2776601684, 15883.6755138816) (10000.0000000000, 282521.9346804154) (31622.7766016838, 5024146.4110262766) 
                    };
                
                    \addplot[
                    color=purple,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370583) (0.0000100000, 0.2752988429) (0.0000316228, 0.2661138909) (0.0001000000, 0.2407229103) (0.0003162278, 0.1849608410) (0.0010000000, 0.1068740496) (0.0031622777, 0.0459827270) (0.0100000000, 0.0166867784) (0.0316227766, 0.0058451264) (0.1000000000, 0.0022558144) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 0.1259574844) (100.0000000000, 2.0146758101) (316.2277660168, 47.0033440456) (1000.0000000000, 887.5055789992) (3162.2776601684, 15877.2126864865) (10000.0000000000, 282510.4369660324) (31622.7766016838, 5024125.9639887121) 
                    };
        
                    \addplot[
                    color=brown,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783370442) (0.0000100000, 0.2752987099) (0.0000316228, 0.2661139521) (0.0001000000, 0.2407229317) (0.0003162278, 0.1849608920) (0.0010000000, 0.1068740440) (0.0031622777, 0.0459827217) (0.0100000000, 0.0166867778) (0.0316227766, 0.0058451270) (0.1000000000, 0.0022558146) (0.3162277660, 0.0011113209) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099064) (10.0000000000, 0.0051139729) (31.6227766017, 1.3517898079) (100.0000000000, 20.7559805596) (316.2277660168, 41.3483731817) (1000.0000000000, 853.0014306821) (3162.2776601684, 15812.8694080071) (10000.0000000000, 282395.5102644265) (31622.7766016838, 5023921.5025788760) 
                    };
        
                    \addplot[
                    color=black,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783369058) (0.0000100000, 0.2752973808) (0.0000316228, 0.2661145649) (0.0001000000, 0.2407231476) (0.0003162278, 0.1849614028) (0.0010000000, 0.1068739870) (0.0031622777, 0.0459826688) (0.0100000000, 0.0166867715) (0.0316227766, 0.0058451325) (0.1000000000, 0.0022558167) (0.3162277660, 0.0011113211) (1.0000000000, 0.0007171503) (3.1622776602, 0.0014099065) (10.0000000000, 0.0051139729) (31.6227766017, 13.6169884221) (100.0000000000, 218.4704973530) (316.2277660168, 364.4029184889) (1000.0000000000, 746.5752570677) (3162.2776601684, 15199.2487239113) (10000.0000000000, 281251.3103047097) (31622.7766016838, 5021877.7854672214) 
                    };
        
                    \addplot[
                    color=gray,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783355190) (0.0000100000, 0.2752841543) (0.0000316228, 0.2661206835) (0.0001000000, 0.2407252884) (0.0003162278, 0.1849665139) (0.0010000000, 0.1068734236) (0.0031622777, 0.0459821371) (0.0100000000, 0.0166867104) (0.0316227766, 0.0058451885) (0.1000000000, 0.0022558381) (0.3162277660, 0.0011113224) (1.0000000000, 0.0007171504) (3.1622776602, 0.0014099073) (10.0000000000, 0.0051139729) (31.6227766017, 136.2696083393) (100.0000000000, 2196.3191414634) (316.2277660168, 3879.5868037635) (1000.0000000000, 6471.9421916971) (3162.2776601684, 13296.4827395496) (10000.0000000000, 270339.3481312507) (31622.7766016838, 5001530.7190645449) 
                    };
        
                    \addplot[
                    color=teal,
                    mark=*,
                    ]
                    coordinates {
                        (0.0000031623, 0.2783221742) (0.0000100000, 0.2751575459) (0.0000316228, 0.2661822628) (0.0001000000, 0.2407467545) (0.0003162278, 0.1850179750) (0.0010000000, 0.1068678380) (0.0031622777, 0.0459768575) (0.0100000000, 0.0166861020) (0.0316227766, 0.0058457460) (0.1000000000, 0.0022560531) (0.3162277660, 0.0011113357) (1.0000000000, 0.0007171510) (3.1622776602, 0.0014099145) (10.0000000000, 0.0051139725) (31.6227766017, 1362.7958703756) (100.0000000000, 21974.8719156769) (316.2277660168, 39051.1954443406) (1000.0000000000, 68980.2550373284) (3162.2776601684, 115074.7394457623) (10000.0000000000, 236484.7321248257) (31622.7766016838, 4807485.4146864107)
                    };
                    
        
                % \legend{$\gamma=0.1$, $\gamma=1$, $\gamma=10$, $\gamma=10^2$, $\gamma=10^3$, $\gamma=10^4$, $\gamma=10^5$, $\gamma=10^6$, $\gamma=10^7$}
        
                \end{axis}
                \end{tikzpicture}%
                %
                \begin{tikzpicture}
                    \begin{axis}[
                        xlabel={$C$},
                        ylabel={2D, $\mathbin{\!/\mkern-5mu/\!}$ derivative, $H^1$ error},
                        xtick={1e-6, 1e-4, 1e-2, 1e0, 1e2, 1e4, 1e6},
                        ytick={1e-1, 1e1, 1e3, 1e5, 1e7},
                        ymin=0.008,
                        legend pos=north west,
                        ymajorgrids=true,
                        grid=none,
                        xmode=log,
                        ymode=log,
                        width=0.56\textwidth,
                        height=0.47\textwidth,
                        x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                        y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                        xticklabel style={above, yshift=1ex, xshift=1ex},
                    ]
                    
                    \addplot[
                        color=blue,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046201868) (0.0000100000, 2.4773687217) (0.0000316228, 2.3949926210) (0.0001000000, 2.1673572784) (0.0003162278, 1.6680931991) (0.0010000000, 0.9726740425) (0.0031622777, 0.4453272162) (0.0100000000, 0.2284328185) (0.0316227766, 0.1824511041) (0.1000000000, 0.1767091717) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 0.2442924881) (100.0000000000, 6.7247721953) (316.2277660168, 56.8192271001) (1000.0000000000, 354.4254929829) (3162.2776601684, 2056.6990506493) (10000.0000000000, 11679.8319416939) (31622.7766016838, 65884.1456761359) 
                        };
                        
                    \addplot[
                        color=orange,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046201868) (0.0000100000, 2.4773687216) (0.0000316228, 2.3949926210) (0.0001000000, 2.1673572784) (0.0003162278, 1.6680931992) (0.0010000000, 0.9726740425) (0.0031622777, 0.4453272162) (0.0100000000, 0.2284328185) (0.0316227766, 0.1824511041) (0.1000000000, 0.1767091717) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 0.2426607319) (100.0000000000, 6.7659985977) (316.2277660168, 56.8601389950) (1000.0000000000, 354.4515962436) (3162.2776601684, 2056.7142685830) (10000.0000000000, 11679.8405944041) (31622.7766016838, 65884.1505587646) 
                        };
                    
                    \addplot[
                        color=red,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046201867) (0.0000100000, 2.4773687204) (0.0000316228, 2.3949926216) (0.0001000000, 2.1673572786) (0.0003162278, 1.6680931996) (0.0010000000, 0.9726740425) (0.0031622777, 0.4453272162) (0.0100000000, 0.2284328185) (0.0316227766, 0.1824511041) (0.1000000000, 0.1767091717) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 0.2430637460) (100.0000000000, 10.1371765972) (316.2277660168, 60.8783150325) (1000.0000000000, 357.0950878081) (3162.2776601684, 2058.2603666101) (10000.0000000000, 11680.7199445333) (31622.7766016838, 65884.6467762817) 
                        };
            
                    \addplot[
                        color=green,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046201854) (0.0000100000, 2.4773687085) (0.0000316228, 2.3949926271) (0.0001000000, 2.1673572805) (0.0003162278, 1.6680932042) (0.0010000000, 0.9726740420) (0.0031622777, 0.4453272157) (0.0100000000, 0.2284328185) (0.0316227766, 0.1824511041) (0.1000000000, 0.1767091717) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 0.9355222195) (100.0000000000, 76.2547294384) (316.2277660168, 226.0434753977) (1000.0000000000, 562.0670250089) (3162.2776601684, 2207.6401526991) (10000.0000000000, 11768.4632070542) (31622.7766016838, 65934.3291736189) 
                        };
                    
                        \addplot[
                        color=purple,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046201728) (0.0000100000, 2.4773685895) (0.0000316228, 2.3949926819) (0.0001000000, 2.1673572998) (0.0003162278, 1.6680932498) (0.0010000000, 0.9726740370) (0.0031622777, 0.4453272113) (0.0100000000, 0.2284328182) (0.0316227766, 0.1824511042) (0.1000000000, 0.1767091717) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 9.5106703369) (100.0000000000, 759.7062108369) (316.2277660168, 2188.7999009206) (1000.0000000000, 4377.1246222541) (3162.2776601684, 8282.9852501382) (10000.0000000000, 18554.7965759904) (31622.7766016838, 70727.2852547376) 
                        };
            
                        \addplot[
                        color=brown,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046200469) (0.0000100000, 2.4773673964) (0.0000316228, 2.3949932301) (0.0001000000, 2.1673574920) (0.0003162278, 1.6680937057) (0.0010000000, 0.9726739874) (0.0031622777, 0.4453271675) (0.0100000000, 0.2284328147) (0.0316227766, 0.1824511056) (0.1000000000, 0.1767091719) (0.3162277660, 0.1761105535) (1.0000000000, 0.1761063878) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 95.5398992017) (100.0000000000, 7596.8673706258) (316.2277660168, 21880.9001268818) (1000.0000000000, 43629.3461913947) (3162.2776601684, 80262.8631106837) (10000.0000000000, 144647.7967757250) (31622.7766016838, 265527.2281557262) 
                        };
            
                        \addplot[
                        color=black,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046188043) (0.0000100000, 2.4773554706) (0.0000316228, 2.3949987257) (0.0001000000, 2.1673594266) (0.0003162278, 1.6680982734) (0.0010000000, 0.9726734833) (0.0031622777, 0.4453267305) (0.0100000000, 0.2284327788) (0.0316227766, 0.1824511187) (0.1000000000, 0.1767091736) (0.3162277660, 0.1761105536) (1.0000000000, 0.1761063879) (3.1622776602, 0.1767284363) (10.0000000000, 0.1829918816) (31.6227766017, 955.8589685295) (100.0000000000, 75968.7441388555) (316.2277660168, 218808.4743012853) (1000.0000000000, 436279.5989216418) (3162.2776601684, 802368.4229157232) (10000.0000000000, 1441803.2963486868) (31622.7766016838, 2573082.0418990846)      
                        };
                        \addplot[
                        color=gray,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5046063344) (0.0000100000, 2.4772364459) (0.0000316228, 2.3950535685) (0.0001000000, 2.1673786033) (0.0003162278, 1.6681439423) (0.0010000000, 0.9726684990) (0.0031622777, 0.4453223394) (0.0100000000, 0.2284324273) (0.0316227766, 0.1824512508) (0.1000000000, 0.1767091905) (0.3162277660, 0.1761105538) (1.0000000000, 0.1761063879) (3.1622776602, 0.1767284370) (10.0000000000, 0.1829918818) (31.6227766017, 9559.0523259462) (100.0000000000, 759687.5383383766) (316.2277660168, 2188084.8733529616) (1000.0000000000, 4362794.9532129969) (3162.2776601684, 8023658.8421213022) (10000.0000000000, 14417565.8741949890) (31622.7766016838, 25722470.8101972640)             
                        };
                        \addplot[
                        color=teal,
                        mark=*,
                        ]
                        coordinates {
                            (0.0000031623, 2.5044840276) (0.0000100000, 2.4760628660) (0.0000316228, 2.3956028745) (0.0001000000, 2.1675701291) (0.0003162278, 1.6686007787) (0.0010000000, 0.9726189272) (0.0031622777, 0.4452786817) (0.0100000000, 0.2284289248) (0.0316227766, 0.1824525678) (0.1000000000, 0.1767093613) (0.3162277660, 0.1761105563) (1.0000000000, 0.1761063881) (3.1622776602, 0.1767284431) (10.0000000000, 0.1829918826) (31.6227766017, 95590.9861663833) (100.0000000000, 7596875.4829852954) (316.2277660168, 21880848.9296005629) (1000.0000000000, 43627949.7788476795) (3162.2776601684, 80236586.5205500126) (10000.0000000000, 144175613.1755290926) (31622.7766016838, 257223875.0421735346) 
                        };
                        
            
                    % \legend{$\gamma=0.1$, $\gamma=1$, $\gamma=10$, $\gamma=10^2$, $\gamma=10^3$, $\gamma=10^4$, $\gamma=10^5$, $\gamma=10^6$, $\gamma=10^7$}
            
                    \end{axis}
                    \end{tikzpicture}
                \caption{Effect of the parallel derivative on the $L^2$ norm (left) and on the $H^1$ semi-norm (right) in 2D.}
                \label{fig:para_deriv}
\end{figure}

==> perpendicular_derivative.tex <==
\begin{figure}[!ht]
    \definecolor{Myblue}{rgb}{0.05,0.05,0.9}
    \definecolor{Mygray}{rgb}{0.65,0.65,0.65}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$C$},
            ylabel={3D, $\perp$ derivative, $L^2$ error},
            xtick={1e-5, 1e-3, 1e-1, 10, 1e3, 1e5},
            ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
            ymin=3e-4,
            legend pos=north west,
            ymajorgrids=true,
            grid=none,
            xmode=log,
            ymode=log,
            width=0.56\textwidth,
            height=0.47\textwidth,
            x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
            y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
            xticklabel style={above, yshift=1ex, xshift=1ex},
        ]
        
        \addplot[
            color=Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.1765616449) (0.0000100000, 0.1808531868) (0.0000316228, 0.1698517325) (0.0001000000, 0.1599081344) (0.0003162278, 0.1406007297) (0.0010000000, 0.1191327927) (0.0031622777, 0.0950070062) (0.0100000000, 0.0559516785) (0.0316227766, 0.0277467136) (0.1000000000, 0.0145284266) (0.3162277660, 0.0095955446) (1.0000000000, 0.0075204193) (3.1622776602, 0.0061118922) (10.0000000000, 0.0116902866) (31.6227766017, 0.0842147668) (100.0000000000, 3.5601728977) (316.2277660168, 69.9743149738) (1000.0000000000, 1256.1983384574) (3162.2776601684, 22359.8077260537) (10000.0000000000, 397657.3631203703) (31622.7766016838, 7071525.7073453981) 
            };
            
        \addplot[
            color=Myblue!20!Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.1407554383) (0.0000100000, 0.1425015442) (0.0000316228, 0.1389372745) (0.0001000000, 0.1375053270) (0.0003162278, 0.1285551253) (0.0010000000, 0.1154585729) (0.0031622777, 0.0960142807) (0.0100000000, 0.0590424902) (0.0316227766, 0.0287887120) (0.1000000000, 0.0147612078) (0.3162277660, 0.0096914181) (1.0000000000, 0.0075572082) (3.1622776602, 0.0061995903) (10.0000000000, 0.0120688275) (31.6227766017, 0.0846163227) (100.0000000000, 3.5601359856) (316.2277660168, 69.9742095897) (1000.0000000000, 1256.1981458347) (3162.2776601684, 22359.8073851079) (10000.0000000000, 397657.3625141769) (31622.7766016838, 7071525.7062674500) 
            };
        
        \addplot[
            color=Myblue!40!Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.1338201283) (0.0000100000, 0.1338011221) (0.0000316228, 0.1337412080) (0.0001000000, 0.1332483601) (0.0003162278, 0.1326351159) (0.0010000000, 0.1296988094) (0.0031622777, 0.1201288265) (0.0100000000, 0.0910195958) (0.0316227766, 0.0487759081) (0.1000000000, 0.0204144441) (0.3162277660, 0.0107359921) (1.0000000000, 0.0087098081) (3.1622776602, 0.0116043176) (10.0000000000, 0.0325061791) (31.6227766017, 0.1218507209) (100.0000000000, 3.5632641542) (316.2277660168, 69.9735748152) (1000.0000000000, 1256.1963314630) (3162.2776601684, 22359.8039882809) (10000.0000000000, 397657.3564544777) (31622.7766016838, 7071525.6954883048) 
            };

        \addplot[
            color=Myblue!50!Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.1445080959) (0.0000100000, 0.1445031811) (0.0000316228, 0.1444876405) (0.0001000000, 0.1444385102) (0.0003162278, 0.1442832796) (0.0010000000, 0.1437937248) (0.0031622777, 0.1422588115) (0.0100000000, 0.1372446666) (0.0316227766, 0.1232573765) (0.1000000000, 0.0846379463) (0.3162277660, 0.0378738127) (1.0000000000, 0.0316105335) (3.1622776602, 0.0951499861) (10.0000000000, 0.3040767398) (31.6227766017, 0.8865001190) (100.0000000000, 3.9449490654) (316.2277660168, 70.0226551568) (1000.0000000000, 1256.1849547241) (3162.2776601684, 22359.7712030678) (10000.0000000000, 397657.2960224779) (31622.7766016838, 7071525.5877354713) 
            };
        
            \addplot[
            color=Myblue!60!Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.1512168210) (0.0000100000, 0.1512119841) (0.0000316228, 0.1511967020) (0.0001000000, 0.1511485131) (0.0003162278, 0.1574818467) (0.0010000000, 0.1570240589) (0.0031622777, 0.1556497231) (0.0100000000, 0.1513010447) (0.0316227766, 0.1381437543) (0.1000000000, 0.1077609533) (0.3162277660, 0.1019495805) (1.0000000000, 0.2784046904) (3.1622776602, 0.9488764402) (10.0000000000, 3.0388702730) (31.6227766017, 8.8282422671) (100.0000000000, 17.4214137086) (316.2277660168, 76.2170049513) (1000.0000000000, 1257.0474061096) (3162.2776601684, 22359.5687514029) (10000.0000000000, 397656.7124189930) (31622.7766016838, 7071524.5130429361) 
            };

            \addplot[
            color=Myblue!80!Mygray,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 0.6076267929) (0.0000100000, 0.6076234067) (0.0000316228, 0.6076366609) (0.0001000000, 0.6079077901) (0.0003162278, 0.6103436200) (0.0010000000, 0.6166314357) (0.0031622777, 0.6143802491) (0.0100000000, 0.6017919419) (0.0316227766, 0.5716826859) (0.1000000000, 0.5242916581) (0.3162277660, 0.9024986484) (1.0000000000, 2.7756864401) (3.1622776602, 9.4878955869) (10.0000000000, 30.3887282596) (31.6227766017, 88.2814849129) (100.0000000000, 170.6948710716) (316.2277660168, 311.2039103647) (1000.0000000000, 1366.2416211063) (3162.2776601684, 22374.8873548170) (10000.0000000000, 397653.1120312473) (31622.7766016838, 7071514.1339583956) 
           };

           \addplot[
            color=Myblue,
            mark=*,
            mark options={scale=0.8},
            line width=1.pt
            ]
            coordinates {
                (0.0000031623, 7.0446489263) (0.0000100000, 7.0465155204) (0.0000316228, 7.0655904730) (0.0001000000, 7.1517453758) (0.0003162278, 7.2095761016) (0.0010000000, 7.2492846533) (0.0031622777, 7.4213614454) (0.0100000000, 5.7235819058) (0.0316227766, 5.5045363458) (0.1000000000, 5.0980509981) (0.3162277660, 8.9840079526) (1.0000000000, 27.7512095626) (3.1622776602, 94.8782630716) (10.0000000000, 303.8875004446) (31.6227766017, 882.8175011394) (100.0000000000, 1706.7082986444) (316.2277660168, 3035.5253866744) (1000.0000000000, 5536.7091803930) (3162.2776601684, 24314.9764244635) (10000.0000000000, 397925.4872836656) (31622.7766016838, 7071450.1085967282) 
           };

           \node [Myblue, rotate=0] at (rel axis cs: 0.25, 0.45) { $\gamma = 10^6$ };
           \node [Mygray, rotate=0] at (rel axis cs: 0.25, 0.17) { $\gamma = 1$ };
           \node [red, rotate=15] at (rel axis cs: 0.5, 0.75) { Multiple colors or gradation of one?  };
        %    \addplot[
        %     color=gray,
        %     mark=*,
        %     ]
        %     coordinates {
        %         (0.0000001000, 81.7975318203) (0.0000003162, 81.7998152130) (0.0000010000, 81.8132660508) (0.0000031623, 81.9111382083) (0.0000100000, 82.4229908495) (0.0000316228, 82.9777413332) (0.0001000000, 82.9112617128) (0.0003162278, 68.3933683956) (0.0010000000, 69.1575907917) (0.0031622777, 72.7786978504) (0.0100000000, 56.8909196724) (0.0316227766, 54.9399290849) (0.1000000000, 50.9046157099) (0.3162277660, 89.8074468367) (1.0000000000, 277.5067133446) (3.1622776602, 948.7819555271) (10.0000000000, 3038.8752415294) (31.6227766017, 8828.1780223817) (100.0000000000, 17067.1741193096) (316.2277660168, 30349.7817721166) (1000.0000000000, 53980.3483912377) (3162.2776601684, 98462.8674629599) (10000.0000000000, 432422.6906646913) (31622.7766016838, 7076293.6441638637) 
        %    };
        %    \addplot[
        %     color=teal,
        %     mark=*,
        %     ]
        %     coordinates {
        %         (0.0000001000, 920.9135289107) (0.0000003162, 922.0522647520) (0.0000010000, 929.9509834795) (0.0000031623, 773.0041490977) (0.0000100000, 774.8164020926) (0.0000316228, 780.5737638168) (0.0001000000, 810.0386076054) (0.0003162278, 849.1676935487) (0.0010000000, 689.1132112346) (0.0031622777, 726.5851886109) (0.0100000000, 568.5994672672) (0.0316227766, 549.3100656089) (0.1000000000, 508.9774873401) (0.3162277660, 898.0426743451) (1.0000000000, 2775.0617784358) (3.1622776602, 9487.8188818417) (10.0000000000, 30388.7526542960) (31.6227766017, 88281.7832706921) (100.0000000000, 170671.8654817617) (316.2277660168, 303499.5470775539) (1000.0000000000, 539703.8981247434) (3162.2776601684, 959921.8244056297) (10000.0000000000, 1750953.2752206528) (31622.7766016838, 7689744.9726543743) 
        %    };
            

        % \legend{$\gamma=0.1$, $\gamma=1$, $\gamma=10$, $\gamma=10^2$, $\gamma=10^3$, $\gamma=10^4$, $\gamma=10^5$, $\gamma=10^6$, $\gamma=10^7$}

        \end{axis}
        \end{tikzpicture}%
        %
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={$C$},
                ylabel={3D, $\perp$ derivative, $H^1$ error},
                xtick={1e-5, 1e-3, 1e-1, 10, 1e3, 1e5},
                ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
                ymin=0.05,
                legend pos=north west,
                ymajorgrids=true,
                grid=none,
                xmode=log,
                ymode=log,
                width=0.56\textwidth,
                height=0.47\textwidth,
                x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                xticklabel style={above, yshift=1ex, xshift=1ex},
            ]
            
            \addplot[
                color=blue,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 60.0184334268) (0.0000100000, 33.7799600921) (0.0000316228, 19.0475731275) (0.0001000000, 10.7197660131) (0.0003162278, 6.1851706809) (0.0010000000, 3.6628381867) (0.0031622777, 2.3103753001) (0.0100000000, 1.4953414077) (0.0316227766, 0.9957239806) (0.1000000000, 0.7542104932) (0.3162277660, 0.6640597360) (1.0000000000, 0.6539894237) (3.1622776602, 0.7220270906) (10.0000000000, 0.9709783840) (31.6227766017, 2.7235264248) (100.0000000000, 17.1652090482) (316.2277660168, 84.0404903319) (1000.0000000000, 474.6139204353) (3162.2776601684, 2704.8968490096) (10000.0000000000, 15295.9808712303) (31622.7766016838, 86179.6118165666) 
                };

            \addplot[
                color=orange,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 92.3661902083) (0.0000100000, 51.9678045160) (0.0000316228, 29.2706663528) (0.0001000000, 16.5433653939) (0.0003162278, 9.4491061123) (0.0010000000, 5.5630589695) (0.0031622777, 3.5238674123) (0.0100000000, 2.5021866252) (0.0316227766, 1.9272574113) (0.1000000000, 1.2958091179) (0.3162277660, 0.9568416799) (1.0000000000, 1.3080173247) (3.1622776602, 2.3128013554) (10.0000000000, 4.7828635528) (31.6227766017, 22.2364244725) (100.0000000000, 126.1736193716) (316.2277660168, 299.7180506767) (1000.0000000000, 725.8224467843) (3162.2776601684, 2883.0454708340) (10000.0000000000, 15399.9201883917) (31622.7766016838, 86238.3759783547) 
                };              coordinates {
                    (0.0000031623, 26.0891312347) (0.0000100000, 14.3343816723) (0.0000316228, 8.8096883676) (0.0001000000, 5.4627007247) (0.0003162278, 3.6476616350) (0.0010000000, 2.5300557846) (0.0031622777, 1.8133468633) (0.0100000000, 1.2957283457) (0.0316227766, 0.9459182882) (0.1000000000, 0.7470050889) (0.3162277660, 0.6609002280) (1.0000000000, 0.6441118637) (3.1622776602, 0.6877405983) (10.0000000000, 0.8494294555) (31.6227766017, 1.5797036733) (100.0000000000, 11.6986768027) (316.2277660168, 78.9110876737) (1000.0000000000, 471.3947812789) (3162.2776601684, 2703.0379240229) (10000.0000000000, 15294.9276344484) (31622.7766016838, 86179.0181807864) 
                };
                
            \addplot[
                color=orange,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 32.9672909146) (0.0000100000, 18.3608806418) (0.0000316228, 10.6585245326) (0.0001000000, 6.1780438690) (0.0003162278, 3.8625481551) (0.0010000000, 2.5823332203) (0.0031622777, 1.8220973681) (0.0100000000, 1.3014436140) (0.0316227766, 0.9467951678) (0.1000000000, 0.7470851916) (0.3162277660, 0.6609183952) (1.0000000000, 0.6441977108) (3.1622776602, 0.6880790793) (10.0000000000, 0.8506940297) (31.6227766017, 1.5950265138) (100.0000000000, 11.7652115774) (316.2277660168, 78.9634465917) (1000.0000000000, 471.4267212650) (3162.2776601684, 2703.0563115211) (10000.0000000000, 15294.9380492107) (31622.7766016838, 86179.0240506592) 
                };
            
            \addplot[
                color=red,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 60.0184334268) (0.0000100000, 33.7799600921) (0.0000316228, 19.0475731275) (0.0001000000, 10.7197660131) (0.0003162278, 6.1851706809) (0.0010000000, 3.6628381867) (0.0031622777, 2.3103753001) (0.0100000000, 1.4953414077) (0.0316227766, 0.9957239806) (0.1000000000, 0.7542104932) (0.3162277660, 0.6640597360) (1.0000000000, 0.6539894237) (3.1622776602, 0.7220270906) (10.0000000000, 0.9709783840) (31.6227766017, 2.7235264248) (100.0000000000, 17.1652090482) (316.2277660168, 84.0404903319) (1000.0000000000, 474.6139204353) (3162.2776601684, 2704.8968490096) (10000.0000000000, 15295.9808712303) (31622.7766016838, 86179.6118165666) 
                };
    
            \addplot[
                color=green,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 92.3661902083) (0.0000100000, 51.9678045160) (0.0000316228, 29.2706663528) (0.0001000000, 16.5433653939) (0.0003162278, 9.4491061123) (0.0010000000, 5.5630589695) (0.0031622777, 3.5238674123) (0.0100000000, 2.5021866252) (0.0316227766, 1.9272574113) (0.1000000000, 1.2958091179) (0.3162277660, 0.9568416799) (1.0000000000, 1.3080173247) (3.1622776602, 2.3128013554) (10.0000000000, 4.7828635528) (31.6227766017, 22.2364244725) (100.0000000000, 126.1736193716) (316.2277660168, 299.7180506767) (1000.0000000000, 725.8224467843) (3162.2776601684, 2883.0454708340) (10000.0000000000, 15399.9201883917) (31622.7766016838, 86238.3759783547) 
                };
            
                \addplot[
                color=purple,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 93.0229019669) (0.0000100000, 52.3382082027) (0.0000316228, 29.4809667560) (0.0001000000, 16.6654053188) (0.0003162278, 9.6008681452) (0.0010000000, 5.6757661235) (0.0031622777, 3.6619109640) (0.0100000000, 2.8214007715) (0.0316227766, 2.8096535974) (0.1000000000, 3.7340322372) (0.3162277660, 6.2419442287) (1.0000000000, 11.3940062105) (3.1622776602, 22.0925537571) (10.0000000000, 47.0773193121) (31.6227766017, 221.8040788874) (100.0000000000, 1256.3539752548) (316.2277660168, 2892.5437658183) (1000.0000000000, 5539.2432908386) (3162.2776601684, 10385.6472196145) (10000.0000000000, 23584.1650628971) (31622.7766016838, 91925.3544880473) 
                };
    
                \addplot[
                color=brown,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 151.4337619905) (0.0000100000, 85.2938511406) (0.0000316228, 48.2068016642) (0.0001000000, 27.5403471606) (0.0003162278, 16.2655607534) (0.0010000000, 10.7435019932) (0.0031622777, 9.6562524471) (0.0100000000, 12.6147488927) (0.0316227766, 20.2018901909) (0.1000000000, 34.7132504283) (0.3162277660, 61.8973971671) (1.0000000000, 113.7530080699) (3.1622776602, 220.8194293493) (10.0000000000, 470.6985719282) (31.6227766017, 2217.9813816872) (100.0000000000, 12563.0035044079) (316.2277660168, 28914.7876542476) (1000.0000000000, 55193.5622211000) (3162.2776601684, 100313.7444627806) (10000.0000000000, 180171.5421769035) (31622.7766016838, 331318.1775742744) 
                };
    
                \addplot[
                color=black,
                mark=*,
                mark options={scale=0.8},
                line width=1.pt
                ]
                coordinates {
                    (0.0000031623, 1334.2956120990) (0.0000100000, 752.8811747102) (0.0000316228, 430.9194961273) (0.0001000000, 256.6901597249) (0.0003162278, 156.6936095338) (0.0010000000, 108.2751910018) (0.0031622777, 99.8658128660) (0.0100000000, 122.9798332609) (0.0316227766, 200.8300423889) (0.1000000000, 346.6965334215) (0.3162277660, 618.8687572217) (1.0000000000, 1137.5069425604) (3.1622776602, 2208.1835700249) (10.0000000000, 4706.9793725887) (31.6227766017, 22179.8045569958) (100.0000000000, 125629.9846679986) (316.2277660168, 289146.8276470756) (1000.0000000000, 551915.7132803204) (3162.2776601684, 1002776.9560961204) (10000.0000000000, 1795276.9735465120) (31622.7766016838, 3200299.9012132920) 
                };
                % \addplot[
                % color=gray,
                % mark=*,
                % ]
                % coordinates {
                %     (0.0000001000, 682.6588442930) (0.0000003162, 682.6629242439) (0.0000010000, 16839.5714714053) (0.0000031623, 9597.3527250468) (0.0000100000, 5737.8622955656) (0.0000316228, 3500.4083527636) (0.0001000000, 2395.7831394925) (0.0003162278, 1443.1686609403) (0.0010000000, 927.8319847840) (0.0031622777, 992.3551963262) (0.0100000000, 1227.1294351531) (0.0316227766, 2007.8958036405) (0.1000000000, 3466.7574630825) (0.3162277660, 6188.6247993923) (1.0000000000, 11375.0626943767) (3.1622776602, 22081.8345178209) (10.0000000000, 47069.7942072388) (31.6227766017, 221798.0413248930) (100.0000000000, 1256299.8448923088) (316.2277660168, 2891468.1880805395) (1000.0000000000, 5519155.1764296498) (3162.2776601684, 10027733.5339780822) (10000.0000000000, 17952124.9157977104) (31622.7766016838, 31991509.9055637531) 
                % };
                % \addplot[
                % color=teal,
                % mark=*,
                % ]
                % coordinates {
                %     (0.0000001000, 7512.7676901408) (0.0000003162, 7522.7349294240) (0.0000010000, 256052.9046936471) (0.0000031623, 83740.8589836575) (0.0000100000, 58053.3994339579) (0.0000316228, 38806.0934134084) (0.0001000000, 17582.3651039189) (0.0003162278, 13216.0835259801) (0.0010000000, 9264.3949208258) (0.0031622777, 9917.8315281145) (0.0100000000, 12269.4411768059) (0.0316227766, 20078.6424902796) (0.1000000000, 34667.3898903932) (0.3162277660, 61886.1894695028) (1.0000000000, 113750.6218532548) (3.1622776602, 220818.3449498890) (10.0000000000, 470697.9432365466) (31.6227766017, 2217980.4095053435) (100.0000000000, 12562998.4519943018) (316.2277660168, 28914681.8884659559) (1000.0000000000, 55191551.6035570800) (3162.2776601684, 100277331.8015800714) (10000.0000000000, 179521184.7260311544) (31622.7766016838, 319913950.2950300574) 
                % };
                
    
            % \legend{$\gamma=0.1$, $\gamma=1$, $\gamma=10$, $\gamma=10^2$, $\gamma=10^3$, $\gamma=10^4$, $\gamma=10^5$, $\gamma=10^6$, $\gamma=10^7$}
            \end{axis}
            \end{tikzpicture}

            \begin{tikzpicture}
                \begin{axis}[
                    xlabel={$C$},
                    ylabel={2D, $\perp$ derivative, $L^2$ error},
                    xtick={1e-5, 1e-3, 1e-1, 10, 1e3, 1e5},
                    ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
                    xmax = 8,
                    ymin=2e-5,
                    legend pos=north west,
                    ymajorgrids=true,
                    grid=none,
                    xmode=log,
                    ymode=log,
                    width=0.56\textwidth,
                    height=0.47\textwidth,
                    x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                    y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                    xticklabel style={above, yshift=1ex, xshift=1ex},
                ]
                
                \addplot[
                    color=blue,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.2792926521589915) (3.1751565666125286e-07, 0.2792357925510947) (3.938132508790103e-07, 0.2791653020616062) (4.884448162294988e-07, 0.27907792251080743) (6.058159240933347e-07, 0.2789696220417758) (7.513907849778866e-07, 0.27883541424764136) (9.319466347713592e-07, 0.2786691364241368) (1.155889248877629e-06, 0.2784631782853369) (1.4336442729885264e-06, 0.2782081522900225) (1.7781425888929481e-06, 0.2778924935066053) (2.205422311522206e-06, 0.2775019779868093) (2.735375443196686e-06, 0.27701914678426565) (3.3926739455533657e-06, 0.27642262470295553) (4.207918342421488e-06, 0.27568632384422076) (5.219062326839413e-06, 0.2747785295778324) (6.473179694775063e-06, 0.2736608757329677) (8.028655865128099e-06, 0.2722872340146649) (9.957906012200656e-06, 0.2706025690176488) (1.2350746353261444e-05, 0.26854185340850256) (1.531857554145462e-05, 0.2660291918838552) (1.8999560828749813e-05, 0.26297738295045514) (2.3565070440687174e-05, 0.2592882371314921) (2.9227651622044802e-05, 0.2548540756482265) (3.625092577124957e-05, 0.24956091930921803) (4.496186133139315e-05, 0.24329391399463646) (5.5765995802146456e-05, 0.2359454580625463) (6.916631553315315e-05, 0.2274262237302188) (8.578667224745488e-05, 0.21767873130368473) (0.00010640082645091532, 0.20669232312354444) (0.00013196846984321248, 0.19451740300728085) (0.0001636799037533139, 0.18127593628457897) (0.00020301145360345372, 0.1671648730068989) (0.0002517941992213119, 0.1524498021746734) (0.0003122992207392546, 0.13744793901172905) (0.0003873433287024297, 0.12250214283378275) (0.0004804202006496387, 0.10795020339314944) (0.0005958630292289098, 0.09409507681586109) (0.0007390462539288308, 0.08118145696996873) (0.0009166357680439524, 0.06938216910261587) (0.0011368992492565091, 0.0587951987326233) (0.0014100910612709608, 0.04944975867063084) (0.001748929645592235, 0.041318367131636655) (0.0021691896284162147, 0.03433161928055436) (0.0026904362081615267, 0.02839289256744142) (0.0033369360130453846, 0.023391175543859118) (0.004138786833666753, 0.019211157322469252) (0.005133318825283777, 0.015740440138889176) (0.00636683241274043, 0.012874182127297802) (0.00789675380618526, 0.010517678856998783) (0.009794308477590455, 0.008587427233265818) (0.012147837061738321, 0.007011157301532626) (0.015066908053405237, 0.005727221436600803) (0.018687418767311267, 0.004683629288200633) (0.023177922035963514, 0.003836928431281947) (0.02874747318473541, 0.003151060170417656) (0.035655362600011814, 0.0025962682491947565) (0.044223186989991524, 0.002148101944238554) (0.05484982131554886, 0.0017865313672719226) (0.0680299884092144, 0.0014951782031424395) (0.0843772907906607, 0.0012606571422500933) (0.10465277692458619, 0.0010720198430363007) (0.12980037182278753, 0.0009202926831201701) (0.16099082146166863, 0.0007981004442225628) (0.1996761968470162, 0.0006993692505281316) (0.24765749516211702, 0.0006191031382052685) (0.3071684851698463, 0.0005532304301246746) (0.38097970029041367, 0.0004985211502947406) (0.4725274207512423, 0.00045258841309111044) (0.5860736495714018, 0.0004140075512611008) (0.7269045300606262, 0.0003826117448979273) (0.9015764421571845, 0.0003600157382379829) (1.1182212346166194, 0.0003502549279068849) (1.386924803132235, 0.00035992968102724555) (1.7201966390871506, 0.0003968740267679368) (2.133552208774363, 0.0004677849383758539) (2.6462352757424106, 0.0005773842569889646) (3.282113793974701, 0.0007299246114907884) (4.070791080198568, 0.000931064943261487) (5.048983995937566, 0.001188941844110202) (6.2622323005557545, 0.0015147048436761272) (7.767018754204161, 0.0019229665246199236) (9.633398672036723, 0.002432384607802988) (11.948261348560086, 0.0030664544916428273) (14.819375187688731, 0.0038545521397034734) (18.380404859486195, 0.004833268710584928) (22.797134057263456, 0.00605265867310084) (28.275183555416422, 0.007580287675551034) (35.06958388209182, 0.009508667556489542) (43.496648262340926, 0.012025554678016507) (53.94869857648722, 0.016527780603218026) (66.91232990052086, 0.02817828858038819) (82.99106393397729, 0.23100548791764605) (102.93344594536259, 0.6680456129014857) (127.66789328807573, 1.4486099655887195) (158.34591785907082, 2.820507090938076) (196.3957347212957, 5.209397401511082) (243.58875263867748, 9.344990682565387) (302.1220419897066, 16.477941601675365) (374.720619352345, 28.751451811857773) (464.7643106178564, 49.83791382895149) (576.4450987443093, 86.0296292412254) (714.9622814725008, 148.10745632451483) (886.7645245694051, 254.54222210503175) (1099.850079384994, 436.9794531198174) (1364.1391413470997, 749.635932867269) (1691.9356845396176, 1285.3980773529952) (2098.5002730672, 2203.4019959053576) (2602.7605164326196, 3776.284197953991) (3228.1922441682877, 6471.132431178571) (4003.9124227963193, 11088.172235918619) (4966.034695852819, 18998.367443170268) (6159.350654126068, 32550.481948816454) (7639.415107624048, 55768.46581382283) (9475.132439082601, 95546.23059606894) (11751.964446670467, 163694.5614998792) (14575.909016969808, 280447.9267426961) (18078.434855304087, 480472.41096480563) (22422.60200972485, 823158.6225411574) (27810.653129577015, 1410255.7007421786) (34493.42886959365, 2416082.2365960763) (42782.04577354376, 4139284.204619145) (53062.38030116613, 7091507.648699916) (65813.03330208553, 12149314.436010895) (81627.61127258046, 20814447.253523603) (101242.36169883936, 35659720.61443116) (125570.4490497776, 61092929.921047874) (155744.4671378452, 104665595.18905391) (193169.16701027288, 179315126.01042598) (239586.85511708606, 307206141.7658935) (297158.5063668205, 526311495.4204534) (368564.3682872584, 901687010.2808245) (457128.7399166727, 1544787576.2290156) (566974.734505365, 2646559857.936289) (703216.2310031662, 4534137360.143574) (872195.9506321158, 7767971505.7945595) (1081780.742196258, 13308238470.433142) (1341727.8231325876, 22799930576.907974) (1664139.0266508409, 39061280365.38628) (2064024.2024322655, 66920538120.14395) (2559999.999999999, 114649555249.9181)                    
                    };
                \addplot[
                    color=orange,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.27929265219127836) (3.1751565666125286e-07, 0.2792357923367125) (3.938132508790103e-07, 0.27916530193563277) (4.884448162294988e-07, 0.27907792264557074) (6.058159240933347e-07, 0.27896962219156385) (7.513907849778866e-07, 0.27883541414856866) (9.319466347713592e-07, 0.27866913650119596) (1.155889248877629e-06, 0.27846317812944493) (1.4336442729885264e-06, 0.2782081520913913) (1.7781425888929481e-06, 0.2778924933941683) (2.205422311522206e-06, 0.27750197825434214) (2.735375443196686e-06, 0.2770191468804092) (3.3926739455533657e-06, 0.2764226247755618) (4.207918342421488e-06, 0.27568632398606524) (5.219062326839413e-06, 0.2747785297511157) (6.473179694775063e-06, 0.27366087551088486) (8.028655865128099e-06, 0.27228723407956595) (9.957906012200656e-06, 0.27060256883322137) (1.2350746353261444e-05, 0.2685418536163393) (1.531857554145462e-05, 0.2660291918865161) (1.8999560828749813e-05, 0.2629773830014301) (2.3565070440687174e-05, 0.25928823699017856) (2.9227651622044802e-05, 0.25485407555260065) (3.625092577124957e-05, 0.24956091930003818) (4.496186133139315e-05, 0.24329391374805207) (5.5765995802146456e-05, 0.23594545788131968) (6.916631553315315e-05, 0.22742622372901242) (8.578667224745488e-05, 0.21767873121988418) (0.00010640082645091532, 0.20669232316074182) (0.00013196846984321248, 0.19451740310462484) (0.0001636799037533139, 0.1812759360941994) (0.00020301145360345372, 0.16716487283682274) (0.0002517941992213119, 0.15244980214211204) (0.0003122992207392546, 0.13744793893927473) (0.0003873433287024297, 0.12250214281968488) (0.0004804202006496387, 0.10795020328224304) (0.0005958630292289098, 0.09409507683232528) (0.0007390462539288308, 0.08118145701336339) (0.0009166357680439524, 0.06938216913512163) (0.0011368992492565091, 0.05879519879795614) (0.0014100910612709608, 0.04944975865341456) (0.001748929645592235, 0.04131836714340468) (0.0021691896284162147, 0.034331619264431304) (0.0026904362081615267, 0.02839289263427257) (0.0033369360130453846, 0.023391175624012835) (0.004138786833666753, 0.01921115740693895) (0.005133318825283777, 0.015740440299521097) (0.00636683241274043, 0.012874182414100873) (0.00789675380618526, 0.010517679351249892) (0.009794308477590455, 0.008587428125736611) (0.012147837061738321, 0.007011158914612361) (0.015066908053405237, 0.005727224385694733) (0.018687418767311267, 0.004683634726539893) (0.023177922035963514, 0.003836938456445903) (0.02874747318473541, 0.003151078652644278) (0.035655362600011814, 0.0025963023288502816) (0.044223186989991524, 0.0021481646598662378) (0.05484982131554886, 0.0017866463994145136) (0.0680299884092144, 0.0014953881948298533) (0.0843772907906607, 0.0012610381137929982) (0.10465277692458619, 0.0010727057941937218) (0.12980037182278753, 0.0009215169358572397) (0.16099082146166863, 0.0008002641332183865) (0.1996761968470162, 0.000703153341905487) (0.24765749516211702, 0.0006256493276834583) (0.3071684851698463, 0.0005644279713471459) (0.38097970029041367, 0.0005174463255279066) (0.4725274207512423, 0.000484131135826965) (0.5860736495714018, 0.00046563387558350004) (0.7269045300606262, 0.00046497295288756396) (0.9015764421571845, 0.000486755832832726) (1.1182212346166194, 0.0005363578981749912) (1.386924803132235, 0.0006190690323341254) (1.7201966390871506, 0.0007399930517084872) (2.133552208774363, 0.0009047686254659716) (2.6462352757424106, 0.0011205240629987379) (3.282113793974701, 0.0013966625917284574) (4.070791080198568, 0.0017454811178118557) (5.048983995937566, 0.0021827699349969373) (6.2622323005557545, 0.0027285143300163736) (7.767018754204161, 0.003407772863754691) (9.633398672036723, 0.004251784583781755) (11.948261348560086, 0.005299353896692557) (14.819375187688731, 0.006598567849516174) (18.380404859486195, 0.008208910780978655) (22.797134057263456, 0.010207870083844777) (28.275183555416422, 0.012693457629689667) (35.06958388209182, 0.015793227155890575) (43.496648262340926, 0.01973668499415357) (53.94869857648722, 0.025879497204263142) (66.91232990052086, 0.039780732803274314) (82.99106393397729, 0.23249785887984983) (102.93344594536259, 0.6686344173779571) (127.66789328807573, 1.4489073191890516) (158.34591785907082, 2.820657770373805) (196.3957347212957, 5.209458554621049) (243.58875263867748, 9.344990382843713) (302.1220419897066, 16.47789531486354) (374.720619352345, 28.75136852551689) (464.7643106178564, 49.83779877689175) (576.4450987443093, 86.02948527504374) (714.9622814725008, 148.10728466951187) (886.7645245694051, 254.54202280427796) (1099.850079384994, 436.9792253054515) (1364.1391413470997, 749.6356749284914) (1691.9356845396176, 1285.3977870381286) (2098.5002730672, 2203.401670379382) (2602.7605164326196, 3776.2838338244765) (3228.1922441682877, 6471.132024498097) (4003.9124227963193, 11088.171782168816) (4966.034695852819, 18998.36693723086) (6159.350654126068, 32550.4813849213) (7639.415107624048, 55768.465185504014) (9475.132439082601, 95546.22989608995) (11751.964446670467, 163694.5607201567) (14575.909016969808, 280447.92587421) (18078.434855304087, 480472.4099974984) (22422.60200972485, 823158.621463818) (27810.653129577015, 1410255.6995423164) (34493.42886959365, 2416082.2352597737) (42782.04577354376, 4139284.2031309013) (53062.38030116613, 7091507.647042468) (65813.03330208553, 12149314.434165) (81627.61127258046, 20814447.25146786) (101242.36169883936, 35659720.612141676) (125570.4490497776, 61092929.918498054) (155744.4671378452, 104665595.18621433) (193169.16701027288, 179315126.00726336) (239586.85511708606, 307206141.76237154) (297158.5063668205, 526311495.41653085) (368564.3682872584, 901687010.2764564) (457128.7399166727, 1544787576.2241502) (566974.734505365, 2646559857.930876) (703216.2310031662, 4534137360.137537) (872195.9506321158, 7767971505.787843) (1081780.742196258, 13308238470.42566) (1341727.8231325876, 22799930576.899635) (1664139.0266508409, 39061280365.377014) (2064024.2024322655, 66920538120.13358) (2559999.999999999, 114649555249.9066)
                    };
                
                \addplot[
                    color=red,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.27929265251457985) (3.1751565666125286e-07, 0.2792357901928093) (3.938132508790103e-07, 0.2791653006755037) (4.884448162294988e-07, 0.2790779239953046) (6.058159240933347e-07, 0.2789696236919634) (7.513907849778866e-07, 0.2788354131596804) (9.319466347713592e-07, 0.27866913727211695) (1.155889248877629e-06, 0.27846317657017705) (1.4336442729885264e-06, 0.2782081501044331) (1.7781425888929481e-06, 0.2778924922693564) (2.205422311522206e-06, 0.27750198092855977) (2.735375443196686e-06, 0.2770191478406901) (3.3926739455533657e-06, 0.27642262550037827) (4.207918342421488e-06, 0.2756863254036026) (5.219062326839413e-06, 0.27477853148362114) (6.473179694775063e-06, 0.27366087329005095) (8.028655865128099e-06, 0.2722872347288392) (9.957906012200656e-06, 0.27060256698773855) (1.2350746353261444e-05, 0.26854185569353783) (1.531857554145462e-05, 0.266029191911888) (1.8999560828749813e-05, 0.26297738351105415) (2.3565070440687174e-05, 0.2592882355775463) (2.9227651622044802e-05, 0.2548540745963616) (3.625092577124957e-05, 0.24956091920824147) (4.496186133139315e-05, 0.24329391128368005) (5.5765995802146456e-05, 0.23594545606923564) (6.916631553315315e-05, 0.22742622371727367) (8.578667224745488e-05, 0.21767873038156801) (0.00010640082645091532, 0.20669232353337855) (0.00013196846984321248, 0.19451740407805213) (0.0001636799037533139, 0.18127593419164859) (0.00020301145360345372, 0.16716487113783143) (0.0002517941992213119, 0.15244980181864612) (0.0003122992207392546, 0.13744793821933374) (0.0003873433287024297, 0.12250214268633441) (0.0004804202006496387, 0.10795020218641196) (0.0005958630292289098, 0.09409507701999104) (0.0007390462539288308, 0.08118145748829543) (0.0009166357680439524, 0.06938216953362242) (0.0011368992492565091, 0.0587951995846912) (0.0014100910612709608, 0.04944975872472313) (0.001748929645592235, 0.04131836770816389) (0.0021691896284162147, 0.034331619929010744) (0.0026904362081615267, 0.028392894835437815) (0.0033369360130453846, 0.023391179282656518) (0.004138786833666753, 0.019211163594919842) (0.005133318825283777, 0.015740451924338737) (0.00636683241274043, 0.012874204102687598) (0.00789675380618526, 0.010517719696454497) (0.009794308477590455, 0.008587503693088727) (0.012147837061738321, 0.007011300513862106) (0.015066908053405237, 0.005727489995084631) (0.018687418767311267, 0.004684132995741762) (0.023177922035963514, 0.003837871745514223) (0.02874747318473541, 0.003152822927254619) (0.035655362600011814, 0.002599552429920565) (0.044223186989991524, 0.0021541944350774284) (0.05484982131554886, 0.001797767516926212) (0.0680299884092144, 0.0015157343817713115) (0.0843772907906607, 0.0012978405393752393) (0.10465277692458619, 0.0011381889967032159) (0.12980037182278753, 0.0010352725085887627) (0.16099082146166863, 0.0009913105517490315) (0.1996761968470162, 0.0010103260826092616) (0.24765749516211702, 0.0010958361237283947) (0.3071684851698463, 0.0012503578153136498) (0.38097970029041367, 0.0014772373396526321) (0.4725274207512423, 0.0017829326642573903) (0.5860736495714018, 0.0021784086953083657) (0.7269045300606262, 0.0026798134997372135) (0.9015764421571845, 0.0033090180240129626) (1.1182212346166194, 0.0040943723834219355) (1.386924803132235, 0.005071817931930571) (1.7201966390871506, 0.006286413977019023) (2.133552208774363, 0.007794331286180816) (2.6462352757424106, 0.009665384304000213) (3.282113793974701, 0.011986201764350305) (4.070791080198568, 0.014864166419933206) (5.048983995937566, 0.018432288778173808) (6.2622323005557545, 0.022855217965695132) (7.767018754204161, 0.028336636010968478) (9.633398672036723, 0.035128330317769144) (11.948261348560086, 0.043541292503048175) (14.819375187688731, 0.05395924846631254) (18.380404859486195, 0.06685508103756768) (22.797134057263456, 0.08281603270211083) (28.275183555416422, 0.10256841558256735) (35.06958388209182, 0.12701212118953228) (43.496648262340926, 0.157508834815563) (53.94869857648722, 0.20025614695948232) (66.91232990052086, 0.28211601725238405) (82.99106393397729, 0.353373216759644) (102.93344594536259, 0.7303537285224821) (127.66789328807573, 1.48501832743495) (158.34591785907082, 2.843471419365588) (196.3957347212957, 5.2244193547573605) (243.58875263867748, 9.354918270330117) (302.1220419897066, 16.484420246908815) (374.720619352345, 28.75550345062902) (464.7643106178564, 49.84020298777118) (576.4450987443093, 86.03059978041938) (714.9622814725008, 148.10740824137514) (886.7645245694051, 254.54135776718243) (1099.850079384994, 436.97790658817667) (1364.1391413470997, 749.6337892009373) (1691.9356845396176, 1285.3953856357894) (2098.5002730672, 2203.398778158317) (2602.7605164326196, 3776.2804552576667) (3228.1922441682877, 6471.128147852072) (4003.9124227963193, 11088.16738231625) (4966.034695852819, 18998.36197747613) (6159.350654126068, 32550.475818099247) (7639.415107624048, 55768.45895453243) (9475.132439082601, 95546.22293410146) (11751.964446670467, 163694.55295029705) (14575.909016969808, 280447.9172091617) (18078.434855304087, 480472.4003387676) (22422.60200972485, 823158.6107008082) (27810.653129577015, 1410255.6875512046) (34493.42886959365, 2416082.2219021884) (42782.04577354376, 4139284.1882523918) (53062.38030116613, 7091507.630470771) (65813.03330208553, 12149314.415708113) (81627.61127258046, 20814447.230911806) (101242.36169883936, 35659720.589248024) (125570.4490497776, 61092929.89300132) (155744.4671378452, 104665595.1578186) (193169.16701027288, 179315125.9756393) (239586.85511708606, 307206141.72715217) (297158.5063668205, 526311495.377307) (368564.3682872584, 901687010.2327732) (457128.7399166727, 1544787576.1755016) (566974.734505365, 2646559857.8766937) (703216.2310031662, 4534137360.077198) (872195.9506321158, 7767971505.720639) (1081780.742196258, 13308238470.350817) (1341727.8231325876, 22799930576.816288) (1664139.0266508409, 39061280365.28419) (2064024.2024322655, 66920538120.03022) (2559999.999999999, 114649555249.79153)
                    };
        
                \addplot[
                    color=green,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.2792926557386025) (3.1751565666125286e-07, 0.2792357687434552) (3.938132508790103e-07, 0.2791652880652268) (4.884448162294988e-07, 0.27907793747916376) (6.058159240933347e-07, 0.2789696386915819) (7.513907849778866e-07, 0.27883540327352646) (9.319466347713592e-07, 0.27866914498736595) (1.155889248877629e-06, 0.2784631609824103) (1.4336442729885264e-06, 0.2782081302404679) (1.7781425888929481e-06, 0.27789248101737385) (2.205422311522206e-06, 0.2775020076756595) (2.735375443196686e-06, 0.2770191574574972) (3.3926739455533657e-06, 0.27642263275576656) (4.207918342421488e-06, 0.2756863395916404) (5.219062326839413e-06, 0.2747785488070623) (6.473179694775063e-06, 0.273660851078143) (8.028655865128099e-06, 0.2722872412266057) (9.957906012200656e-06, 0.2706025485358209) (1.2350746353261444e-05, 0.26854187648237876) (1.531857554145462e-05, 0.26602919217905935) (1.8999560828749813e-05, 0.26297738860791514) (2.3565070440687174e-05, 0.2592882214461253) (2.9227651622044802e-05, 0.2548540650446909) (3.625092577124957e-05, 0.24956091829031815) (4.496186133139315e-05, 0.24329388664980847) (5.5765995802146456e-05, 0.23594543795628567) (6.916631553315315e-05, 0.22742622361212492) (8.578667224745488e-05, 0.2176787220230794) (0.00010640082645091532, 0.20669232729655831) (0.00013196846984321248, 0.19451741387773336) (0.0001636799037533139, 0.18127591525976816) (0.00020301145360345372, 0.1671648542955694) (0.0002517941992213119, 0.15244979884759502) (0.0003122992207392546, 0.13744793146318424) (0.0003873433287024297, 0.12250214211353155) (0.0004804202006496387, 0.1079501925471444) (0.0005958630292289098, 0.09409508121833629) (0.0007390462539288308, 0.08118146635569959) (0.0009166357680439524, 0.06938218089826534) (0.0011368992492565091, 0.058795220804491025) (0.0014100910612709608, 0.04944978378958332) (0.001748929645592235, 0.041318418067055274) (0.0021691896284162147, 0.03433170915785786) (0.0026904362081615267, 0.028393070138216948) (0.0033369360130453846, 0.02339150159087349) (0.004138786833666753, 0.019211759798703855) (0.005133318825283777, 0.0157415699884812) (0.00636683241274043, 0.012876302886231306) (0.00789675380618526, 0.010521662673550721) (0.009794308477590455, 0.008594920402463058) (0.012147837061738321, 0.00702524935182512) (0.015066908053405237, 0.005753697433826986) (0.018687418767311267, 0.0047332444793355055) (0.023177922035963514, 0.0039294067710859805) (0.02874747318473541, 0.0033216480475465452) (0.035655362600011814, 0.002904873087652179) (0.044223186989991524, 0.002687891183328079) (0.05484982131554886, 0.002684368356857817) (0.0680299884092144, 0.002899757152388754) (0.0843772907906607, 0.003329071862727702) (0.10465277692458619, 0.003968590304509345) (0.12980037182278753, 0.004827263835402616) (0.16099082146166863, 0.005930806415932462) (0.1996761968470162, 0.007321901662201578) (0.24765749516211702, 0.00906027822351139) (0.3071684851698463, 0.01122399657455145) (0.38097970029041367, 0.01391213887264514) (0.4725274207512423, 0.017248867093744773) (0.5860736495714018, 0.021388881691219518) (0.7269045300606262, 0.026524429511703522) (0.9015764421571845, 0.032894122361520894) (1.1182212346166194, 0.040793935835030104) (1.386924803132235, 0.05059087090662494) (1.7201966390871506, 0.0627398875067837) (2.133552208774363, 0.07780486755839847) (2.6462352757424106, 0.09648454182257808) (3.282113793974701, 0.11964452713571667) (4.070791080198568, 0.14835687490723723) (5.048983995937566, 0.1839488345724819) (6.2622323005557545, 0.22806289277687283) (7.767018754204161, 0.282730564322762) (9.633398672036723, 0.35046288446671303) (11.948261348560086, 0.43436107756365816) (14.819375187688731, 0.5382514363570157) (18.380404859486195, 0.6668490031149783) (22.797134057263456, 0.8259933252348274) (28.275183555416422, 1.0229195156315376) (35.06958388209182, 1.2665751589182177) (43.496648262340926, 1.5703601045442463) (53.94869857648722, 1.9952761820520148) (66.91232990052086, 2.8056838998401736) (82.99106393397729, 2.6875760543668337) (102.93344594536259, 3.0404403786960503) (127.66789328807573, 3.605255010419538) (158.34591785907082, 4.631356415160928) (196.3957347212957, 6.620296064059611) (243.58875263867748, 10.389497699100527) (302.1220419897066, 17.231366373536176) (374.720619352345, 29.28864464585464) (464.7643106178564, 50.21827250007905) (576.4450987443093, 86.29674733263296) (714.9622814725008, 148.29254039347651) (886.7645245694051, 254.66747370061998) (1099.850079384994, 437.06065474735436) (1364.1391413470997, 749.6842966782251) (1691.9356845396176, 1285.4215463076525) (2098.5002730672, 2203.406160048027) (2602.7605164326196, 3776.272942593065) (3228.1922441682877, 6471.108397365373) (4003.9124227963193, 11088.137148382713) (4966.034695852819, 18998.322343881086) (6159.350654126068, 32550.42736286762) (7639.415107624048, 55768.401866479755) (9475.132439082601, 95546.15709436582) (11751.964446670467, 163694.47798831307) (14575.909016969808, 280447.83253984206) (18078.434855304087, 480472.30518572323) (22422.60200972485, 823158.5041090575) (27810.653129577015, 1410255.5683918076) (34493.42886959365, 2416082.088870522) (42782.04577354376, 4139284.039861255) (53062.38030116613, 7091507.465039073) (65813.03330208553, 12149314.231345704) (81627.61127258046, 20814447.025500614) (101242.36169883936, 35659720.360419825) (125570.4490497776, 61092929.63811171) (155744.4671378452, 104665594.87391777) (193169.16701027288, 179315125.65943846) (239586.85511708606, 307206141.37498623) (297158.5063668205, 526311494.98509234) (368564.3682872584, 901687009.7959592) (457128.7399166727, 1544787575.6890225) (566974.734505365, 2646559857.334904) (703216.2310031662, 4534137359.473812) (872195.9506321158, 7767971505.0486555) (1081780.742196258, 13308238469.602425) (1341727.8231325876, 22799930575.982815) (1664139.0266508409, 39061280364.35597) (2064024.2024322655, 66920538118.99645) (2559999.999999999, 114649555248.64015)
                    };
                
                    \addplot[
                    color=purple,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.27929268802963736) (3.1751565666125286e-07, 0.2792355543709305) (3.938132508790103e-07, 0.27916516204524133) (4.884448162294988e-07, 0.2790780723937663) (6.058159240933347e-07, 0.2789697886779581) (7.513907849778866e-07, 0.278835304391128) (9.319466347713592e-07, 0.2786692221389014) (1.155889248877629e-06, 0.2784630051655359) (1.4336442729885264e-06, 0.2782079316703263) (1.7781425888929481e-06, 0.27789236868077033) (2.205422311522206e-06, 0.2775022752787977) (2.735375443196686e-06, 0.2770192535883156) (3.3926739455533657e-06, 0.2764227053702085) (4.207918342421488e-06, 0.2756864814779653) (5.219062326839413e-06, 0.2747787220764589) (6.473179694775063e-06, 0.27366062892187365) (8.028655865128099e-06, 0.2722873062215305) (9.957906012200656e-06, 0.2706023641603191) (1.2350746353261444e-05, 0.26854208435404836) (1.531857554145462e-05, 0.26602919503113753) (1.8999560828749813e-05, 0.26297743975846355) (2.3565070440687174e-05, 0.2592880804690256) (2.9227651622044802e-05, 0.25485396982504444) (3.625092577124957e-05, 0.24956090943771028) (4.496186133139315e-05, 0.24329364090066494) (5.5765995802146456e-05, 0.23594525777510508) (6.916631553315315e-05, 0.22742622403257198) (8.578667224745488e-05, 0.21767864072066528) (0.00010640082645091532, 0.20669236844538108) (0.00013196846984321248, 0.19451751756636704) (0.0001636799037533139, 0.1812757353512569) (0.00020301145360345372, 0.1671647014468547) (0.0002517941992213119, 0.15244979528705935) (0.0003122992207392546, 0.1374479081295252) (0.0003873433287024297, 0.12250221229580581) (0.0004804202006496387, 0.10795022799049526) (0.0005958630292289098, 0.09409535490321012) (0.0007390462539288308, 0.08118196650362014) (0.0009166357680439524, 0.06938303249719072) (0.0011368992492565091, 0.05879676825155463) (0.0014100910612709608, 0.04945246927488966) (0.001748929645592235, 0.0413233923876639) (0.0021691896284162147, 0.03434085838503626) (0.0026904362081615267, 0.02841014723927892) (0.0033369360130453846, 0.023423275039281974) (0.004138786833666753, 0.01927106188568417) (0.005133318825283777, 0.015852537509610257) (0.00636683241274043, 0.013083793415690076) (0.00789675380618526, 0.010907890068497178) (0.009794308477590455, 0.009305528881858512) (0.012147837061738321, 0.008300954784482867) (0.015066908053405237, 0.007947372609751077) (0.018687418767311267, 0.008283180843520855) (0.023177922035963514, 0.00929973146491515) (0.02874747318473541, 0.010966926540690439) (0.035655362600011814, 0.013282276337219723) (0.044223186989991524, 0.01629555427798342) (0.05484982131554886, 0.0201113983207545) (0.0680299884092144, 0.024887129598282053) (0.0843772907906607, 0.030833845242347634) (0.10465277692458619, 0.03822223262821699) (0.12980037182278753, 0.04739285113621479) (0.16099082146166863, 0.058770698756656865) (0.1996761968470162, 0.07288428802088691) (0.24765749516211702, 0.09038985135035701) (0.3071684851698463, 0.11210164965733975) (0.38097970029041367, 0.13902970802685338) (0.4725274207512423, 0.17242667969902123) (0.5860736495714018, 0.2138459778290456) (0.7269045300606262, 0.2652138391419121) (0.9015764421571845, 0.3289186216454657) (1.1182212346166194, 0.40792141952663535) (1.386924803132235, 0.5058930347081952) (1.7201966390871506, 0.6273835156540177) (2.133552208774363, 0.7780319037138443) (2.6462352757424106, 0.9648255668817503) (3.282113793974701, 1.196420607069202) (4.070791080198568, 1.483537360865048) (5.048983995937566, 1.8394480369217168) (6.2622323005557545, 2.280577100940628) (7.767018754204161, 2.827239169981634) (9.633398672036723, 3.504543912177585) (11.948261348560086, 4.343502701164753) (14.819375187688731, 5.3823773667725225) (18.380404859486195, 6.668316951755003) (22.797134057263456, 8.259702349301724) (28.275183555416422, 10.22888334283172) (35.06958388209182, 12.665323552783008) (43.496648262340926, 15.702895761179235) (53.94869857648722, 19.951467315281345) (66.91232990052086, 28.053786170628943) (82.99106393397729, 26.78071797121542) (102.93344594536259, 29.68323461269565) (127.66789328807573, 33.079224881776916) (158.34591785907082, 36.90913959347746) (196.3957347212957, 41.30911545755079) (243.58875263867748, 46.57552360179496) (302.1220419897066, 53.40477040921332) (374.720619352345, 63.43554216886183) (464.7643106178564, 80.27094399534145) (576.4450987443093, 110.90744739625119) (714.9622814725008, 167.30248466765818) (886.7645245694051, 268.8088720157554) (1099.850079384994, 447.35922625498716) (1364.1391413470997, 757.0889667571208) (1691.9356845396176, 1290.689750966127) (2098.5002730672, 2207.1072714073216) (2602.7605164326196, 3778.824261849785) (3228.1922441682877, 6472.812275208534) (4003.9124227963193, 11089.211224579649) (4966.034695852819, 18998.922400121068) (6159.350654126068, 32550.66411336635) (7639.415107624048, 55768.35315578524) (9475.132439082601, 95545.87671412078) (11751.964446670467, 163694.00203091634) (14575.909016969808, 280447.18396365474) (18078.434855304087, 480471.4970820606) (22422.60200972485, 823157.5420256493) (27810.653129577015, 1410254.451968888) (34493.42886959365, 2416080.812974296) (42782.04577354376, 4139282.595347818) (53062.38030116613, 7091505.839244441) (65813.03330208553, 12149312.408370381) (81627.61127258046, 20814444.98633754) (101242.36169883936, 35659718.082959875) (125570.4490497776, 61092927.09705097) (155744.4671378452, 104665592.04058225) (193169.16701027288, 179315122.50153744) (239586.85511708606, 307206137.8562989) (297158.5063668205, 526311491.06509376) (368564.3682872584, 901687005.4293821) (457128.7399166727, 1544787570.8253536) (566974.734505365, 2646559851.917817) (703216.2310031662, 4534137353.440525) (872195.9506321158, 7767971498.329218) (1081780.742196258, 13308238462.118902) (1341727.8231325876, 22799930567.648388) (1664139.0266508409, 39061280355.07394) (2064024.2024322655, 66920538108.659164) (2559999.999999999, 114649555237.1276) 
                    };
        
                    \addplot[
                    color=brown,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.2792930110866014) (3.1751565666125286e-07, 0.2792334189598021) (3.938132508790103e-07, 0.27916390602390545) (4.884448162294988e-07, 0.2790794228047805) (6.058159240933347e-07, 0.27897128930495196) (7.513907849778866e-07, 0.278834315952354) (9.319466347713592e-07, 0.2786700016231836) (1.155889248877629e-06, 0.2784614463483007) (1.4336442729885264e-06, 0.27820594663553616) (1.7781425888929481e-06, 0.27789125062080616) (2.205422311522206e-06, 0.277504950771091) (2.735375443196686e-06, 0.27702021700647195) (3.3926739455533657e-06, 0.27642343575390155) (4.207918342421488e-06, 0.2756878996057703) (5.219062326839413e-06, 0.2747804549609206) (6.473179694775063e-06, 0.2736584106370782) (8.028655865128099e-06, 0.27228796775980757) (9.957906012200656e-06, 0.2706005264571843) (1.2350746353261444e-05, 0.26854417014231746) (1.531857554145462e-05, 0.26602924797200606) (1.8999560828749813e-05, 0.26297796119965194) (2.3565070440687174e-05, 0.25928668504968544) (2.9227651622044802e-05, 0.254853045588096) (3.625092577124957e-05, 0.24956086013681972) (4.496186133139315e-05, 0.24329125017647668) (5.5765995802146456e-05, 0.2359435478643745) (6.916631553315315e-05, 0.22742636994437304) (8.578667224745488e-05, 0.21767806060585515) (0.00010640082645091532, 0.2066931334499758) (0.00013196846984321248, 0.19451913433907425) (0.0001636799037533139, 0.18127488669159023) (0.00020301145360345372, 0.16716473039219157) (0.0002517941992213119, 0.15245237473377007) (0.0003122992207392546, 0.13745209797548014) (0.0003873433287024297, 0.12251050243313781) (0.0004804202006496387, 0.10796376660130576) (0.0005958630292289098, 0.09412126315015126) (0.0007390462539288308, 0.08122810518138472) (0.0009166357680439524, 0.0694652937204883) (0.0011368992492565091, 0.058945575632865135) (0.0014100910612709608, 0.049722067031660586) (0.001748929645592235, 0.04181723111166127) (0.0021691896284162147, 0.0352460073967078) (0.0026904362081615267, 0.03006468633546427) (0.0033369360130453846, 0.026404406876010113) (0.004138786833666753, 0.02448465289872035) (0.005133318825283777, 0.024530699060089436) (0.00636683241274043, 0.026639314025257415) (0.00789675380618526, 0.030764575385093956) (0.009794308477590455, 0.03685619392072453) (0.012147837061738321, 0.04498668353289169) (0.015066908053405237, 0.05539309442878774) (0.018687418767311267, 0.06847578170777227) (0.023177922035963514, 0.08479641159103991) (0.02874747318473541, 0.1050886989991241) (0.035655362600011814, 0.13028302851692578) (0.044223186989991524, 0.16154434704564385) (0.05484982131554886, 0.20032343571469455) (0.0680299884092144, 0.24842281997357193) (0.0843772907906607, 0.30807979297175386) (0.10465277692458619, 0.38207006378816083) (0.12980037182278753, 0.4738366598998994) (0.16099082146166863, 0.5876499717802284) (0.1996761968470162, 0.7288063157552349) (0.24765749516211702, 0.9038741975388468) (0.3071684851698463, 1.1209996738034276) (0.38097970029041367, 1.3902849396908605) (0.4725274207512423, 1.7242576382034895) (0.5860736495714018, 2.138452544195231) (0.7269045300606262, 2.652132402843973) (0.9015764421571845, 3.2891810189961053) (1.1182212346166194, 4.079209469081051) (1.386924803132235, 5.058925852273983) (1.7201966390871506, 6.273830698811645) (2.133552208774363, 7.780314445030081) (2.6462352757424106, 9.648250777438196) (3.282113793974701, 11.964200708961895) (4.070791080198568, 14.835367588122544) (5.048983995937566, 18.39447347321681) (6.2622323005557545, 22.80576298153515) (7.767018754204161, 28.272382230948526) (9.633398672036723, 35.045427834792065) (11.948261348560086, 43.43501344297348) (14.819375187688731, 53.82375724463235) (18.380404859486195, 66.68314953004327) (22.797134057263456, 82.59698648660952) (28.275183555416422, 102.28876727429386) (35.06958388209182, 126.6531197934784) (43.496648262340926, 157.02865533884247) (53.94869857648722, 199.51397905578452) (66.91232990052086, 280.5360554717442) (82.99106393397729, 267.80073065249053) (102.93344594536259, 296.7722167265433) (127.66789328807573, 330.5113446180521) (158.34591785907082, 368.08968420148557) (196.3957347212957, 409.95157961457454) (243.58875263867748, 456.60624590702923) (302.1220419897066, 508.6596504244428) (374.720619352345, 566.8907346883904) (464.7643106178564, 632.4435284601808) (576.4450987443093, 707.3207348353027) (714.9622814725008, 795.648027309035) (886.7645245694051, 906.8266036267398) (1099.850079384994, 1062.8800251744528) (1364.1391413470997, 1313.295247974445) (1691.9356845396176, 1758.262979234586) (2098.5002730672, 2575.734867808384) (2602.7605164326196, 4056.6678137044964) (3228.1922441682877, 6676.746871112746) (4003.9124227963193, 11236.60537354527) (4966.034695852819, 19104.267868321087) (6159.350654126068, 32625.076433766575) (7639.415107624048, 55820.05913903935) (9475.132439082601, 95580.86838601352) (11751.964446670467, 163716.60729927276) (14575.909016969808, 280460.50971227826) (18078.434855304087, 480477.75877752475) (22422.60200972485, 823158.30467144) (27810.653129577015, 1410250.8048913018) (34493.42886959365, 2416073.496079034) (42782.04577354376, 4139272.0900195567) (53062.38030116613, 7091492.433538835) (65813.03330208553, 12149296.243511355) (81627.61127258046, 20814426.089597978) (101242.36169883936, 35659696.390595384) (125570.4490497776, 61092902.469933674) (155744.4671378452, 104665564.27443978) (193169.16701027288, 179315091.33316326) (239586.85511708606, 307206102.96671134) (297158.5063668205, 526311452.08033013) (368564.3682872584, 901686961.9194162) (457128.7399166727, 1544787522.3014622) (566974.734505365, 2646559797.8286147) (703216.2310031662, 4534137293.166798) (872195.9506321158, 7767971431.177635) (1081780.742196258, 13308238387.314627) (1341727.8231325876, 22799930484.32654) (1664139.0266508409, 39061280262.26983) (2064024.2024322655, 66920538005.29757) (2559999.999999999, 114649555122.01015)
                    };
        
                    \addplot[
                    color=black,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (2.5599999999999986e-07, 0.27929630970158864) (3.1751565666125286e-07, 0.27921295311704064) (3.938132508790103e-07, 0.27915176019392385) (4.884448162294988e-07, 0.27909307732453437) (6.058159240933347e-07, 0.27898630701006094) (7.513907849778866e-07, 0.27882445117641214) (9.319466347713592e-07, 0.2786785132867909) (1.155889248877629e-06, 0.27844592367180954) (1.4336442729885264e-06, 0.27818629648326104) (1.7781425888929481e-06, 0.27788083483518133) (2.205422311522206e-06, 0.2775318653803798) (2.735375443196686e-06, 0.2770301828503129) (3.3926739455533657e-06, 0.2764312839547302) (4.207918342421488e-06, 0.2757021686518745) (5.219062326839413e-06, 0.2747978489462701) (6.473179694775063e-06, 0.27363638860765194) (8.028655865128099e-06, 0.27229560315200524) (9.957906012200656e-06, 0.2705827017659434) (1.2350746353261444e-05, 0.2685657002764406) (1.531857554145462e-05, 0.2660322170806748) (1.8999560828749813e-05, 0.26298424890443756) (2.3565070440687174e-05, 0.25927425488600353) (2.9227651622044802e-05, 0.25484671523357905) (3.625092577124957e-05, 0.24956425004500143) (4.496186133139315e-05, 0.24327406663171033) (5.5765995802146456e-05, 0.23593566070967484) (6.916631553315315e-05, 0.22744195435259024) (8.578667224745488e-05, 0.2176954747984371) (0.00010640082645091532, 0.20673618597068982) (0.00013196846984321248, 0.1945932077093404) (0.0001636799037533139, 0.1813613143190221) (0.00020301145360345372, 0.1673205417316771) (0.0002517941992213119, 0.1527393526247812) (0.0003122992207392546, 0.13793546132219361) (0.0003873433287024297, 0.1233493872610251) (0.0004804202006496387, 0.10940781973027547) (0.0005958630292289098, 0.09666282857063414) (0.0007390462539288308, 0.08568002851858482) (0.0009166357680439524, 0.07722470324485474) (0.0011368992492565091, 0.07224899512536) (0.0014100910612709608, 0.07174801761987258) (0.001748929645592235, 0.07651131894714823) (0.0021691896284162147, 0.08684752461702933) (0.0026904362081615267, 0.10284080155297265) (0.0033369360130453846, 0.12469740704161622) (0.004138786833666753, 0.1530067665285142) (0.005133318825283777, 0.18880037892327578) (0.00636683241274043, 0.2335692472069515) (0.00789675380618526, 0.2892961327073013) (0.009794308477590455, 0.35851728810850697) (0.012147837061738321, 0.4444216722609896) (0.015066908053405237, 0.5509886181929808) (0.018687418767311267, 0.6831667633798413) (0.023177922035963514, 0.8471008022353576) (0.02874747318473541, 1.0504157426569327) (0.035655362600011814, 1.3025707053842692) (0.044223186989991524, 1.6152986265560645) (0.05484982131554886, 2.0031520488508328) (0.0680299884092144, 2.4841802226143446) (0.0843772907906607, 3.080768974881326) (0.10465277692458619, 3.8206823446711553) (0.12980037182278753, 4.73835436509601) (0.16099082146166863, 5.876490984820955) (0.1996761968470162, 7.288056487028188) (0.24765749516211702, 9.03873654617918) (0.3071684851698463, 11.20999207319079) (0.38097970029041367, 13.902845213377514) (0.4725274207512423, 17.242572507604415) (0.5860736495714018, 21.384521768793203) (0.7269045300606262, 26.521320486770808) (0.9015764421571845, 32.89180673301775) (1.1182212346166194, 40.79209128593337) (1.386924803132235, 50.58925514590928) (1.7201966390871506, 62.738303620574904) (2.133552208774363, 77.80314107616904) (2.6462352757424106, 96.48250437901545) (3.282113793974701, 119.64200365818022) (4.070791080198568, 148.35367239749505) (5.048983995937566, 183.94473117751463) (6.2622323005557545, 228.05762616742538) (7.767018754204161, 282.7238185411221) (9.633398672036723, 350.45427442557195) (11.948261348560086, 434.35013031175595) (14.819375187688731, 538.2375680807684) (18.380404859486195, 666.8314906223468) (22.797134057263456, 825.9698472496846) (28.275183555416422, 1022.8876311553323) (35.06958388209182, 1266.5311134313508) (43.496648262340926, 1570.2862914179707) (53.94869857648722, 1995.1391565048834) (66.91232990052086, 2805.3588731539007) (82.99106393397729, 2678.0097338241812) (102.93344594536259, 2967.7290259815436) (127.66789328807573, 3305.115279699368) (158.34591785907082, 3680.856599438609) (196.3957347212957, 4099.3133089171515) (243.58875263867748, 4565.342244754267) (302.1220419897066, 5084.3552074996) (374.720619352345, 5662.387824689378) (464.7643106178564, 6306.186518508534) (576.4450987443093, 7023.33303628468) (714.9622814725008, 7822.457079592508) (886.7645245694051, 8713.669589014118) (1099.850079384994, 9709.565197606491) (1364.1391413470997, 10827.708115444855) (1691.9356845396176, 12096.981481587285) (2098.5002730672, 13573.880982964585) (2602.7605164326196, 15383.614436627488) (3228.1922441682877, 17818.68661079964) (4003.9124227963193, 21550.349404146324) (4966.034695852819, 27994.863690248072) (6159.350654126068, 39780.26503313644) (7639.415107624048, 61286.122235025505) (9475.132439082601, 99624.01172239827) (11751.964446670467, 166652.581707633) (14575.909016969808, 282566.9430440787) (18078.434855304087, 481972.31016081874) (22422.60200972485, 824203.615039427) (27810.653129577015, 1410965.870799912) (34493.42886959365, 2416544.490903353) (42782.04577354376, 4139561.0097183087) (53062.38030116613, 7091643.600811059) (65813.03330208553, 12149341.085629323) (81627.61127258046, 20814386.61229727) (101242.36169883936, 35659587.691011235) (125570.4490497776, 61092734.54808617) (155744.4671378452, 104665343.3344045) (193169.16701027288, 179314820.713176) (239586.85511708606, 307205783.7991674) (297158.5063668205, 526311083.75469136) (368564.3682872584, 901686542.4007341) (457128.7399166727, 1544787048.3424864) (566974.734505365, 2646559265.102761) (703216.2310031662, 4534136696.341481) (872195.9506321158, 7767970763.941825) (1081780.742196258, 13308237642.37036) (1341727.8231325876, 22799929653.351074) (1664139.0266508409, 39061279335.8531) (2064024.2024322655, 66920536972.85735) (2559999.999999999, 114649553971.68736)
                    };

                    \addplot[
                    color=teal,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (1e-07, 0.27930353923254886) (1.232846739442066e-07, 0.2793492186202763) (1.519911082952933e-07, 0.27967819070780486) (1.873817422860383e-07, 0.27955997239572705) (2.310129700083158e-07, 0.279128511877867) (2.848035868435805e-07, 0.2791990072863317) (3.5111917342151277e-07, 0.27907561340611076) (4.3287612810830616e-07, 0.27890222122006486) (5.336699231206313e-07, 0.2793499916700792) (6.579332246575682e-07, 0.2793926562934667) (8.111308307896872e-07, 0.27868910376964484) (1e-06, 0.27852401616244304) (1.232846739442066e-06, 0.2782875651160633) (1.519911082952933e-06, 0.2779826350311998) (1.8738174228603833e-06, 0.27768877289633365) (2.310129700083158e-06, 0.27778117994299517) (2.848035868435805e-06, 0.27679502272263445) (3.5111917342151275e-06, 0.27672224003513657) (4.328761281083061e-06, 0.27555103980143086) (5.336699231206313e-06, 0.2746320126770785) (6.579332246575683e-06, 0.2735537037991186) (8.111308307896873e-06, 0.272397912125243) (1e-05, 0.2706864639602261) (1.2328467394420658e-05, 0.2688458443168527) (1.5199110829529334e-05, 0.26589410595824453) (1.8738174228603867e-05, 0.2635120330889585) (2.310129700083158e-05, 0.2597314599804591) (2.8480358684358048e-05, 0.25526600361194063) (3.511191734215127e-05, 0.25068695937842533) (4.328761281083062e-05, 0.24527437887104503) (5.3366992312063123e-05, 0.2384937839804475) (6.579332246575683e-05, 0.2309584950405164) (8.111308307896872e-05, 0.22218945470387544) (0.0001, 0.2135083257984196) (0.0001232846739442066, 0.20384049290287334) (0.00015199110829529347, 0.19456508223636726) (0.0001873817422860385, 0.18656133265961114) (0.00023101297000831605, 0.18050105202555555) (0.0002848035868435802, 0.1790641072197683) (0.0003511191734215131, 0.1841177095854352) (0.00043287612810830614, 0.19803566817795026) (0.0005336699231206312, 0.2226416363252652) (0.0006579332246575682, 0.2593820157381396) (0.0008111308307896872, 0.3097616252430535) (0.001, 0.3752555374311701) (0.0012328467394420659, 0.45827167737835195) (0.0015199110829529332, 0.5620282134239488) (0.001873817422860383, 0.6907624704649896) (0.002310129700083158, 0.849931941555877) (0.0028480358684358047, 1.0464061903534911) (0.0035111917342151347, 1.2887307346710988) (0.004328761281083062, 1.5874996702210789) (0.005336699231206312, 1.9558050338847228) (0.006579332246575682, 2.4098061101731205) (0.008111308307896872, 2.969435957992006) (0.01, 3.6592745633205492) (0.012328467394420659, 4.509627936636188) (0.01519911082952933, 5.557860381331246) (0.01873817422860383, 6.850036121856241) (0.023101297000831626, 8.442945078823431) (0.028480358684358047, 10.406599320625412) (0.03511191734215135, 12.827311395374526) (0.043287612810830614, 15.811489200756583) (0.05119999999999999, 18.69941010284185) (0.05336699231206313, 19.49031411761658) (0.06579332246575682, 24.02550834348965) (0.08111308307896872, 29.61644421417315) (0.1, 36.5089081103277) (0.12328467394420657, 45.0059035142748) (0.1519911082952933, 55.48096730560178) (0.1873817422860383, 68.39458322473114) (0.23101297000831628, 84.31441196500612) (0.2848035868435805, 103.94022371283837) (0.35111917342151344, 128.1346238220866) (0.43287612810830617, 157.96091397141) (0.5336699231206312, 194.72974019265249) (0.6579332246575682, 240.05655830847962) (0.8111308307896873, 295.9324122631209) (1.0, 364.81108958388825) (1.232846739442066, 449.7164139675472) (1.5199110829529332, 554.3742829812777) (1.8738174228603868, 683.3750912582167) (2.310129700083163, 842.3734312020432) (2.848035868435805, 1038.3334751162217) (3.5111917342151346, 1279.8302590683063) (4.328761281083062, 1577.419256294635) (5.336699231206313, 1944.0891921111472) (6.5793322465756825, 2395.816051450938) (8.111308307896872, 2952.2396857586505) (10.0, 3637.488326643845) (12.328467394420684, 4481.180591353429) (15.199110829529332, 5519.639055610142) (18.738174228603867, 6797.353860008534) (23.10129700083158, 8369.141951213236) (28.48035868435805, 10302.573604660738) (35.11191734215127, 12680.467825171065) (43.287612810830616, 15624.935668880857) (53.36699231206302, 19686.216382326566) (65.79332246575683, 27036.627800459715) (81.11308307896888, 26557.593243515767) (100.0, 29251.368524080168)
                    };

                    \addplot[
                    color=purple,
                    mark=none,
                    mark options={scale=0.8},
                    line width=1.pt
                    ]
                    coordinates {
                        (1e-07, 0.2808066145525079) (1.232846739442066e-07, 0.2801965209977842) (1.519911082952933e-07, 0.2847310005841479) (1.873817422860383e-07, 0.2822876977282879) (2.310129700083158e-07, 0.27788727074317515) (2.848035868435805e-07, 0.27963161969135) (3.5111917342151277e-07, 0.2782839688486919) (4.3287612810830616e-07, 0.27687358298171805) (5.336699231206313e-07, 0.29930293610722974) (6.579332246575682e-07, 0.2837747309189307) (8.111308307896872e-07, 0.2779251223258876) (1e-06, 0.2818166219561695) (1.232846739442066e-06, 0.2775053318788209) (1.519911082952933e-06, 0.2906360705677547) (1.8738174228603833e-06, 0.27672380221532283) (2.310129700083158e-06, 0.28137493422329857) (2.848035868435805e-06, 0.2761585202434482) (3.5111917342151275e-06, 0.30419783512384524) (4.328761281083061e-06, 0.27647820340053486) (5.336699231206313e-06, 0.27509888506696) (6.579332246575683e-06, 0.27906832314776847) (8.111308307896873e-06, 0.2802957713184115) (1e-05, 0.2749908265160183) (1.2328467394420658e-05, 0.279597286544836) (1.5199110829529334e-05, 0.27185318477273845) (1.8738174228603867e-05, 0.28104812438156185) (2.310129700083158e-05, 0.2741660741331478) (2.8480358684358048e-05, 0.2796513197060465) (3.511191734215127e-05, 0.2878222711948401) (4.328761281083062e-05, 0.30563106754524816) (5.3366992312063123e-05, 0.3165673508944734) (6.579332246575683e-05, 0.34653851736214414) (8.111308307896872e-05, 0.37871258327980806) (0.0001, 0.4377232662533651) (0.0001232846739442066, 0.5096121596522932) (0.00015199110829529347, 0.6062628468437913) (0.0001873817422860385, 0.7286834788206094) (0.00023101297000831605, 0.8827902346099515) (0.0002848035868435802, 1.0757996233495157) (0.0003511191734215131, 1.3177172248748075) (0.00043287612810830614, 1.6164421082093623) (0.0005336699231206312, 1.9861299828477783) (0.0006579332246575682, 2.441726572102515) (0.0008111308307896872, 3.0039677603045436) (0.001, 3.696525738264674) (0.0012328467394420659, 4.549789420765475) (0.0015199110829529332, 5.601222668136971) (0.001873817422860383, 6.896712109834781) (0.002310129700083158, 8.493169457774982) (0.0028480358684358047, 10.460616861611138) (0.0035111917342151347, 12.885384275948548) (0.004328761281083062, 15.873933606224108) (0.005336699231206312, 19.55746303810532) (0.006579332246575682, 24.09773673547161) (0.008111308307896872, 29.694180822055475) (0.01, 36.59264625410242) (0.012328467394420659, 45.09622331439807) (0.01519911082952933, 55.57857163530529) (0.01873817422860383, 68.50034199187348) (0.023101297000831626, 84.42943864281538) (0.028480358684358047, 104.06598495520221) (0.03511191734215135, 128.27310782820228) (0.043287612810830614, 158.1148870587974) (0.05336699231206313, 194.90313688806177) (0.06579332246575682, 240.2550795149445) (0.08111308307896872, 296.1644384375649) (0.1, 365.08907752933055) (0.12328467394420657, 450.05903165083106) (0.1519911082952933, 554.809669619214) (0.1873817422860383, 683.9458288535317) (0.23101297000831628, 843.1441162903096) (0.2848035868435805, 1039.402233792978) (0.35111917342151344, 1281.3462349064778) (0.43287612810830617, 1579.6091364168228) (0.5336699231206312, 1947.2973986396692) (0.6579332246575682, 2400.5655798113216) (0.8111308307896873, 2959.324119363199) (1.0, 3648.1108925765957) (1.232846739442066, 4497.1641364176485) (1.5199110829529332, 5543.7428265641975) (1.8738174228603868, 6833.750909336359) (2.310129700083163, 8423.734308782956) (2.848035868435805, 10383.334747934394) (3.5111917342151346, 12798.302587468694) (4.328761281083062, 15774.192559747218) (5.336699231206313, 19440.891917930698) (6.5793322465756825, 23958.160511350317) (8.111308307896872, 29522.396854450642) (10.0, 36374.88326333053) (12.328467394420684, 44811.80591046353) (15.199110829529332, 55196.390553069316) (18.738174228603867, 67973.5385970949) (23.10129700083158, 83691.41949534665) (28.48035868435805, 103025.73600735354) (35.11191734215127, 126804.67817016548) (43.287612810830616, 156249.3564382254) (53.36699231206302, 196862.1632193936) (65.79332246575683, 270366.27637494594) (81.11308307896888, 265575.9349865436) (100.0, 292513.6976773444)
                    };
        
        
                    \addplot [
                        scatter,
                        only marks,
                        point meta=explicit symbolic,
                        scatter/classes={
                            a={mark=square*,blue},
                            b={mark=square*,orange},
                            c={mark=square*,red},
                            d={mark=square*,green},
                            e={mark=square*,purple},
                            f={mark=square*,brown},
                            g={mark=square*,black},
                            h={mark=square*,teal},
                            i={mark=square*,purple}
                        },
                    ] table [meta=label] {
                        x      y                        label
                        1.0    0.0003533643657376946     a
                        0.1    0.00110911296260704       b
                        0.01   0.008421007992560757      c
                        0.001  0.06495382746951021       d
                        0.0001 0.20998298559571954       e
                        1e-05  0.2705668909976545        f
                        1e-06  0.2785942195185617        g
                        1e-07  0.2793035393136908        h
                        1e-08  0.30494328472620646       i 
                    };
                    
                    \addplot [
                        scatter,
                        only marks,
                        point meta=explicit symbolic,
                        scatter/classes={
                            a={mark=triangle*,blue},
                            b={mark=triangle*,orange},
                            c={mark=triagle*,red},
                            d={mark=triangle*,green},
                            e={mark=triangle*,purple},
                            f={mark=triangle*,brown},
                            g={mark=triangle*,black},
                            h={mark=triangle*,teal},
                            i={mark=triangle*,purple}
                        },
                    ] table [meta=label] {
                        x                       y                        label
                        1.0                     0.0003533643657376946      a
                        0.31622776601683794     0.000557284324007834       b
                        0.1                     0.001167192149717959       c
                        0.03162277660168379     0.00311333785188912        d
                        0.01                    0.009181777452326578       e
                        0.003162277660168379    0.02716468508897641        f
                        0.001                   0.0747306146227645         g
                        0.00031622776601683794  0.18059203330531           h
                        0.0001                  0.4377232662592085         i
                    };

                \node [purple, rotate=0] at (rel axis cs: 0.5, 0.55) { $\gamma = 10^8$ };
                \node [blue, rotate=0] at (rel axis cs: 0.94, 0.07) { $\gamma = 1$ };
                
                \end{axis}
                \end{tikzpicture}%
                %
                \begin{tikzpicture}
                    \begin{axis}[
                        xlabel={$C$},
                        ylabel={2D, $\perp$ derivative, $H^1$ error},
                        xtick={1e-5, 1e-3, 1e-1, 10, 1e3, 1e5},
                        ytick={1e-3, 1e-1, 1e1, 1e3, 1e5},
                        ymin=1e-2,
                        xmax=8,
                        legend pos=north west,
                        ymajorgrids=true,
                        grid=none,
                        xmode=log,
                        ymode=log,
                        width=0.56\textwidth,
                        height=0.47\textwidth,
                        x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
                        y label style={at={(axis description cs:0.35,0.85)},rotate=-90,anchor=south},
                        xticklabel style={above, yshift=1ex, xshift=1ex},
                    ]
                    
                    \addplot[
                        color=blue,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.5122273055057427) (3.1751565666125286e-07, 2.511716648276328) (3.938132508790103e-07, 2.5110835721859206) (4.884448162294988e-07, 2.5102988157305712) (6.058159240933347e-07, 2.5093261691618527) (7.513907849778866e-07, 2.5081208501586145) (9.319466347713592e-07, 2.506627512453282) (1.155889248877629e-06, 2.504777809645469) (1.4336442729885264e-06, 2.502487434739665) (1.7781425888929481e-06, 2.499652527051432) (2.205422311522206e-06, 2.4961453475201347) (2.735375443196686e-06, 2.4918091070450337) (3.3926739455533657e-06, 2.486451850038391) (4.207918342421488e-06, 2.479839304336747) (5.219062326839413e-06, 2.471686676643947) (6.473179694775063e-06, 2.461649455280363) (8.028655865128099e-06, 2.4493134459026162) (9.957906012200656e-06, 2.4341845031492264) (1.2350746353261444e-05, 2.415678809824024) (1.531857554145462e-05, 2.3931150414598856) (1.8999560828749813e-05, 2.365710477719283) (2.3565070440687174e-05, 2.3325839278903926) (2.9227651622044802e-05, 2.292769286404626) (3.625092577124957e-05, 2.2452443054797726) (4.496186133139315e-05, 2.1889795024206102) (5.5765995802146456e-05, 2.1230113912686988) (6.916631553315315e-05, 2.046541772516558) (8.578667224745488e-05, 1.9590600218045213) (0.00010640082645091532, 1.8604780188576173) (0.00013196846984321248, 1.7512585381240646) (0.0001636799037533139, 1.6325100956419845) (0.00020301145360345372, 1.5060182588251763) (0.0002517941992213119, 1.3741892294569265) (0.0003122992207392546, 1.2398976430686768) (0.0003873433287024297, 1.1062538627097955) (0.0004804202006496387, 0.9763288762749376) (0.0005958630292289098, 0.852887858593634) (0.0007390462539288308, 0.738180752958139) (0.0009166357680439524, 0.6338210538937182) (0.0011368992492565091, 0.5407597573799953) (0.0014100910612709608, 0.4593394889831679) (0.001748929645592235, 0.38940054489965664) (0.0021691896284162147, 0.3304074724168124) (0.0026904362081615267, 0.28156953530391127) (0.0033369360130453846, 0.2419375188259441) (0.004138786833666753, 0.21047033521180494) (0.005133318825283777, 0.18607632884363787) (0.00636683241274043, 0.16764346904101737) (0.00789675380618526, 0.1540744985692819) (0.009794308477590455, 0.14433375289400666) (0.012147837061738321, 0.13749720112906885) (0.015066908053405237, 0.13278933019509778) (0.018687418767311267, 0.12959610871984104) (0.023177922035963514, 0.12745514498215435) (0.02874747318473541, 0.12603191901736563) (0.035655362600011814, 0.12509166209326675) (0.044223186989991524, 0.12447323053206924) (0.05484982131554886, 0.12406775760014302) (0.0680299884092144, 0.12380251306192878) (0.0843772907906607, 0.12362928938638344) (0.10465277692458619, 0.12351631150597955) (0.12980037182278753, 0.1234427215392917) (0.16099082146166863, 0.12339487386054626) (0.1996761968470162, 0.12336387223049532) (0.24765749516211702, 0.12334394618241054) (0.3071684851698463, 0.12333138971502744) (0.38097970029041367, 0.12332387610914572) (0.4725274207512423, 0.12332002636387891) (0.5860736495714018, 0.1233191531050829) (0.7269045300606262, 0.12332113321491565) (0.9015764421571845, 0.12332638584819164) (1.1182212346166194, 0.12333595189974189) (1.386924803132235, 0.12335168978895007) (1.7201966390871506, 0.12337662401227369) (2.133552208774363, 0.12341551114555865) (2.6462352757424106, 0.12347572776769342) (3.282113793974701, 0.12356864270206226) (4.070791080198568, 0.12371172082159451) (5.048983995937566, 0.12393172856224662) (6.2622323005557545, 0.12426958435562503) (7.767018754204161, 0.1247876283351328) (9.633398672036723, 0.12558036458554525) (11.948261348560086, 0.12678999611470815) (14.819375187688731, 0.12862816061325624) (18.380404859486195, 0.13140483285766294) (22.797134057263456, 0.13558336105466162) (28.275183555416422, 0.14203285067201168) (35.06958388209182, 0.1521870137531735) (43.496648262340926, 0.16823459914155323) (53.94869857648722, 0.2035992661523341) (66.91232990052086, 0.30752800615097814) (82.99106393397729, 1.1518288563187977) (102.93344594536259, 2.6914280735719016) (127.66789328807573, 4.8806287412185965) (158.34591785907082, 7.989840775718371) (196.3957347212957, 12.402658027164572) (243.58875263867748, 18.64763931740842) (302.1220419897066, 27.45311555459592) (374.720619352345, 39.82416011400543) (464.7643106178564, 57.149090729162) (576.4450987443093, 81.34652286372304) (714.9622814725008, 115.06839090575527) (886.7645245694051, 161.98028938471694) (1099.850079384994, 227.14864366861747) (1364.1391413470997, 317.575472810902) (1691.9356845396176, 442.9370467916989) (2098.5002730672, 616.6042044571758) (2602.7605164326196, 857.0517473002205) (3228.1922441682877, 1189.80527902538) (4003.9124227963193, 1650.1304325299704) (4966.034695852819, 2286.747569090477) (6159.350654126068, 3166.962974215422) (7639.415107624048, 4383.7566720846735) (9475.132439082601, 6065.572929088545) (11751.964446670467, 8389.84399393977) (14575.909016969808, 11601.67056992692) (18078.434855304087, 16039.625294044927) (22422.60200972485, 22171.395238443452) (27810.653129577015, 30643.015066151907) (34493.42886959365, 42346.872969605516) (42782.04577354376, 58515.647464589) (53062.38030116613, 80852.0624825777) (65813.03330208553, 111708.1182819572) (81627.61127258046, 154332.66330414644) (101242.36169883936, 213213.3653625595) (125570.4490497776, 294549.0765999331) (155744.4671378452, 406902.3113049508) (193169.16701027288, 562100.5135355816) (239586.85511708606, 776480.9779696979) (297158.5063668205, 1072610.4587595458) (368564.3682872584, 1481660.4646333964) (457128.7399166727, 2046688.2529870027) (566974.734505365, 2827168.865382955) (703216.2310031662, 3905255.225684253) (872195.9506321158, 5394425.209886974) (1081780.742196258, 7451425.838248025) (1341727.8231325876, 10292771.780040253) (1664139.0266508409, 14217534.726988818) (2064024.2024322655, 19638822.33894794) (2559999.999999999, 27127260.089214526)
                        };
                        
                    \addplot[
                        color=orange,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.5122273057957085) (3.1751565666125286e-07, 2.5117166463509406) (3.938132508790103e-07, 2.511083571054547) (4.884448162294988e-07, 2.5102988169408667) (6.058159240933347e-07, 2.5093261705070775) (7.513907849778866e-07, 2.5081208492688263) (9.319466347713592e-07, 2.506627513145313) (1.155889248877629e-06, 2.5047778082453926) (1.4336442729885264e-06, 2.502487432955741) (1.7781425888929481e-06, 2.4996525260416096) (2.205422311522206e-06, 2.4961453499227897) (2.735375443196686e-06, 2.491809107908433) (3.3926739455533657e-06, 2.48645185069039) (4.207918342421488e-06, 2.4798393056105588) (5.219062326839413e-06, 2.471686678200064) (6.473179694775063e-06, 2.46164945328583) (8.028655865128099e-06, 2.449313446485324) (9.957906012200656e-06, 2.4341845014928496) (1.2350746353261444e-05, 2.4156788116902397) (1.531857554145462e-05, 2.3931150414835303) (1.8999560828749813e-05, 2.3657104781767373) (2.3565070440687174e-05, 2.3325839266211403) (2.9227651622044802e-05, 2.2927692855455826) (3.625092577124957e-05, 2.245244305396834) (4.496186133139315e-05, 2.1889795002062375) (5.5765995802146456e-05, 2.123011389641132) (6.916631553315315e-05, 2.0465417725048396) (8.578667224745488e-05, 1.9590600210514173) (0.00010640082645091532, 1.8604780191901225) (0.00013196846984321248, 1.7512585389957873) (0.0001636799037533139, 1.6325100939334432) (0.00020301145360345372, 1.506018257299334) (0.0002517941992213119, 1.3741892291636284) (0.0003122992207392546, 1.2398976424188886) (0.0003873433287024297, 1.1062538625828047) (0.0004804202006496387, 0.9763288752856597) (0.0005958630292289098, 0.8528878587419504) (0.0007390462539288308, 0.738180753347852) (0.0009166357680439524, 0.633821054190606) (0.0011368992492565091, 0.5407597579705136) (0.0014100910612709608, 0.4593394888657887) (0.001748929645592235, 0.38940054505248606) (0.0021691896284162147, 0.3304074723670756) (0.0026904362081615267, 0.28156953597902556) (0.0033369360130453846, 0.24193751965801802) (0.004138786833666753, 0.21047033615698107) (0.005133318825283777, 0.18607633043245073) (0.00636683241274043, 0.16764347155913836) (0.00789675380618526, 0.15407450239193834) (0.009794308477590455, 0.14433375878456112) (0.012147837061738321, 0.1374972100765875) (0.015066908053405237, 0.13278934373612736) (0.018687418767311267, 0.12959612916893132) (0.023177922035963514, 0.1274551756949032) (0.02874747318473541, 0.12603196503517572) (0.035655362600011814, 0.12509173104752241) (0.044223186989991524, 0.12447333390319723) (0.05484982131554886, 0.12406791275357991) (0.0680299884092144, 0.12380274631991262) (0.0843772907906607, 0.1236296407228866) (0.10465277692458619, 0.12351684172990082) (0.12980037182278753, 0.1234435232681076) (0.16099082146166863, 0.12339608826504465) (0.1996761968470162, 0.1233657145508748) (0.24765749516211702, 0.12334674456670428) (0.3071684851698463, 0.12333564423696211) (0.38097970029041367, 0.1233303483471613) (0.4725274207512423, 0.12332987522610786) (0.5860736495714018, 0.12333414060475001) (0.7269045300606262, 0.12334393598633173) (0.9015764421571845, 0.12336106634371843) (1.1182212346166194, 0.12338867033229803) (1.386924803132235, 0.12343177817039727) (1.7201966390871506, 0.1234982029941983) (2.133552208774363, 0.12359991687210702) (2.6462352757424106, 0.12375514000974745) (3.282113793974701, 0.12399147911445575) (4.070791080198568, 0.12435059544899514) (5.048983995937566, 0.12489506505785877) (6.2622323005557545, 0.12571829328226336) (7.767018754204161, 0.12695849696181027) (9.633398672036723, 0.1288177157066628) (11.948261348560086, 0.13158627072990253) (14.819375187688731, 0.13567166354792795) (18.380404859486195, 0.14162837596236422) (22.797134057263456, 0.15022255458924774) (28.275183555416422, 0.16349751132499793) (35.06958388209182, 0.18487782513351592) (43.496648262340926, 0.2178227540406406) (53.94869857648722, 0.29850578906392283) (66.91232990052086, 0.5433361220565286) (82.99106393397729, 2.328954842185817) (102.93344594536259, 4.945604654657203) (127.66789328807573, 8.00513446662029) (158.34591785907082, 11.753572220583797) (196.3957347212957, 16.576189752790366) (243.58875263867748, 23.023381024512236) (302.1220419897066, 31.8596631411447) (374.720619352345, 44.132336923735465) (464.7643106178564, 61.27028131879343) (576.4450987443093, 85.22621942911526) (714.9622814725008, 118.67811958968683) (886.7645245694051, 165.3100401627889) (1099.850079384994, 230.20073405832017) (1364.1391413470997, 320.35998567490066) (1691.9356845396176, 445.46862041168345) (2098.5002730672, 618.8998578766259) (2602.7605164326196, 859.129449750285) (3228.1922441682877, 1191.6830348575909) (4003.9124227963193, 1651.8257154213504) (4966.034695852819, 2288.276989454905) (6159.350654126068, 3168.342100557863) (7639.415107624048, 4384.999952801603) (9475.132439082601, 6066.693678827394) (11751.964446670467, 8390.85442052459) (14575.909016969808, 11602.58182585481) (18078.434855304087, 16040.447541931915) (22422.60200972485, 22172.137723415603) (27810.653129577015, 30643.68619061696) (34493.42886959365, 42347.48036748916) (42782.04577354376, 58516.19807323517) (53062.38030116613, 80852.56261126479) (65813.03330208553, 111708.5736764901) (81627.61127258046, 154333.07920732276) (101242.36169883936, 213213.74657053247) (125570.4490497776, 294549.4275146379) (155744.4671378452, 406902.6359828564) (193169.16701027288, 562100.8157330796) (239586.85511708606, 776481.2611854777) (297158.5063668205, 1072610.7262743157) (368564.3682872584, 1481660.7195473206) (457128.7399166727, 2046688.4982552165) (566974.734505365, 2827169.103849527) (703216.2310031662, 3905255.460114954) (872195.9506321158, 5394425.443001189) (1081780.742196258, 7451426.072750194) (1341727.8231325876, 10292772.018651169) (1664139.0266508409, 14217534.97247712) (2064024.2024322655, 19638822.594162215) (2559999.999999999, 27127260.357116327)
                        };
                    
                    \addplot[
                        color=red,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.5122273086992535) (3.1751565666125286e-07, 2.511716627096261) (3.938132508790103e-07, 2.5110835597372754) (4.884448162294988e-07, 2.5102988290626747) (6.058159240933347e-07, 2.5093261839819605) (7.513907849778866e-07, 2.508120840387466) (9.319466347713592e-07, 2.5066275200685837) (1.155889248877629e-06, 2.504777794241506) (1.4336442729885264e-06, 2.5024874151106706) (1.7781425888929481e-06, 2.4996525159393665) (2.205422311522206e-06, 2.4961453739393833) (2.735375443196686e-06, 2.4918091165320324) (3.3926739455533657e-06, 2.486451857199145) (4.207918342421488e-06, 2.479839318340533) (5.219062326839413e-06, 2.4716866937583384) (6.473179694775063e-06, 2.4616494333404306) (8.028655865128099e-06, 2.4493134523147284) (9.957906012200656e-06, 2.4341844849182155) (1.2350746353261444e-05, 2.4156788303418866) (1.531857554145462e-05, 2.393115041708789) (1.8999560828749813e-05, 2.365710482750179) (2.3565070440687174e-05, 2.3325839139332154) (2.9227651622044802e-05, 2.2927692769553527) (3.625092577124957e-05, 2.2452443045675374) (4.496186133139315e-05, 2.188979478075836) (5.5765995802146456e-05, 2.12301137336728) (6.916631553315315e-05, 2.046541772390927) (8.578667224745488e-05, 1.9590600135181038) (0.00010640082645091532, 1.8604780225220958) (0.00013196846984321248, 1.751258547714428) (0.0001636799037533139, 1.6325100768617453) (0.00020301145360345372, 1.5060182420611512) (0.0002517941992213119, 1.374189226257207) (0.0003122992207392546, 1.2398976359746674) (0.0003873433287024297, 1.106253861402372) (0.0004804202006496387, 0.9763288655475887) (0.0005958630292289098, 0.8528878604935362) (0.0007390462539288308, 0.7381807577193725) (0.0009166357680439524, 0.6338210580023794) (0.0011368992492565091, 0.5407597653881396) (0.0014100910612709608, 0.45933949041103367) (0.001748929645592235, 0.3894005514756057) (0.0021691896284162147, 0.3304074806731581) (0.0026904362081615267, 0.2815695584930898) (0.0033369360130453846, 0.24193755597062094) (0.004138786833666753, 0.21047039470439094) (0.005133318825283777, 0.18607643104346816) (0.00636683241274043, 0.1676436402002322) (0.00789675380618526, 0.15407477873138814) (0.009794308477590455, 0.14433420539972522) (0.012147837061738321, 0.13749792028868243) (0.015066908053405237, 0.13279045938037132) (0.018687418767311267, 0.1295978652956083) (0.023177922035963514, 0.12745785750713384) (0.02874747318473541, 0.12603608670178318) (0.035655362600011814, 0.12509804453408477) (0.044223186989991524, 0.12448298305168153) (0.05484982131554886, 0.12408263856310138) (0.0680299884092144, 0.12382519906247783) (0.0843772907906607, 0.12366385495374191) (0.10465277692458619, 0.12356895898800285) (0.12980037182278753, 0.12352289085744822) (0.16099082146166863, 0.12351692841176738) (0.1996761968470162, 0.12354965717074538) (0.24765749516211702, 0.12362666480156839) (0.3071684851698463, 0.1237614647832714) (0.38097970029041367, 0.12397778732956155) (0.4725274207512423, 0.1243135805171448) (0.5860736495714018, 0.12482729172224102) (0.7269045300606262, 0.12560724016050284) (0.9015764421571845, 0.1267850931487865) (1.1182212346166194, 0.12855448194337732) (1.386924803132235, 0.13119535935167262) (1.7201966390871506, 0.1351033965404303) (2.133552208774363, 0.14082121983908255) (2.6462352757424106, 0.14906506590932503) (3.282113793974701, 0.1607387200252302) (4.070791080198568, 0.17693014495549225) (5.048983995937566, 0.19889653553886796) (6.2622323005557545, 0.22805487994883217) (7.767018754204161, 0.26599703707797956) (9.633398672036723, 0.31453788359899143) (11.948261348560086, 0.3757917267297739) (14.819375187688731, 0.4522664115552063) (18.380404859486195, 0.5469672564134934) (22.797134057263456, 0.6674611043851235) (28.275183555416422, 0.831961501609538) (35.06958388209182, 1.0702813363622563) (43.496648262340926, 1.414762956689529) (53.94869857648722, 2.2332010389727235) (66.91232990052086, 4.569460506767917) (82.99106393397729, 20.405596364651725) (102.93344594536259, 41.806041819931686) (127.66789328807573, 63.97162198508669) (158.34591785907082, 87.01307322021627) (196.3957347212957, 111.22551780990207) (243.58875263867748, 136.98591866931136) (302.1220419897066, 164.77306716172376) (374.720619352345, 195.2230779058598) (464.7643106178564, 229.2246171403273) (576.4450987443093, 268.07286936051673) (714.9622814725008, 313.7103865576218) (886.7645245694051, 369.08902927666975) (1099.850079384994, 438.6857538901649) (1364.1391413470997, 529.1920018824745) (1691.9356845396176, 650.3790545466907) (2098.5002730672, 816.1480043319135) (2602.7605164326196, 1045.836668109406) (3228.1922441682877, 1365.970791247546) (4003.9124227963193, 1812.7554192432094) (4966.034695852819, 2435.6639120151485) (6159.350654126068, 3302.5317286961695) (7639.415107624048, 4506.667498311607) (9475.132439082601, 6176.6913876732115) (11751.964446670467, 8490.107177409518) (14575.909016969808, 11692.021349937055) (18078.434855304087, 16120.973862468065) (22422.60200972485, 22244.598546593963) (27810.653129577015, 30708.867411022235) (34493.42886959365, 42406.10324029233) (42782.04577354376, 58568.92020419715) (53062.38030116613, 80899.98101730694) (65813.03330208553, 111751.22886776464) (81627.61127258046, 154371.45967426707) (101242.36169883936, 213248.29332261038) (125570.4490497776, 294580.5384756652) (155744.4671378452, 406930.67014191183) (193169.16701027288, 562126.0970053796) (239586.85511708606, 776504.0819697193) (297158.5063668205, 1072631.350711204) (368564.3682872584, 1481679.386493951) (457128.7399166727, 2046705.4239949915) (566974.734505365, 2827184.4845594843) (703216.2310031662, 3905269.4741128325) (872195.9506321158, 5394438.252794188) (1081780.742196258, 7451437.8269063765) (1341727.8231325876, 10292782.853513364) (1664139.0266508409, 14217545.013737937) (2064024.2024322655, 19638831.958317567) (2559999.999999999, 27127269.152813632)
                        };
            
                    \addplot[
                        color=green,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.512227337653524) (3.1751565666125286e-07, 2.5117164344517793) (3.938132508790103e-07, 2.511083446481369) (4.884448162294988e-07, 2.5102989501589112) (6.058159240933347e-07, 2.5093263186912522) (7.513907849778866e-07, 2.5081207515982245) (9.319466347713592e-07, 2.5066275893512957) (1.155889248877629e-06, 2.5047776542464835) (1.4336442729885264e-06, 2.502487236709294) (1.7781425888929481e-06, 2.499652414877761) (2.205422311522206e-06, 2.4961456141486424) (2.735375443196686e-06, 2.4918092028919565) (3.3926739455533657e-06, 2.486451922348672) (4.207918342421488e-06, 2.47983944575387) (5.219062326839413e-06, 2.4716868493268103) (6.473179694775063e-06, 2.461649233854379) (8.028655865128099e-06, 2.449313510649253) (9.957906012200656e-06, 2.434184319196756) (1.2350746353261444e-05, 2.415679017009136) (1.531857554145462e-05, 2.393115044072629) (1.8999560828749813e-05, 2.3657105284916247) (2.3565070440687174e-05, 2.332583787011217) (2.9227651622044802e-05, 2.292769191150916) (3.625092577124957e-05, 2.245244296281672) (4.496186133139315e-05, 2.1889792568672193) (5.5765995802146456e-05, 2.123011210719221) (6.916631553315315e-05, 2.0465417713959617) (8.578667224745488e-05, 1.9590599384581462) (0.00010640082645091532, 1.8604780562684735) (0.00013196846984321248, 1.7512586356425004) (0.0001636799037533139, 1.6325099072408742) (0.00020301145360345372, 1.506018091440249) (0.0002517941992213119, 1.3741892002854266) (0.0003122992207392546, 1.2398975767447682) (0.0003873433287024297, 1.1062538585265256) (0.0004804202006496387, 0.9763287835997768) (0.0005958630292289098, 0.8528879050218782) (0.0007390462539288308, 0.738180849045674) (0.0009166357680439524, 0.6338211807208644) (0.0011368992492565091, 0.5407599909112193) (0.0014100910612709608, 0.4593397778059194) (0.001748929645592235, 0.3894011052182565) (0.0021691896284162147, 0.33040844409366005) (0.0026904362081615267, 0.28157135997262783) (0.0033369360130453846, 0.2419407183651229) (0.004138786833666753, 0.21047588970647238) (0.005133318825283777, 0.186085909240694) (0.00636683241274043, 0.16765967191588288) (0.00789675380618526, 0.15410135111001694) (0.009794308477590455, 0.1443774359956376) (0.012147837061738321, 0.13756707855320227) (0.015066908053405237, 0.13289959396618298) (0.018687418767311267, 0.1297682771038881) (0.023177922035963514, 0.12772186821973242) (0.02874747318473541, 0.12644279012617785) (0.035655362600011814, 0.1257220036929386) (0.044223186989991524, 0.12543732695652773) (0.05484982131554886, 0.12553870336889922) (0.0680299884092144, 0.12604172299346145) (0.0843772907906607, 0.12702985151866783) (0.10465277692458619, 0.1286655452233209) (0.12980037182278753, 0.13121010987019455) (0.16099082146166863, 0.1350510944704264) (0.1996761968470162, 0.1407336899276294) (0.24765749516211702, 0.148989365119339) (0.3071684851698463, 0.16075304884755737) (0.38097970029041367, 0.17716362197173677) (0.4725274207512423, 0.1995533636627671) (0.5860736495714018, 0.22944457675202978) (0.7269045300606262, 0.26857452888653255) (0.9015764421571845, 0.3189592510715215) (1.1182212346166194, 0.3829925772388096) (1.386924803132235, 0.4635706673641741) (1.7201966390871506, 0.5642353366837612) (2.133552208774363, 0.6893358921192408) (2.6462352757424106, 0.8442141756288437) (3.282113793974701, 1.03542016438458) (4.070791080198568, 1.2709666293470514) (5.048983995937566, 1.5606318923947908) (6.2622323005557545, 1.9163200799126618) (7.767018754204161, 2.3524886130691156) (9.633398672036723, 2.8866531774825717) (11.948261348560086, 3.539981379580406) (14.819375187688731, 4.337988019846922) (18.380404859486195, 5.3113473336230745) (22.797134057263456, 6.540998571242134) (28.275183555416422, 8.20555847187211) (35.06958388209182, 10.60056768429379) (43.496648262340926, 14.064476678953328) (53.94869857648722, 22.273820308461215) (66.91232990052086, 45.65700792113412) (82.99106393397729, 203.77719199586878) (102.93344594536259, 417.24572952297785) (127.66789328807573, 637.9202254776819) (158.34591785907082, 866.5486138867951) (196.3957347212957, 1105.452399346075) (243.58875263867748, 1357.3064365176517) (302.1220419897066, 1625.0075045224503) (374.720619352345, 1911.673399118813) (464.7643106178564, 2220.675949731531) (576.4450987443093, 2555.692155975714) (714.9622814725008, 2920.7740215662925) (886.7645245694051, 3320.444957980941) (1099.850079384994, 3759.838154460964) (1364.1391413470997, 4244.9036116412935) (1691.9356845396176, 4782.729040414887) (2098.5002730672, 5382.050430645567) (2602.7605164326196, 6054.078146277116) (3228.1922441682877, 6813.844348013174) (4003.9124227963193, 7682.400288308689) (4966.034695852819, 8690.368534495974) (6159.350654126068, 9883.58166453654) (7639.415107624048, 11331.7710392799) (9475.132439082601, 13141.390927432656) (11751.964446670467, 15473.502306039074) (14575.909016969808, 18567.14181260691) (18078.434855304087, 22768.19115235728) (22422.60200972485, 28564.485251706617) (27810.653129577015, 36630.55156741978) (34493.42886959365, 47889.135111325246) (42782.04577354376, 63599.5843634476) (53062.38030116613, 85484.73000423795) (65813.03330208553, 115909.80839238291) (81627.61127258046, 158131.20241670657) (101242.36169883936, 216640.00971660847) (125570.4490497776, 297635.8416860826) (155744.4671378452, 409680.3758718436) (193169.16701027288, 564599.3496659715) (239586.85511708606, 778727.9394520068) (297158.5063668205, 1074630.64410886) (368564.3682872584, 1483476.7368606988) (457128.7399166727, 2048321.3435986054) (566974.734505365, 2828637.519391958) (703216.2310031662, 3906576.3625880703) (872195.9506321158, 5395614.086544987) (1081780.742196258, 7452496.206103523) (1341727.8231325876, 10293736.032929212) (1664139.0266508409, 14218404.037957307) (2064024.2024322655, 19639606.785723306) (2559999.999999999, 27127968.76864016)
                        };
                    
                        \addplot[
                        color=purple,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.5122276276191564) (3.1751565666125286e-07, 2.511714508575344) (3.938132508790103e-07, 2.511082314418577) (4.884448162294988e-07, 2.510300161713865) (6.058159240933347e-07, 2.5093276656847037) (7.513907849778866e-07, 2.5081198635096347) (9.319466347713592e-07, 2.5066282817464156) (1.155889248877629e-06, 2.5047762548181303) (1.4336442729885264e-06, 2.5024854532074743) (1.7781425888929481e-06, 2.499651405463617) (2.205422311522206e-06, 2.4961480173415356) (2.735375443196686e-06, 2.4918100659855345) (3.3926739455533657e-06, 2.486452574090185) (4.207918342421488e-06, 2.479840719932145) (5.219062326839413e-06, 2.4716884053448904) (6.473179694775063e-06, 2.4616472386472337) (8.028655865128099e-06, 2.4493140936718754) (9.957906012200656e-06, 2.4341826631509433) (1.2350746353261444e-05, 2.4156808834474686) (1.531857554145462e-05, 2.3931150683784055) (1.8999560828749813e-05, 2.365710987685768) (2.3565070440687174e-05, 2.3325825211267652) (2.9227651622044802e-05, 2.29276833594561) (3.625092577124957e-05, 2.2452442170305824) (4.496186133139315e-05, 2.188977050774752) (5.5765995802146456e-05, 2.123009594715879) (6.916631553315315e-05, 2.0465417780960173) (8.578667224745488e-05, 1.9590592135180256) (0.00010640082645091532, 1.8604784349239063) (0.00013196846984321248, 1.751259581475259) (0.0001636799037533139, 1.632508321074541) (0.00020301145360345372, 1.5060167685737595) (0.0002517941992213119, 1.374189247911935) (0.0003122992207392546, 1.2398975048049967) (0.0003873433287024297, 1.1062547211734703) (0.0004804202006496387, 0.9763295067889598) (0.0005958630292289098, 0.8528910474110963) (0.0007390462539288308, 0.7381865204502146) (0.0009166357680439524, 0.6338308678664859) (0.0011368992492565091, 0.5407773807617601) (0.0014100910612709608, 0.4593698426853081) (0.001748929645592235, 0.38945558913319933) (0.0021691896284162147, 0.33050609857896657) (0.0026904362081615267, 0.28174695454764753) (0.0033369360130453846, 0.24225206673481617) (0.004138786833666753, 0.21102108008690013) (0.005133318825283777, 0.187025506001585) (0.00636683241274043, 0.16924693768144966) (0.00789675380618526, 0.15672542736458958) (0.009794308477590455, 0.14862318102885802) (0.012147837061738321, 0.1442980533953204) (0.015066908053405237, 0.143372126449014) (0.018687418767311267, 0.14577965564691414) (0.023177922035963514, 0.15178921791020994) (0.02874747318473541, 0.16200025096585932) (0.035655362600011814, 0.1773178325031017) (0.044223186989991524, 0.1989180691345543) (0.05484982131554886, 0.22822550662406263) (0.0680299884092144, 0.2669242416470729) (0.0843772907906607, 0.317013222845156) (0.10465277692458619, 0.38090186048867675) (0.12980037182278753, 0.461536222085412) (0.16099082146166863, 0.5625496506331468) (0.1996761968470162, 0.6884385356874033) (0.24765749516211702, 0.8447695719673481) (0.3071684851698463, 1.0384282339642066) (0.38097970029041367, 1.2779203078202697) (0.4725274207512423, 1.5737401369132071) (0.5860736495714018, 1.938821293582755) (0.7269045300606262, 2.389087881989595) (0.9015764421571845, 2.944127661717527) (1.1182212346166194, 3.628011712496877) (1.386924803132235, 4.4702895718625975) (1.7201966390871506, 5.507193887620923) (2.133552208774363, 6.7830949166843775) (2.6462352757424106, 8.352252883445342) (3.282113793974701, 10.28092522934193) (4.070791080198568, 12.649895620386419) (5.048983995937566, 15.557501252391885) (6.2622323005557545, 19.123243498186) (7.767018754204161, 23.492074120617318) (9.633398672036723, 28.839456717865794) (11.948261348560086, 35.37731412900922) (14.819375187688731, 43.36099053520087) (18.380404859486195, 53.09738160074771) (22.797134057263456, 65.39995818418359) (28.275183555416422, 82.04996023369502) (35.06958388209182, 105.99985069058482) (43.496648262340926, 140.6505475852201) (53.94869857648722, 222.7621807323146) (66.91232990052086, 456.62333659107384) (82.99106393397729, 2037.7742586599784) (102.93344594536259, 4172.39688614731) (127.66789328807573, 6379.039033776928) (158.34591785907082, 8665.140093150012) (196.3957347212957, 11053.85033898732) (243.58875263867748, 13571.806556224543) (302.1220419897066, 16247.782578970697) (374.720619352345, 19112.62025528864) (464.7643106178564, 22199.45666656936) (576.4450987443093, 25544.058686870067) (714.9622814725008, 29185.217918438313) (886.7645245694051, 33165.19460797058) (1099.850079384994, 37530.21081103482) (1364.1391413470997, 42330.998416490795) (1691.9356845396176, 47623.41159335713) (2098.5002730672, 53469.11777817958) (2602.7605164326196, 59936.38796593227) (3228.1922441682877, 67101.01767804984) (4003.9124227963193, 75047.42751154448) (4966.034695852819, 83870.02156002073) (6159.350654126068, 93674.93160231835) (7639.415107624048, 104582.35895558193) (9475.132439082601, 116729.8682457546) (11751.964446670467, 130277.2282732947) (14575.909016969808, 145413.80139446873) (18078.434855304087, 162370.1632313981) (22422.60200972485, 181436.7614245132) (27810.653129577015, 202994.2554374869) (34493.42886959365, 227563.07779502322) (42782.04577354376, 255884.13217044336) (53062.38030116613, 289048.6570707821) (65813.03330208553, 328702.72459052753) (81627.61127258046, 377358.5967809624) (101242.36169883936, 438846.8160963389) (125570.4490497776, 518934.25564034824) (155744.4671378452, 626116.0323650661) (193169.16701027288, 772583.3138867478) (239586.85511708606, 975409.8834159788) (297158.5063668205, 1258100.69217493) (368564.3682872584, 1652762.3562501266) (457128.7399166727, 2203232.2505215625) (566974.734505365, 2969547.767786544) (703216.2310031662, 4034215.5915666884) (872195.9506321158, 5510903.0211706115) (1081780.742196258, 7556432.400487951) (1341727.8231325876, 10387321.6437435) (1664139.0266508409, 14302603.885837378) (2064024.2024322655, 19715326.36875808) (2559999.999999999, 27196044.6321989)
                        };
            
                        \addplot[
                        color=brown,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.512230525162677) (3.1751565666125286e-07, 2.51169527270819) (3.938132508790103e-07, 2.511071006709224) (4.884448162294988e-07, 2.510312279600681) (6.058159240933347e-07, 2.5093411414050992) (7.513907849778866e-07, 2.5081109851759087) (9.319466347713592e-07, 2.506635234924108) (1.155889248877629e-06, 2.5047622520371897) (1.4336442729885264e-06, 2.5024676130096832) (1.7781425888929481e-06, 2.499641314561421) (2.205422311522206e-06, 2.4961720358080415) (2.735375443196686e-06, 2.491818698734627) (3.3926739455533657e-06, 2.486459099948717) (4.207918342421488e-06, 2.479853454258279) (5.219062326839413e-06, 2.4717039691419176) (6.473179694775063e-06, 2.461627314934657) (8.028655865128099e-06, 2.4493199802421817) (9.957906012200656e-06, 2.4341661449140464) (1.2350746353261444e-05, 2.4156996032487092) (1.531857554145462e-05, 2.3931154357284936) (1.8999560828749813e-05, 2.3657156834314685) (2.3565070440687174e-05, 2.332570021931864) (2.9227651622044802e-05, 2.2927600520835933) (3.625092577124957e-05, 2.2452438442053424) (4.496186133139315e-05, 2.188955659452635) (5.5765995802146456e-05, 2.122994455951714) (6.916631553315315e-05, 2.04654346083007) (8.578667224745488e-05, 1.9590545718767114) (0.00010640082645091532, 1.8604863569342491) (0.00013196846984321248, 1.7512757909483827) (0.0001636799037533139, 1.6325035476829322) (0.00020301145360345372, 1.5060218746098242) (0.0002517941992213119, 1.3742204590166522) (0.0003122992207392546, 1.2399488243745005) (0.0003873433287024297, 1.1063524623403225) (0.0004804202006496387, 0.976491004746704) (0.0005958630292289098, 0.8531921712118946) (0.0007390462539288308, 0.7387188818829981) (0.0009166357680439524, 0.634773021770399) (0.0011368992492565091, 0.542462075962094) (0.0014100910612709608, 0.46237964182025626) (0.001748929645592235, 0.3948572755606542) (0.0021691896284162147, 0.34014289322162305) (0.0026904362081615267, 0.29874331639455703) (0.0033369360130453846, 0.27154859146542165) (0.004138786833666753, 0.2597967800161731) (0.005133318825283777, 0.2646021197665214) (0.00636683241274043, 0.2865181907456393) (0.00789675380618526, 0.325720025871739) (0.009794308477590455, 0.38268567214423743) (0.012147837061738321, 0.4587961338679299) (0.015066908053405237, 0.5566135956644408) (0.018687418767311267, 0.6799719869497495) (0.023177922035963514, 0.8340562337318376) (0.02874747318473541, 1.025550239008705) (0.035655362600011814, 1.2628757711829204) (0.044223186989991524, 1.556529713587079) (0.05484982131554886, 1.9195267053255025) (0.0680299884092144, 2.367960382137061) (0.0843772907906607, 2.9217034859342284) (0.10465277692458619, 3.6052747263898666) (0.12980037182278753, 4.448907997241952) (0.16099082146166863, 5.489868836342466) (0.1996761968470162, 6.774073735715583) (0.24765749516211702, 8.358080810166156) (0.3071684851698463, 10.311535900650044) (0.38097970029041367, 12.720176617301739) (0.4725274207512423, 15.689518522401041) (0.5860736495714018, 19.349372557716016) (0.7269045300606262, 23.85937114544624) (0.9015764421571845, 29.41571245100185) (1.1182212346166194, 36.25936890640335) (1.386924803132235, 44.68604891600873) (1.7201966390871506, 55.05825212613652) (2.133552208774363, 67.81982169592226) (2.6462352757424106, 83.51347388168786) (3.282113793974701, 102.80187544431715) (4.070791080198568, 126.4929377324986) (5.048983995937566, 155.57009300669873) (6.2622323005557545, 191.22840358619789) (7.767018754204161, 234.91742616319436) (9.633398672036723, 288.3918280231536) (11.948261348560086, 353.7708625066752) (14.819375187688731, 433.6079911182094) (18.380404859486195, 530.9721857812578) (22.797134057263456, 654.0020504919028) (28.275183555416422, 820.5049008847732) (35.06958388209182, 1060.0023723972324) (43.496648262340926, 1406.5201740470852) (53.94869857648722, 2227.6540070653955) (66.91232990052086, 4566.295706010514) (82.99106393397729, 20377.77305534828) (102.93344594536259, 41723.98396058252) (127.66789328807573, 63790.39064923285) (158.34591785907082, 86651.37924015723) (196.3957347212957, 110538.444759979) (243.58875263867748, 135717.94310468828) (302.1220419897066, 162477.59242570502) (374.720619352345, 191125.7765986793) (464.7643106178564, 221993.80697570628) (576.4450987443093, 255439.25011557195) (714.9622814725008, 291849.84651924804) (886.7645245694051, 331647.89729342447) (1099.850079384994, 375295.1057893956) (1364.1391413470997, 423297.90356059925) (1691.9356845396176, 476213.31038847053) (2098.5002730672, 534655.3909652563) (2602.7605164326196, 599302.3812398064) (3228.1922441682877, 670904.5675999167) (4003.9124227963193, 750293.0131665025) (4966.034695852819, 838389.2384667415) (6159.350654126068, 936215.9797663797) (7639.415107624048, 1044909.169037873) (9475.132439082601, 1165731.307591769) (11751.964446670467, 1300086.4452415325) (14575.909016969808, 1449537.035985275) (18078.434855304087, 1615823.0322564265) (22422.60200972485, 1800883.7244080093) (27810.653129577015, 2006883.0670590787) (34493.42886959365, 2236239.6220469642) (42782.04577354376, 2491662.8961348077) (53062.38030116613, 2776198.942946154) (65813.03330208553, 3093289.943560793) (81627.61127258046, 3446855.6058118762) (101242.36169883936, 3841409.5178278894) (125570.4490497776, 4282232.545109752) (155744.4671378452, 4775640.431475495) (193169.16701027288, 5329407.932030435) (239586.85511708606, 5953453.295457869) (297158.5063668205, 6660953.908084283) (368564.3682872584, 7470168.570910962) (457128.7399166727, 8407396.794448186) (566974.734505365, 9511714.764599541) (703216.2310031662, 10842366.255609775) (872195.9506321158, 12489868.916686155) (1081780.742196258, 14591862.739699723) (1341727.8231325876, 17354343.563766535) (1664139.0266508409, 21078387.204000328) (2064024.2024322655, 26192620.854024384) (2559999.999999999, 33293602.601412416)
                        };
            
                        \addplot[
                        color=black,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (2.5599999999999986e-07, 2.5122597701932734) (3.1751565666125286e-07, 2.5115057112408965) (3.938132508790103e-07, 2.5109591901746766) (4.884448162294988e-07, 2.5104339079791815) (6.058159240933347e-07, 2.509475892897908) (7.513907849778866e-07, 2.5080222875723295) (9.319466347713592e-07, 2.5067069707715985) (1.155889248877629e-06, 2.5046225485456217) (1.4336442729885264e-06, 2.5022898904876407) (1.7781425888929481e-06, 2.4995428315005066) (2.205422311522206e-06, 2.496412793270469) (2.735375443196686e-06, 2.49190629126051) (3.3926739455533657e-06, 2.4865262846062763) (4.207918342421488e-06, 2.4799815007609993) (5.219062326839413e-06, 2.4718603839701165) (6.473179694775063e-06, 2.4614294125112552) (8.028655865128099e-06, 2.4493832343135087) (9.957906012200656e-06, 2.434004711356171) (1.2350746353261444e-05, 2.415892029287207) (1.531857554145462e-05, 2.3931315159422946) (1.8999560828749813e-05, 2.3657737381846373) (2.3565070440687174e-05, 2.3324617946923523) (2.9227651622044802e-05, 2.2927050762467354) (3.625092577124957e-05, 2.2452817268419962) (4.496186133139315e-05, 2.188809128584268) (5.5765995802146456e-05, 2.1229453928321225) (6.916631553315315e-05, 2.0467214503780906) (8.578667224745488e-05, 1.959268248365671) (0.00010640082645091532, 1.8609795531672757) (0.00013196846984321248, 1.7521121821830112) (0.0001636799037533139, 1.6335633300176313) (0.00020301145360345372, 1.5079038918668064) (0.0002517941992213119, 1.3776014163916253) (0.0003122992207392546, 1.2456527162506377) (0.0003873433287024297, 1.1161975887298166) (0.0004804202006496387, 0.9933850634735527) (0.0005958630292289098, 0.8826595745206072) (0.0007390462539288308, 0.7898223658364493) (0.0009166357680439524, 0.7225862859190506) (0.0011368992492565091, 0.6900721447184321) (0.0014100910612709608, 0.7009599488183546) (0.001748929645592235, 0.7612519702927332) (0.0021691896284162147, 0.8729694098198271) (0.0026904362081615267, 1.0371193144995952) (0.0033369360130453846, 1.2564907807815833) (0.004138786833666753, 1.5374622054223115) (0.005133318825283777, 1.8903363774425277) (0.00636683241274043, 2.329512526570244) (0.00789675380618526, 2.8738188349033615) (0.009794308477590455, 3.5471093200866806) (0.012147837061738321, 4.3791760464792455) (0.015066908053405237, 5.406986058740703) (0.018687418767311267, 6.676269999058827) (0.023177922035963514, 8.24352112442462) (0.02874747318473541, 10.178480457514645) (0.035655362600011814, 12.567209701684856) (0.044223186989991524, 15.515885670531741) (0.05484982131554886, 19.155474802685436) (0.0680299884092144, 23.647491659367084) (0.0843772907906607, 29.191085580430517) (0.10465277692458619, 36.03176043231927) (0.12980037182278753, 44.47209828891255) (0.16099082146166863, 54.88494419153785) (0.1996761968470162, 67.72961271560456) (0.24765749516211702, 83.57180402479561) (0.3071684851698463, 103.10807172999073) (0.38097970029041367, 127.19586842257799) (0.4725274207512423, 156.89041142459814) (0.5860736495714018, 193.48986010729587) (0.7269045300606262, 238.5905792805557) (0.9015764421571845, 294.1545836775632) (1.1182212346166194, 362.59162463741313) (1.386924803132235, 446.8588082946509) (1.7201966390871506, 550.5811491687701) (2.133552208774363, 678.1970935814236) (2.6462352757424106, 835.1338160657536) (3.282113793974701, 1028.0179939004024) (4.070791080198568, 1264.9287483219252) (5.048983995937566, 1555.7004080934491) (6.2622323005557545, 1912.2836012687928) (7.767018754204161, 2349.17389859775) (9.633398672036723, 2883.917975948558) (11.948261348560086, 3537.7083690935597) (14.819375187688731, 4336.07969490623) (18.380404859486195, 5309.721673983262) (22.797134057263456, 6540.024223253852) (28.275183555416422, 8205.05539969315) (35.06958388209182, 10600.02855863321) (43.496648262340926, 14065.21733033047) (53.94869857648722, 22276.573092488976) (66.91232990052086, 45663.02030834827) (82.99106393397729, 203777.76383520864) (102.93344594536259, 417239.8622557917) (127.66789328807573, 637903.9231572469) (158.34591785907082, 866513.8031463637) (196.3957347212957, 1105384.4504744252) (243.58875263867748, 1357179.4221303472) (302.1220419897066, 1624775.8968195918) (374.720619352345, 1911257.7088554217) (464.7643106178564, 2219937.964502338) (576.4450987443093, 2554392.3173413044) (714.9622814725008, 2918498.1523673167) (886.7645245694051, 3316478.4471103908) (1099.850079384994, 3752950.17866096) (1364.1391413470997, 4232977.567315794) (1691.9356845396176, 4762130.649699141) (2098.5002730672, 5346549.799309376) (2602.7605164326196, 5993016.9109774) (3228.1922441682877, 6709034.057748218) (4003.9124227963193, 7502910.523192742) (4966.034695852819, 8383859.213787162) (6159.350654126068, 9362103.567687394) (7639.415107624048, 10448996.200235186) (9475.132439082601, 11657150.664970404) (11751.964446670467, 13000587.864035405) (14575.909016969808, 14494898.816275368) (18078.434855304087, 16157425.688364204) (22422.60200972485, 18007463.21831246) (27810.653129577015, 20066482.917896297) (34493.42886959365, 22358382.73993609) (42782.04577354376, 24909765.251787655) (53062.38030116613, 27750247.7897584) (65813.03330208553, 30912808.61583396) (81627.61127258046, 34434173.81647658) (101242.36169883936, 38355250.67078125) (125570.4490497776, 42721614.636022285) (155744.4671378452, 47584059.23042021) (193169.16701027288, 52999221.40799046) (239586.85511708606, 59030300.3229475) (297158.5063668205, 65747896.04321466) (368564.3682872584, 73231009.134942) (457128.7399166727, 81568266.09542526) (566974.734505365, 90859476.16336879) (703216.2310031662, 101217693.64830886) (872195.9506321158, 112772076.18435267) (1081780.742196258, 125672026.21139579) (1341727.8231325876, 140093435.54008946) (1664139.0266508409, 156248411.4840131) (2064024.2024322655, 174400792.80137193) (2559999.999999999, 194891288.1834551)
                        };

                        \addplot[
                        color=teal,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (1e-07, 2.5121459657523366) (1.232846739442066e-07, 2.51263969623931) (1.519911082952933e-07, 2.5155251556445797) (1.873817422860383e-07, 2.5145684622604816) (2.310129700083158e-07, 2.510723996832918) (2.848035868435805e-07, 2.5113177775596216) (3.5111917342151277e-07, 2.510253854560859) (4.3287612810830616e-07, 2.5087203177597273) (5.336699231206313e-07, 2.5115598725186903) (6.579332246575682e-07, 2.513116857203471) (8.111308307896872e-07, 2.5068044745925766) (1e-06, 2.5050576977699057) (1.232846739442066e-06, 2.503193402247242) (1.519911082952933e-06, 2.4995229242256967) (1.8738174228603833e-06, 2.497825496314085) (2.310129700083158e-06, 2.49865006604303) (2.848035868435805e-06, 2.4897846445103666) (3.5111917342151275e-06, 2.4875012275998225) (4.328761281083061e-06, 2.478590195802142) (5.336699231206313e-06, 2.4703810009986245) (6.579332246575683e-06, 2.460411035769194) (8.111308307896873e-06, 2.4500395382421303) (1e-05, 2.4349582506062384) (1.2328467394420658e-05, 2.4182144380698585) (1.5199110829529334e-05, 2.39191805405723) (1.8738174228603867e-05, 2.3703554255807107) (2.310129700083158e-05, 2.3369367143232553) (2.8480358684358048e-05, 2.296707257980255) (3.511191734215127e-05, 2.256011826199738) (4.328761281083062e-05, 2.207603386618563) (5.3366992312063123e-05, 2.1480235214165693) (6.579332246575683e-05, 2.0813959488640776) (8.111308307896872e-05, 2.005310552755675) (0.0001, 1.930546212733504) (0.0001232846739442066, 1.8493581082033548) (0.00015199110829529347, 1.7747072474389773) (0.0001873817422860385, 1.7166880121153856) (0.00023101297000831605, 1.6831376463504204) (0.0002848035868435802, 1.700160636763201) (0.0003511191734215131, 1.7846238793897808) (0.00043287612810830614, 1.9580692453240678) (0.0005336699231206312, 2.2351643997402304) (0.0006579332246575682, 2.628912997895366) (0.0008111308307896872, 3.153625766528992) (0.001, 3.8253797376704277) (0.0012328467394420659, 4.668693032655046) (0.0015199110829529332, 5.715910441238502) (0.001873817422860383, 7.008943756171926) (0.002310129700083158, 8.60093932894616) (0.0028480358684358047, 10.558314910652527) (0.0035111917342151347, 12.963109867466633) (0.004328761281083062, 15.916520941386404) (0.005336699231206312, 19.542985062536236) (0.006579332246575682, 23.995366092889732) (0.008111308307896872, 29.461359829496683) (0.01, 36.171345717401664) (0.012328467394420659, 44.40803460892349) (0.01519911082952933, 54.51831758119543) (0.01873817422860383, 66.92777412780859) (0.023101297000831626, 82.15849954212052) (0.028480358684358047, 100.85091759262089) (0.03511191734215135, 123.79051383914761) (0.043287612810830614, 151.9405884119304) (0.05119999999999999, 179.06966425800445) (0.05336699231206313, 186.48234222511508) (0.06579332246575682, 228.86396004440022) (0.08111308307896872, 280.86065610413135) (0.1, 344.6481255172004) (0.12328467394420657, 422.8923586054392) (0.1519911082952933, 518.8594373942609) (0.1873817422860383, 636.549718751768) (0.23101297000831628, 780.8617968919588) (0.2848035868435805, 957.7927970520999) (0.35111917342151344, 1174.6829618613922) (0.43287612810830617, 1440.5141340345695) (0.5336699231206312, 1766.2736405374962) (0.6579332246575682, 2165.397242262055) (0.8111308307896873, 2654.307247368614) (1.0, 3253.064643766701) (1.232846739442066, 3986.157279327499) (1.5199110829529332, 4883.449868853164) (1.8738174228603868, 5981.326144751131) (2.310129700083163, 7324.05900836498) (2.848035868435805, 8965.45117396283) (3.5111917342151346, 10970.796347928284) (4.328761281083062, 13419.21889457277) (5.336699231206313, 16406.45739190638) (6.5793322465756825, 20048.163847698088) (8.111308307896872, 24483.79588473542) (10.0, 29881.185585964435) (12.328467394420684, 36441.87868645091) (15.199110829529332, 44407.35357505959) (18.738174228603867, 54066.24985836353) (23.10129700083158, 66272.19294659818) (28.48035868435805, 82727.94640609012) (35.11191734215127, 106156.9134381562) (43.287612810830616, 139648.5326696701) (53.36699231206302, 215827.74118785383) (65.79332246575683, 429828.96783466364) (81.11308307896888, 1817649.5847959185) (100.0, 3881297.09442843)
                        };

                        \addplot[
                        color=purple,
                        mark=none,
                        mark options={scale=0.8},
                        line width=1.pt
                        ]
                        coordinates {
                            (1e-07, 2.5079416346554777) (1.232846739442066e-07, 2.510793064263462) (1.519911082952933e-07, 2.5448437130699206) (1.873817422860383e-07, 2.5332124360632444) (2.310129700083158e-07, 2.4966706792236417) (2.848035868435805e-07, 2.50842597889427) (3.5111917342151277e-07, 2.5007354534453663) (4.3287612810830616e-07, 2.490448896993427) (5.336699231206313e-07, 2.5792484780589158) (6.579332246575682e-07, 2.551637464463388) (8.111308307896872e-07, 2.499709964291287) (1e-06, 2.5084251896972423) (1.232846739442066e-06, 2.4954523879556825) (1.519911082952933e-06, 2.522693680207804) (1.8738174228603833e-06, 2.4894171856526377) (2.310129700083158e-06, 2.5306589651315865) (2.848035868435805e-06, 2.4829198445794716) (3.5111917342151275e-06, 2.582319755477076) (4.328761281083061e-06, 2.4835540794191595) (5.336699231206313e-06, 2.475580347678412) (6.579332246575683e-06, 2.4830322646978895) (8.111308307896873e-06, 2.4950978069425087) (1e-05, 2.4756118242029563) (1.2328467394420658e-05, 2.4962358775913147) (1.5199110829529334e-05, 2.4470109170106) (1.8738174228603867e-05, 2.51332839541658) (2.310129700083158e-05, 2.501302388708895) (2.8480358684358048e-05, 2.5372296585657055) (3.511191734215127e-05, 2.6455322051422834) (4.328761281083062e-05, 2.815746349723842) (5.3366992312063123e-05, 3.0037834356978275) (6.579332246575683e-05, 3.319723174918099) (8.111308307896872e-05, 3.7290194072873306) (0.0001, 4.349481322008756) (0.0001232846739442066, 5.12976070715935) (0.00015199110829529347, 6.149041986327464) (0.0001873817422860385, 7.441809382482555) (0.00023101297000831605, 9.054482490348406) (0.0002848035868435802, 11.064808681833549) (0.0003511191734215131, 13.556715460769563) (0.00043287612810830614, 16.628564315523963) (0.0005336699231206312, 20.41171531606798) (0.0006579332246575682, 25.060472855848474) (0.0008111308307896872, 30.775341880689542) (0.001, 37.79352390788221) (0.0012328467394420659, 46.411861963104) (0.0015199110829529332, 56.995978470899004) (0.001873817422860383, 69.99279061118989) (0.002310129700083158, 85.95220488313961) (0.0028480358684358047, 105.54887791180742) (0.0035111917342151347, 129.61013765909095) (0.004328761281083062, 159.15210069726385) (0.005336699231206312, 195.42136607156306) (0.006579332246575682, 239.94795849356163) (0.008111308307896872, 294.60962060378176) (0.01, 361.7105736353068) (0.012328467394420659, 444.07818513133924) (0.01519911082952933, 545.1815129359546) (0.01873817422860383, 669.2764332363674) (0.023101297000831626, 821.5839494889666) (0.028480358684358047, 1008.508329613746) (0.03511191734215135, 1237.9044476368967) (0.043287612810830614, 1519.4053172837648) (0.05336699231206313, 1864.822955979186) (0.06579332246575682, 2288.639217039729) (0.08111308307896872, 2808.60624697269) (0.1, 3446.480999927373) (0.12328467394420657, 4228.923381148664) (0.1519911082952933, 5188.5942123295) (0.1873817422860383, 6365.497063062347) (0.23101297000831628, 7808.617876109826) (0.2848035868435805, 9577.927904031649) (0.35111917342151344, 11746.829573310064) (0.43287612810830617, 14405.14131130462) (0.5336699231206312, 17662.736387802743) (0.6579332246575682, 21653.97241210571) (0.8111308307896873, 26543.07246634717) (1.0, 32530.646430234283) (1.232846739442066, 39861.57278324822) (1.5199110829529332, 48834.49867425258) (1.8738174228603868, 59813.26142804019) (2.310129700083163, 73240.59005880824) (2.848035868435805, 89654.51170980393) (3.5111917342151346, 109707.96344535222) (4.328761281083062, 134192.1889088408) (5.336699231206313, 164064.5738805175) (6.5793322465756825, 200481.63843806396) (8.111308307896872, 244837.95880932998) (10.0, 298811.8558236367) (12.328467394420684, 364418.78683156666) (15.199110829529332, 444073.53572162596) (18.738174228603867, 540662.4985593715) (23.10129700083158, 662721.9336429795) (28.48035868435805, 827279.4704131468) (35.11191734215127, 1061569.1393327403) (43.287612810830616, 1396485.3419134533) (53.36699231206302, 2158277.443900141) (65.79332246575683, 4298289.738241658) (81.11308307896888, 18176495.883236554) (100.0, 38812970.96866547)
                        };

                    \addplot [
                        scatter,
                        only marks,
                        point meta=explicit symbolic,
                        scatter/classes={
                            a={mark=square*,blue},
                            b={mark=square*,orange},
                            c={mark=square*,red},
                            d={mark=square*,green},
                            e={mark=square*,purple},
                            f={mark=square*,brown},
                            g={mark=square*,black},
                            h={mark=square*,teal},
                            i={mark=square*,purple}
                        },
                    ] table [meta=label] {
                        x      y                        label
                        1.0    0.12333035770506179       a
                        0.1    0.12353680280765343       b
                        0.01   0.14356137000740046       c
                        0.001  0.5948129836577968        d
                        0.0001 1.8900031705136284        e
                        1e-05  2.4338641036580135        f
                        1e-06  2.505952018672077         g
                        1e-07  2.5121459663100287        h
                        1e-08  2.6017593820994818        i
                    };
                    
                    \addplot [
                        scatter,
                        only marks,
                        point meta=explicit symbolic,
                        scatter/classes={
                            a={mark=triangle*,blue},
                            b={mark=triangle*,orange},
                            c={mark=triagle*,red},
                            d={mark=triangle*,green},
                            e={mark=triangle*,purple},
                            f={mark=triangle*,brown},
                            g={mark=triangle*,black},
                            h={mark=triangle*,teal},
                            i={mark=triangle*,purple} 
                        },
                    ] table [meta=label] {
                        x                       y                        label
                        1.0                     0.12333035770506179       a
                        0.31622776601683794     0.1233346222366727        b
                        0.1                     0.12358448909449624       c
                        0.03162277660168379     0.12606390472236256       d
                        0.01                    0.14804926101143018       e
                        0.003162277660168379    0.2769408667434044        f
                        0.001                   0.7046813609768352        g
                        0.00031622776601683794  1.7322243965751458        h
                        0.0001                  4.349481321983854         i
                    };
            
                    \node [purple, rotate=0] at (rel axis cs: 0.5, 0.55) { $\gamma = 10^8$ };
                    \node [blue, rotate=0] at (rel axis cs: 0.94, 0.07) { $\gamma = 1$ };
                
                        
                    \end{axis}
                \end{tikzpicture}
            \caption{Effect of the derivative in the perpendicular direction on the $L^2$ norm (left) and $H^1$ semi-norm (right) for 3D (top) and 2D (bottom) for $\gamma$ from 1 to $10^{6-8}$ .}
            \label{fig:perp_deriv}
\end{figure}

==> random_test.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        \begin{axis}[
        xlabel={Test id},
        ylabel={2D, $\frac{\|u-\tilde{u}_h\|_{L^2}}{\|u\|_{L^2}}$},
        xtick={0, 50, 100},
        ytick={0, 0.001, 0.002},
        xmin=-5,
        xmax=105,
        ymin=-5e-4,
        ymax=3e-3,
        legend style={at={(0.05,0.45)},anchor=south west},
        ymajorgrids=true,
        grid=none,
        width=0.56\textwidth,
        height=0.47\textwidth,
        x label style={at={(axis description cs:0.5, 0.0)},anchor=north},
        y label style={at={(axis description cs:0.25, 0.85)},rotate=-90,anchor=south},
        xticklabel style={above, yshift=1ex},
        scatter/classes={%
        a={mark=*,blue},
        b={mark=+,red}}],
        legend style={draw=none}
        ]

            \addplot[scatter,only marks,%
            scatter src=explicit symbolic, mark options={scale=0.7}]%
            table[meta=label] {
            x y label
            0 3.3688052799744344e-06 a 
            1 3.5326146325261243e-06 a 
            2 5.045655536080625e-06 a 
            3 7.686377202466933e-06 a 
            4 8.295469991582334e-06 a 
            5 1.0044919974492935e-05 a 
            6 1.1681470629113272e-05 a 
            7 1.1950381969701285e-05 a 
            8 1.2829751561117518e-05 a 
            9 1.3480256193121455e-05 a 
            10 1.4175837055737072e-05 a 
            11 1.4628021184368758e-05 a 
            12 1.5423750058166057e-05 a 
            13 1.753369735632693e-05 a 
            14 1.924101576986269e-05 a 
            15 2.1650694678681764e-05 a 
            16 2.2329951231122095e-05 a 
            17 2.2629366639934765e-05 a 
            18 2.6924466560557314e-05 a 
            19 2.7944093310038755e-05 a 
            20 3.131904888417486e-05 a 
            21 3.308520482947996e-05 a 
            22 3.424651866380598e-05 a 
            23 3.4791813525052315e-05 a 
            24 3.6151467709549394e-05 a 
            25 4.131776289374314e-05 a 
            26 5.0283704459444296e-05 a 
            27 5.421274196167721e-05 a 
            28 5.490325304691615e-05 a 
            29 5.7493660489967705e-05 a 
            30 5.774693468521089e-05 a 
            31 6.098010750148882e-05 a 
            32 6.451806727911228e-05 a 
            33 6.909372255319743e-05 a 
            34 7.005124755188085e-05 a 
            35 7.196511815380355e-05 a 
            36 7.345241405345095e-05 a 
            37 7.583178636527114e-05 a 
            38 7.599184210172662e-05 a 
            39 7.777336643104763e-05 a 
            40 8.323558254249875e-05 a 
            41 8.388025679542357e-05 a 
            42 8.581951743293412e-05 a 
            43 9.355763304273864e-05 a 
            44 9.437982046477098e-05 a 
            45 9.868373174574853e-05 a 
            46 0.00010063211602977408 a 
            47 0.00010299440546207105 a 
            48 0.00010584023083541291 a 
            49 0.00010898690496928823 a 
            50 0.00010977316975076945 a 
            51 0.00011216961578273253 a 
            52 0.00011640753789568745 a 
            53 0.00011863144347782741 a 
            54 0.00012707861262964475 a 
            55 0.00013846741416849548 a 
            56 0.00014724702171389707 a 
            57 0.00015069212746611973 a 
            58 0.0001596292207414591 a 
            59 0.00016031321333220992 a 
            60 0.0001603197788501868 a 
            61 0.000162907741079766 a 
            62 0.00016708874528485035 a 
            63 0.00016835921952275442 a 
            64 0.00019034791031254602 a 
            65 0.00019135463344352506 a 
            66 0.00019513250687999597 a 
            67 0.00024188172730345433 a 
            68 0.00025445338098296937 a 
            69 0.00025499414116851105 a 
            70 0.00025646212090921797 a 
            71 0.00026078364451124234 a 
            72 0.0002626313745885549 a 
            73 0.0002701422905875815 a 
            74 0.0002746821765400362 a 
            75 0.00028009791213911905 a 
            76 0.0003221850960963782 a 
            77 0.0003323046128089199 a 
            78 0.00036786000940576595 a 
            79 0.0003774977784187005 a 
            80 0.00039552311072720177 a 
            81 0.00041025012382088266 a 
            82 0.0004109373802812017 a 
            83 0.00043552076333886245 a 
            84 0.0004708197796854148 a 
            85 0.0004729772666577205 a 
            86 0.0004946043838611391 a 
            87 0.000508777103786311 a 
            88 0.0005273152472715155 a 
            89 0.0005301858689756026 a 
            90 0.0005596977143977539 a 
            91 0.0006271847487438718 a 
            92 0.0006503619769389605 a 
            93 0.0007382357821456707 a 
            94 0.0008307349324158962 a 
            95 0.0009079869692631439 a 
            96 0.0009841135247004701 a 
            97 0.0010026359541772936 a 
            98 0.0010105425126989297 a 
            99 0.0023595001468909166 a
            };

            \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
            x y label
            0 7.731788043610547e-06 b 
            1 1.1391432859110055e-05 b 
            2 1.1502591957268474e-05 b 
            3 2.0118747368851217e-05 b 
            4 1.5265146167917366e-05 b 
            5 1.854675095242665e-05 b 
            6 4.3936443313289257e-05 b 
            7 3.1374436018680066e-05 b 
            8 3.3222611060510515e-05 b 
            9 2.2655640744152224e-05 b 
            10 2.06828566682598e-05 b 
            11 1.8115765359565386e-05 b 
            12 2.6464496916929587e-05 b 
            13 2.3645326279001723e-05 b 
            14 5.118415201838577e-05 b 
            15 4.613095932865235e-05 b 
            16 4.289532584541115e-05 b 
            17 2.716184817794917e-05 b 
            18 2.445759814951217e-05 b 
            19 3.440493520950233e-05 b 
            20 6.300909962263475e-05 b 
            21 3.3042158337518356e-05 b 
            22 5.185667573425239e-05 b 
            23 3.778853982706167e-05 b 
            24 6.345316760138134e-05 b 
            25 6.434154419004439e-05 b 
            26 6.788975999795246e-05 b 
            27 6.568347044222469e-05 b 
            28 9.930643274834492e-05 b 
            29 9.108471188844032e-05 b 
            30 7.385882173216657e-05 b 
            31 7.5214739107384e-05 b 
            32 0.00010509033397381379 b 
            33 8.97940583359524e-05 b 
            34 9.918070940059019e-05 b 
            35 0.00012319124485210122 b 
            36 0.00010479103793930391 b 
            37 0.00015804835017596005 b 
            38 8.604951359929026e-05 b 
            39 9.112201474263689e-05 b 
            40 9.882734181482419e-05 b 
            41 0.0001222537295049053 b 
            42 0.00014269526717097325 b 
            43 0.00013630217917860323 b 
            44 0.00012096836728062446 b 
            45 0.00010263186916161653 b 
            46 0.00013934021644907836 b 
            47 0.00011136744637614538 b 
            48 0.00011338495685319715 b 
            49 0.00014594820437558435 b 
            50 0.0001440439053975707 b 
            51 0.0001657746758592178 b 
            52 0.00013642943683622776 b 
            53 0.00011705618313450135 b 
            54 0.0001340505207477875 b 
            55 0.00022399767008788243 b 
            56 0.00020318200500398317 b 
            57 0.00016039393809813953 b 
            58 0.0002439860819691296 b 
            59 0.0002218085807944663 b 
            60 0.00016199120166459673 b 
            61 0.0002167326363095542 b 
            62 0.00016739275269264604 b 
            63 0.00021984851347254318 b 
            64 0.00025238577822475584 b 
            65 0.00024522607362645517 b 
            66 0.0001927562596972508 b 
            67 0.0003734885396408577 b 
            68 0.0004241213072894601 b 
            69 0.0003297227522996866 b 
            70 0.00031912360610964217 b 
            71 0.00044319800597470126 b 
            72 0.0002599160697110981 b 
            73 0.00039482079050627566 b 
            74 0.00033420156322066076 b 
            75 0.00035682381810532495 b 
            76 0.0003238753539596675 b 
            77 0.00030908243470111535 b 
            78 0.0005442609187341457 b 
            79 0.0003923078084994116 b 
            80 0.0003552123456477288 b 
            81 0.0004039341627566215 b 
            82 0.00038994835272108643 b 
            83 0.0005741836719802128 b 
            84 0.0006565737949837091 b 
            85 0.0006936493034319123 b 
            86 0.0005060688617522833 b 
            87 0.0006815266318091168 b 
            88 0.0005137200199184159 b 
            89 0.0005228369142277205 b 
            90 0.0006603972738895409 b 
            91 0.0007201618185277794 b 
            92 0.0008585515318344238 b 
            93 0.0011256219804829687 b 
            94 0.0009979753112728108 b 
            95 0.0008797591026262429 b 
            96 0.0009887884161637322 b 
            97 0.0009993317729717621 b 
            98 0.0014438588031811487 b 
            99 0.002074298503873001 b
            };    
            \legend{Reference mesh, TFEM}
        \end{axis}
    \end{tikzpicture}%
    \begin{tikzpicture}
        \begin{axis}[
        xlabel={Test id},
        ylabel={2D, $\frac{|u - \tilde{u}_h|_{H^1(\Omega \setminus \B)}}{|u|_{H^1(\Omega \setminus \B)}}$},
        xtick={0, 50, 100},
        ytick={0, 0.02, 0.04, 0.06},
        xmin=-5,
        xmax=105,
        ymin=-1.33e-2,
        ymax=8e-2,
        legend style={at={(0.05,0.45)},anchor=south west},
        ymajorgrids=true,
        grid=none,
        width=0.56\textwidth,
        height=0.47\textwidth,
        x label style={at={(axis description cs:0.5, 0.0)},anchor=north},
        y label style={at={(axis description cs:0.30, 0.85)},rotate=-90,anchor=south},
        xticklabel style={above, yshift=1ex},
        scatter/classes={%
        a={mark=*,blue},
        b={mark=+,red}}],
        legend style={draw=none}
        ]

            \addplot[scatter,only marks,%
            scatter src=explicit symbolic, mark options={scale=0.7}]%
            table[meta=label] {
            x y label
            0 0.0007523060820489168 a 
            1 0.0013995152742456165 a 
            2 0.001418102181877585 a 
            3 0.0014300323425698658 a 
            4 0.001439276431119603 a 
            5 0.0016625005749769097 a 
            6 0.0016750810793711179 a 
            7 0.001858441926864003 a 
            8 0.002141054664202373 a 
            9 0.002180942208778716 a 
            10 0.002206291160834605 a 
            11 0.0024680735675392017 a 
            12 0.0028164811382157006 a 
            13 0.0033193087075995844 a 
            14 0.003758233913342618 a 
            15 0.004063299904529001 a 
            16 0.004075216484948017 a 
            17 0.004324528603911087 a 
            18 0.004348472588793905 a 
            19 0.004437689818910727 a 
            20 0.005119745277443136 a 
            21 0.00528766117488035 a 
            22 0.005338744886040622 a 
            23 0.005550615398109984 a 
            24 0.005775832346487857 a 
            25 0.00577961549016372 a 
            26 0.0060243250569107605 a 
            27 0.0060456873988215185 a 
            28 0.006258742005610515 a 
            29 0.00635654156263526 a 
            30 0.006747766324123752 a 
            31 0.0069783379306467335 a 
            32 0.008195404777893635 a 
            33 0.008370342802337831 a 
            34 0.008685623759810671 a 
            35 0.008716313998025964 a 
            36 0.009151695787281552 a 
            37 0.00923438613381918 a 
            38 0.009248968978505969 a 
            39 0.009689202015630394 a 
            40 0.009897860084732858 a 
            41 0.010311254629393852 a 
            42 0.010579996190978847 a 
            43 0.010596113461827145 a 
            44 0.01062817352506504 a 
            45 0.010689806998002312 a 
            46 0.010934383136943206 a 
            47 0.011075131115813165 a 
            48 0.011855160915563621 a 
            49 0.011972426629956002 a 
            50 0.012062683330876112 a 
            51 0.0124164111777848 a 
            52 0.012569038121093577 a 
            53 0.01262558594115172 a 
            54 0.012999984787590502 a 
            55 0.013027623743139498 a 
            56 0.013123020149694015 a 
            57 0.013846759030068002 a 
            58 0.014083814353724987 a 
            59 0.014126166094091347 a 
            60 0.01414164719541237 a 
            61 0.014184229120487883 a 
            62 0.014212446419782584 a 
            63 0.014305539165730189 a 
            64 0.014364777073596915 a 
            65 0.014652119122427634 a 
            66 0.014807224848696371 a 
            67 0.01511919609998576 a 
            68 0.015221940704801228 a 
            69 0.015694488957030288 a 
            70 0.01612084446421127 a 
            71 0.016270033313473164 a 
            72 0.016464114768748726 a 
            73 0.01658474451254925 a 
            74 0.017416653610316263 a 
            75 0.017763780290225288 a 
            76 0.017959358671138508 a 
            77 0.01825017840343789 a 
            78 0.01932488255458771 a 
            79 0.019358310321917798 a 
            80 0.019589523900219362 a 
            81 0.019590837092081866 a 
            82 0.021540172327253606 a 
            83 0.021591283151023193 a 
            84 0.021740220631931245 a 
            85 0.02250347505987606 a 
            86 0.022749138083065796 a 
            87 0.022940502831631543 a 
            88 0.023111867779333696 a 
            89 0.026885519256442 a 
            90 0.027082724562562246 a 
            91 0.027967121689292135 a 
            92 0.028444649466195515 a 
            93 0.029236045801164835 a 
            94 0.02957886869365282 a 
            95 0.033239752598477855 a 
            96 0.03411531332481169 a 
            97 0.03426480188903487 a 
            98 0.036517172417643004 a 
            99 0.06578827890545132 a 
            };

            \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
            x y label
            0 0.0007600809352277734 b 
            1 0.0014191365248668942 b 
            2 0.0014235353929164798 b 
            3 0.001444574841228426 b 
            4 0.0014499856778254973 b 
            5 0.0016666420021135449 b 
            6 0.0016882827653760843 b 
            7 0.0019133995539047004 b 
            8 0.002166915459127222 b 
            9 0.0021884158748228144 b 
            10 0.002203294930840398 b 
            11 0.0025034490158798413 b 
            12 0.0028268014049407392 b 
            13 0.0033324268799898326 b 
            14 0.0037838215987681363 b 
            15 0.004078236522517207 b 
            16 0.004107009105991952 b 
            17 0.004366899993115978 b 
            18 0.004387794458864683 b 
            19 0.00441581207212805 b 
            20 0.005134470885116961 b 
            21 0.005344795124091795 b 
            22 0.005354773370388004 b 
            23 0.005566599535804979 b 
            24 0.005760194952579625 b 
            25 0.005818042486288446 b 
            26 0.00605623705125263 b 
            27 0.006112544704288317 b 
            28 0.006214758957080074 b 
            29 0.006406843701588145 b 
            30 0.006752432783758915 b 
            31 0.006995032967205305 b 
            32 0.008254878259166487 b 
            33 0.008401568024874708 b 
            34 0.0086647726919963 b 
            35 0.008698821306838191 b 
            36 0.009160946990567864 b 
            37 0.009250636627628143 b 
            38 0.009331573681861667 b 
            39 0.009792882569049833 b 
            40 0.009914814429407243 b 
            41 0.010259850406299882 b 
            42 0.010615754724088907 b 
            43 0.010632109598111176 b 
            44 0.010656166156414178 b 
            45 0.010678473348280834 b 
            46 0.01103628584091437 b 
            47 0.011088035404942756 b 
            48 0.011892966075519805 b 
            49 0.011994200197941361 b 
            50 0.011954736129168645 b 
            51 0.012469132130083908 b 
            52 0.01252456612769708 b 
            53 0.012687146920154725 b 
            54 0.01317780908241599 b 
            55 0.013075023867625709 b 
            56 0.01310774499787665 b 
            57 0.014112423337617145 b 
            58 0.014180096859626335 b 
            59 0.014064889836650786 b 
            60 0.014064713247805312 b 
            61 0.014386920684317319 b 
            62 0.014205434575340415 b 
            63 0.014385029685348908 b 
            64 0.0144197875828423 b 
            65 0.014761354286605062 b 
            66 0.014695624223068714 b 
            67 0.01508231804624634 b 
            68 0.015184052763254826 b 
            69 0.015731987118270067 b 
            70 0.01604429168762912 b 
            71 0.016327492114595964 b 
            72 0.016473790706285903 b 
            73 0.016656349576254222 b 
            74 0.01752268645589272 b 
            75 0.017947072966387565 b 
            76 0.01796893833234447 b 
            77 0.018449616884541324 b 
            78 0.01920280694245443 b 
            79 0.019494069518570935 b 
            80 0.019560288185170978 b 
            81 0.019587341216059588 b 
            82 0.0215151711268701 b 
            83 0.021535404605893496 b 
            84 0.02166204987193499 b 
            85 0.02254576499235932 b 
            86 0.02315745698340532 b 
            87 0.022866347210172104 b 
            88 0.023293243594832088 b 
            89 0.02692190409553152 b 
            90 0.02717894546540492 b 
            91 0.027997654382141177 b 
            92 0.028390695644651732 b 
            93 0.02974801372541103 b 
            94 0.029790363856433855 b 
            95 0.03309673217475484 b 
            96 0.034119563642485695 b 
            97 0.03432052567784242 b 
            98 0.03635524630781551 b 
            99 0.06587046226415773 b
            };
        \legend{Reference mesh, TFEM}        
        \end{axis}
    \end{tikzpicture}%
    \caption{Relative $L^2$ and $H^1$ error for a reference mesh and a band of caps with the TFEM approach for random tests.}
    \label{fig:random}
\end{figure}

==> solveur_IC0.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
\begin{tikzpicture}

\begin{axis}[
    width=10cm,
    height=5cm,
    thick,
    legend pos=north east,
    ymode=log,
    xlabel={Iteration},
    ylabel={Residual $\|r_k\|/ \|r_0\|$},
    grid=major,
    ymin=1e-12,
    ymax=1e1,
    xmin=-5,
    xmax=125,
    width=0.75\textwidth,
    height=0.47\textwidth,
    % x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
    y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
    % xticklabel style={above, yshift=1ex, xshift=-1ex},
    % xtick ={0,400,800,1200},
]
\addplot[blue, thick] table[x index=0, y index=1] {data/CG_ic0_D100.tex};
\addplot[orange, thick] table[x index=0, y index=1] {data/CG_ic0_D1000.tex};
\addplot[red, thick] table[x index=0, y index=1] {data/CG_ic0_D10000.tex};
\addplot[brown, thick] table[x index=0, y index=1] {data/CG_ic0_D100000.tex};
\addplot[purple, thick] table[x index=0, y index=1] {data/CG_ic0_D1000000.tex};

\node [blue, rotate=0] at (rel axis cs: 0.62, 0.25) { $D=10^{-2}$ };
\node [orange, rotate=0] at (rel axis cs: 0.90, 0.07) { $D=10^{-3}$ };
% \node [red, rotate=0] at (rel axis cs: 0.7, 0.15) {  };
\node [purple, rotate=0] at (rel axis cs: 0.85, 0.6) { $D=10^{-4}$,};
\node [purple, rotate=0] at (rel axis cs: 0.85, 0.5) { $D=10^{-5}$,};
\node [purple, rotate=0] at (rel axis cs: 0.85, 0.4) { $D=10^{-6}$\,};

\end{axis}
\node at (13,3) {\begin{TAB}(r,0.5cm,0.8cm)[5pt]{c|c|c}{c|c|c|c|c|c}
    $D$ & $\kappa$ & $H_1$ error \\ 
    $10^{-2}$ & 3096   & 12\%   \\ 
    $10^{-3}$ & 10027  & 12\%   \\ 
    $10^{-4}$ & 96255  & 13\%    \\ 
    $10^{-5}$ & 120200 & 14\%    \\ 
    $10^{-6}$ & 120201 & 14\%    \\
\end{TAB}};

\node at (7.5, 6.25) {Conjugate Gradient with Incomplete Cholesky preconditioner};

\end{tikzpicture}
\caption{This Figure shows the same 
    sequence of meshes with a decreasing band of cap width as Figure \ref{fig:cond_no_prec} but using preconditioned conjugate gradients. 
    There, TFEM has no influence on the iterative solver's convergence. \label{fig:cond_ic0}}
\end{figure}

==> solveur_no_preconditioner.tex <==
\begin{figure}[!ht]
    \hspace{-0.75cm}
\begin{tikzpicture}

\begin{axis}[
    width=10cm,
    height=5cm,
    thick,
    legend pos=north east,
    ymode=log,
    xlabel={Iteration},
    ylabel={Residual $\|r_k\|/ \|r_0\|$},
    grid=major,
    ymin=1e-11,
    ymax=1e1,
    xmin=-50,
    xmax=1500,
    width=0.75\textwidth,
    height=0.47\textwidth,
    % x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
    y label style={at={(axis description cs:0.25,0.85)},rotate=-90,anchor=south},
    % xticklabel style={above, yshift=1ex, xshift=-1ex},
    % xtick ={0,400,800,1200},
]
\addplot[blue, thick] table[x index=0, y index=1] {data/CG_alone_D100.tex};
\addplot[orange, thick] table[x index=0, y index=1] {data/CG_alone_D1000.tex};
\addplot[red, thick] table[x index=0, y index=1] {data/CG_alone_D10000.tex};
\addplot[brown, thick] table[x index=0, y index=1] {data/CG_alone_D100000.tex};
\addplot[purple, thick] table[x index=0, y index=1] {data/CG_alone_D1000000.tex};

\node [blue, rotate=0] at (rel axis cs: 0.1, 0.15) { $D=10^{-2}$ };
\node [orange, rotate=0] at (rel axis cs: 0.45, 0.15) { $D=10^{-3}$ };
\node [red, rotate=0] at (rel axis cs: 0.7, 0.15) { $D=10^{-4}$ };
\node [purple, rotate=0] at (rel axis cs: 0.82, 0.45) { $D=10^{-5}$, $D=10^{-6}$};

\end{axis}
\node at (13,3) {\begin{TAB}(r,0.5cm,0.8cm)[5pt]{c|c|c}{c|c|c|c|c|c}
    $D$ & $\kappa$ & $H_1$ error \\ 
    $10^{-2}$ & 3096   & 12\%   \\ 
    $10^{-3}$ & 10027  & 12\%   \\ 
    $10^{-4}$ & 96255  & 13\%    \\ 
    $10^{-5}$ & 120200 & 14\%    \\ 
    $10^{-6}$ & 120201 & 14\%    \\
\end{TAB}};

\node at (7.5, 6.25) {Conjugate Gradient without preconditioner};

\end{tikzpicture}
\caption{This Figure shows iteration history of conjugate gradients to solve a problem with TFEM. The conditioning $\kappa$ varies as $1/D$ for $10^{-4} \leq D \leq 10^{-2}$ (no TFEM). TFEM is triggered for $D < 10^{-4}$ and conditioning remains stable. \label{fig:cond_no_prec}}
\end{figure}
